Kempe equivalence of almost bipartite graphs

Two vertex colorings of a graph are Kempe equivalent if they can be transformed into each other by a sequence of switchings of two colors of vertices. It is PSPACE-complete to determine whether two given vertex $k$-colorings of a graph are Kempe equivalent for any fixed $k\geq 3$, and it is easy to see that every two vertex colorings of any bipartite graph are Kempe equivalent. In this paper, we consider Kempe equivalence of {\it almost} bipartite graphs which can be obtained from a bipartite graph by adding several edges to connect two vertices in the same partite set. We give a conjecture of Kempe equivalence of such graphs, and we prove several partial solutions and best possibility of the conjecture, but it is more lately proved by Cranston and Feghali that this conjecture is false in general.

==> 3ab.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.4500, 14.1000)(  8.9000,-20.5500)
% STR 2 0 3 0
% 3 1550 1850 1550 1930 5 0
% $u$
\put(15.5000,-19.3000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 1945 1810 1945 1840 1945 1840 1945 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1946 1810 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1545 1810 1545 1840 1545 1840 1545 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1546 1810 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1960 1850 1960 1930 5 0
% $v$
\put(19.6000,-19.3000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 1435 1005 1435 1035 1435 1035 1435 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1436 1006 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1550 1810 1950 1810
% 
\special{pn 13}%
\special{pa 1550 1810}%
\special{pa 1950 1810}%
\special{fp}%
% STR 2 0 3 0
% 3 1420 1700 1420 1780 5 0
% 2
\put(14.2000,-17.8000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2070 1700 2070 1780 5 0
% 4
\put(20.7000,-17.8000){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 1840 1010 1840 1040 1840 1040 1840 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1840 1010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2240 1010 2240 1040 2240 1040 2240 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2240 1010 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2240 1010 1840 1010
% 
\special{pn 13}%
\special{pa 2240 1010}%
\special{pa 1840 1010}%
\special{fp}%
% LINE 1 0 3 0
% 2 1840 1010 1440 1010
% 
\special{pn 13}%
\special{pa 1840 1010}%
\special{pa 1440 1010}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1440 1010 1840 810 2240 1010 2240 1010
% 
\special{pn 13}%
\special{pa 1440 1010}%
\special{pa 1470 990}%
\special{pa 1498 968}%
\special{pa 1526 948}%
\special{pa 1554 926}%
\special{pa 1584 908}%
\special{pa 1612 890}%
\special{pa 1640 872}%
\special{pa 1670 858}%
\special{pa 1698 844}%
\special{pa 1726 832}%
\special{pa 1756 824}%
\special{pa 1784 816}%
\special{pa 1812 812}%
\special{pa 1842 810}%
\special{pa 1870 812}%
\special{pa 1898 816}%
\special{pa 1928 824}%
\special{pa 1956 832}%
\special{pa 1984 844}%
\special{pa 2012 858}%
\special{pa 2042 874}%
\special{pa 2070 890}%
\special{pa 2098 908}%
\special{pa 2128 928}%
\special{pa 2156 948}%
\special{pa 2184 968}%
\special{pa 2214 990}%
\special{pa 2240 1010}%
\special{sp}%
% STR 2 0 3 0
% 3 1430 810 1430 890 5 0
% $x$
\put(14.3000,-8.9000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1870 810 1870 890 5 0
% $y$
\put(18.7000,-8.9000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 2230 810 2230 890 5 0
% $z$
\put(22.3000,-8.9000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 2350 960 2350 1040 5 0
% 2
\put(23.5000,-10.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1330 940 1330 1020 5 0
% 1
\put(13.3000,-10.2000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1740 850 1740 930 5 0
% 3
\put(17.4000,-9.3000){\makebox(0,0){3}}%
% LINE 2 0 3 0
% 2 1545 1815 1435 1015
% 
\special{pn 8}%
\special{pa 1546 1816}%
\special{pa 1436 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 2235 1015 1945 1815
% 
\special{pn 8}%
\special{pa 2236 1016}%
\special{pa 1946 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 1840 1010 1560 1800
% 
\special{pn 8}%
\special{pa 1840 1010}%
\special{pa 1560 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2960 650 2960 730 5 0
% $S$
\put(29.6000,-7.3000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 2970 1530 2970 1610 5 0
% $T$
\put(29.7000,-16.1000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 1115 685 1115 765 5 0
% (3-a)
\put(11.1500,-7.6500){\makebox(0,0){(3-a)}}%
% STR 2 0 3 0
% 3 4150 1850 4150 1930 5 0
% $u$
\put(41.5000,-19.3000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 4545 1810 4545 1840 4545 1840 4545 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4546 1810 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4145 1810 4145 1840 4145 1840 4145 1840
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4146 1810 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4560 1850 4560 1930 5 0
% $v$
\put(45.6000,-19.3000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 4035 1005 4035 1035 4035 1035 4035 1035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4036 1006 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4150 1810 4550 1810
% 
\special{pn 13}%
\special{pa 4150 1810}%
\special{pa 4550 1810}%
\special{fp}%
% STR 2 0 3 0
% 3 4020 1700 4020 1780 5 0
% 2
\put(40.2000,-17.8000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4670 1700 4670 1780 5 0
% 4
\put(46.7000,-17.8000){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 4440 1010 4440 1040 4440 1040 4440 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4440 1010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4840 1010 4840 1040 4840 1040 4840 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4840 1010 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4840 1010 4440 1010
% 
\special{pn 13}%
\special{pa 4840 1010}%
\special{pa 4440 1010}%
\special{fp}%
% LINE 1 0 3 0
% 2 4440 1010 4040 1010
% 
\special{pn 13}%
\special{pa 4440 1010}%
\special{pa 4040 1010}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 4040 1010 4440 810 4840 1010 4840 1010
% 
\special{pn 13}%
\special{pa 4040 1010}%
\special{pa 4070 990}%
\special{pa 4098 968}%
\special{pa 4126 948}%
\special{pa 4154 926}%
\special{pa 4184 908}%
\special{pa 4212 890}%
\special{pa 4240 872}%
\special{pa 4270 858}%
\special{pa 4298 844}%
\special{pa 4326 832}%
\special{pa 4356 824}%
\special{pa 4384 816}%
\special{pa 4412 812}%
\special{pa 4442 810}%
\special{pa 4470 812}%
\special{pa 4498 816}%
\special{pa 4528 824}%
\special{pa 4556 832}%
\special{pa 4584 844}%
\special{pa 4612 858}%
\special{pa 4642 874}%
\special{pa 4670 890}%
\special{pa 4698 908}%
\special{pa 4728 928}%
\special{pa 4756 948}%
\special{pa 4784 968}%
\special{pa 4814 990}%
\special{pa 4840 1010}%
\special{sp}%
% STR 2 0 3 0
% 3 4030 810 4030 890 5 0
% $x$
\put(40.3000,-8.9000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 4470 810 4470 890 5 0
% $y$
\put(44.7000,-8.9000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 4830 810 4830 890 5 0
% $z$
\put(48.3000,-8.9000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 4950 960 4950 1040 5 0
% 2
\put(49.5000,-10.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3910 940 3910 1020 5 0
% 1
\put(39.1000,-10.2000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4340 850 4340 930 5 0
% 3
\put(43.4000,-9.3000){\makebox(0,0){3}}%
% LINE 2 0 3 0
% 2 4145 1815 4035 1015
% 
\special{pn 8}%
\special{pa 4146 1816}%
\special{pa 4036 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 4835 1015 4545 1815
% 
\special{pn 8}%
\special{pa 4836 1016}%
\special{pa 4546 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 4440 1010 4160 1800
% 
\special{pn 8}%
\special{pa 4440 1010}%
\special{pa 4160 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 5060 690 5060 770 5 0
% $S$
\put(50.6000,-7.7000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 5060 1490 5060 1570 5 0
% $T$
\put(50.6000,-15.7000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 3735 685 3735 765 5 0
% (3-b)
\put(37.3500,-7.6500){\makebox(0,0){(3-b)}}%
% CIRCLE 2 0 0 0
% 4 2630 1010 2630 1040 2630 1040 2630 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2630 1010 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2535 905 2535 985 5 0
% 1
\put(25.3500,-9.8500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2620 810 2620 890 5 0
% $w$
\put(26.2000,-8.9000){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 2920 1010 2920 1040 2920 1040 2920 1040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2920 1010 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2940 810 2940 890 5 0
% $w'$
\put(29.4000,-8.9000){\makebox(0,0){$w'$}}%
% LINE 1 0 3 0
% 2 2920 1010 2630 1010
% 
\special{pn 13}%
\special{pa 2920 1010}%
\special{pa 2630 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 3035 905 3035 985 5 0
% 3
\put(30.3500,-9.8500){\makebox(0,0){3}}%
% LINE 2 0 3 0
% 2 1545 1805 2625 1015
% 
\special{pn 8}%
\special{pa 1546 1806}%
\special{pa 2626 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 2925 1015 1545 1805
% 
\special{pn 8}%
\special{pa 2926 1016}%
\special{pa 1546 1806}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2155 965 3155 1195 3155 1195 3155 1195
% 
\special{pn 8}%
\special{ar 2156 966 1000 230  0.0000000 0.0195122}%
\special{ar 2156 966 1000 230  0.0780488 0.0975610}%
\special{ar 2156 966 1000 230  0.1560976 0.1756098}%
\special{ar 2156 966 1000 230  0.2341463 0.2536585}%
\special{ar 2156 966 1000 230  0.3121951 0.3317073}%
\special{ar 2156 966 1000 230  0.3902439 0.4097561}%
\special{ar 2156 966 1000 230  0.4682927 0.4878049}%
\special{ar 2156 966 1000 230  0.5463415 0.5658537}%
\special{ar 2156 966 1000 230  0.6243902 0.6439024}%
\special{ar 2156 966 1000 230  0.7024390 0.7219512}%
\special{ar 2156 966 1000 230  0.7804878 0.8000000}%
\special{ar 2156 966 1000 230  0.8585366 0.8780488}%
\special{ar 2156 966 1000 230  0.9365854 0.9560976}%
\special{ar 2156 966 1000 230  1.0146341 1.0341463}%
\special{ar 2156 966 1000 230  1.0926829 1.1121951}%
\special{ar 2156 966 1000 230  1.1707317 1.1902439}%
\special{ar 2156 966 1000 230  1.2487805 1.2682927}%
\special{ar 2156 966 1000 230  1.3268293 1.3463415}%
\special{ar 2156 966 1000 230  1.4048780 1.4243902}%
\special{ar 2156 966 1000 230  1.4829268 1.5024390}%
\special{ar 2156 966 1000 230  1.5609756 1.5804878}%
\special{ar 2156 966 1000 230  1.6390244 1.6585366}%
\special{ar 2156 966 1000 230  1.7170732 1.7365854}%
\special{ar 2156 966 1000 230  1.7951220 1.8146341}%
\special{ar 2156 966 1000 230  1.8731707 1.8926829}%
\special{ar 2156 966 1000 230  1.9512195 1.9707317}%
\special{ar 2156 966 1000 230  2.0292683 2.0487805}%
\special{ar 2156 966 1000 230  2.1073171 2.1268293}%
\special{ar 2156 966 1000 230  2.1853659 2.2048780}%
\special{ar 2156 966 1000 230  2.2634146 2.2829268}%
\special{ar 2156 966 1000 230  2.3414634 2.3609756}%
\special{ar 2156 966 1000 230  2.4195122 2.4390244}%
\special{ar 2156 966 1000 230  2.4975610 2.5170732}%
\special{ar 2156 966 1000 230  2.5756098 2.5951220}%
\special{ar 2156 966 1000 230  2.6536585 2.6731707}%
\special{ar 2156 966 1000 230  2.7317073 2.7512195}%
\special{ar 2156 966 1000 230  2.8097561 2.8292683}%
\special{ar 2156 966 1000 230  2.8878049 2.9073171}%
\special{ar 2156 966 1000 230  2.9658537 2.9853659}%
\special{ar 2156 966 1000 230  3.0439024 3.0634146}%
\special{ar 2156 966 1000 230  3.1219512 3.1414634}%
\special{ar 2156 966 1000 230  3.2000000 3.2195122}%
\special{ar 2156 966 1000 230  3.2780488 3.2975610}%
\special{ar 2156 966 1000 230  3.3560976 3.3756098}%
\special{ar 2156 966 1000 230  3.4341463 3.4536585}%
\special{ar 2156 966 1000 230  3.5121951 3.5317073}%
\special{ar 2156 966 1000 230  3.5902439 3.6097561}%
\special{ar 2156 966 1000 230  3.6682927 3.6878049}%
\special{ar 2156 966 1000 230  3.7463415 3.7658537}%
\special{ar 2156 966 1000 230  3.8243902 3.8439024}%
\special{ar 2156 966 1000 230  3.9024390 3.9219512}%
\special{ar 2156 966 1000 230  3.9804878 4.0000000}%
\special{ar 2156 966 1000 230  4.0585366 4.0780488}%
\special{ar 2156 966 1000 230  4.1365854 4.1560976}%
\special{ar 2156 966 1000 230  4.2146341 4.2341463}%
\special{ar 2156 966 1000 230  4.2926829 4.3121951}%
\special{ar 2156 966 1000 230  4.3707317 4.3902439}%
\special{ar 2156 966 1000 230  4.4487805 4.4682927}%
\special{ar 2156 966 1000 230  4.5268293 4.5463415}%
\special{ar 2156 966 1000 230  4.6048780 4.6243902}%
\special{ar 2156 966 1000 230  4.6829268 4.7024390}%
\special{ar 2156 966 1000 230  4.7609756 4.7804878}%
\special{ar 2156 966 1000 230  4.8390244 4.8585366}%
\special{ar 2156 966 1000 230  4.9170732 4.9365854}%
\special{ar 2156 966 1000 230  4.9951220 5.0146341}%
\special{ar 2156 966 1000 230  5.0731707 5.0926829}%
\special{ar 2156 966 1000 230  5.1512195 5.1707317}%
\special{ar 2156 966 1000 230  5.2292683 5.2487805}%
\special{ar 2156 966 1000 230  5.3073171 5.3268293}%
\special{ar 2156 966 1000 230  5.3853659 5.4048780}%
\special{ar 2156 966 1000 230  5.4634146 5.4829268}%
\special{ar 2156 966 1000 230  5.5414634 5.5609756}%
\special{ar 2156 966 1000 230  5.6195122 5.6390244}%
\special{ar 2156 966 1000 230  5.6975610 5.7170732}%
\special{ar 2156 966 1000 230  5.7756098 5.7951220}%
\special{ar 2156 966 1000 230  5.8536585 5.8731707}%
\special{ar 2156 966 1000 230  5.9317073 5.9512195}%
\special{ar 2156 966 1000 230  6.0097561 6.0292683}%
\special{ar 2156 966 1000 230  6.0878049 6.1073171}%
\special{ar 2156 966 1000 230  6.1658537 6.1853659}%
\special{ar 2156 966 1000 230  6.2439024 6.2634146}%
% ELLIPSE 2 2 3 0
% 4 2155 1825 3155 2055 3155 2055 3155 2055
% 
\special{pn 8}%
\special{ar 2156 1826 1000 230  0.0000000 0.0195122}%
\special{ar 2156 1826 1000 230  0.0780488 0.0975610}%
\special{ar 2156 1826 1000 230  0.1560976 0.1756098}%
\special{ar 2156 1826 1000 230  0.2341463 0.2536585}%
\special{ar 2156 1826 1000 230  0.3121951 0.3317073}%
\special{ar 2156 1826 1000 230  0.3902439 0.4097561}%
\special{ar 2156 1826 1000 230  0.4682927 0.4878049}%
\special{ar 2156 1826 1000 230  0.5463415 0.5658537}%
\special{ar 2156 1826 1000 230  0.6243902 0.6439024}%
\special{ar 2156 1826 1000 230  0.7024390 0.7219512}%
\special{ar 2156 1826 1000 230  0.7804878 0.8000000}%
\special{ar 2156 1826 1000 230  0.8585366 0.8780488}%
\special{ar 2156 1826 1000 230  0.9365854 0.9560976}%
\special{ar 2156 1826 1000 230  1.0146341 1.0341463}%
\special{ar 2156 1826 1000 230  1.0926829 1.1121951}%
\special{ar 2156 1826 1000 230  1.1707317 1.1902439}%
\special{ar 2156 1826 1000 230  1.2487805 1.2682927}%
\special{ar 2156 1826 1000 230  1.3268293 1.3463415}%
\special{ar 2156 1826 1000 230  1.4048780 1.4243902}%
\special{ar 2156 1826 1000 230  1.4829268 1.5024390}%
\special{ar 2156 1826 1000 230  1.5609756 1.5804878}%
\special{ar 2156 1826 1000 230  1.6390244 1.6585366}%
\special{ar 2156 1826 1000 230  1.7170732 1.7365854}%
\special{ar 2156 1826 1000 230  1.7951220 1.8146341}%
\special{ar 2156 1826 1000 230  1.8731707 1.8926829}%
\special{ar 2156 1826 1000 230  1.9512195 1.9707317}%
\special{ar 2156 1826 1000 230  2.0292683 2.0487805}%
\special{ar 2156 1826 1000 230  2.1073171 2.1268293}%
\special{ar 2156 1826 1000 230  2.1853659 2.2048780}%
\special{ar 2156 1826 1000 230  2.2634146 2.2829268}%
\special{ar 2156 1826 1000 230  2.3414634 2.3609756}%
\special{ar 2156 1826 1000 230  2.4195122 2.4390244}%
\special{ar 2156 1826 1000 230  2.4975610 2.5170732}%
\special{ar 2156 1826 1000 230  2.5756098 2.5951220}%
\special{ar 2156 1826 1000 230  2.6536585 2.6731707}%
\special{ar 2156 1826 1000 230  2.7317073 2.7512195}%
\special{ar 2156 1826 1000 230  2.8097561 2.8292683}%
\special{ar 2156 1826 1000 230  2.8878049 2.9073171}%
\special{ar 2156 1826 1000 230  2.9658537 2.9853659}%
\special{ar 2156 1826 1000 230  3.0439024 3.0634146}%
\special{ar 2156 1826 1000 230  3.1219512 3.1414634}%
\special{ar 2156 1826 1000 230  3.2000000 3.2195122}%
\special{ar 2156 1826 1000 230  3.2780488 3.2975610}%
\special{ar 2156 1826 1000 230  3.3560976 3.3756098}%
\special{ar 2156 1826 1000 230  3.4341463 3.4536585}%
\special{ar 2156 1826 1000 230  3.5121951 3.5317073}%
\special{ar 2156 1826 1000 230  3.5902439 3.6097561}%
\special{ar 2156 1826 1000 230  3.6682927 3.6878049}%
\special{ar 2156 1826 1000 230  3.7463415 3.7658537}%
\special{ar 2156 1826 1000 230  3.8243902 3.8439024}%
\special{ar 2156 1826 1000 230  3.9024390 3.9219512}%
\special{ar 2156 1826 1000 230  3.9804878 4.0000000}%
\special{ar 2156 1826 1000 230  4.0585366 4.0780488}%
\special{ar 2156 1826 1000 230  4.1365854 4.1560976}%
\special{ar 2156 1826 1000 230  4.2146341 4.2341463}%
\special{ar 2156 1826 1000 230  4.2926829 4.3121951}%
\special{ar 2156 1826 1000 230  4.3707317 4.3902439}%
\special{ar 2156 1826 1000 230  4.4487805 4.4682927}%
\special{ar 2156 1826 1000 230  4.5268293 4.5463415}%
\special{ar 2156 1826 1000 230  4.6048780 4.6243902}%
\special{ar 2156 1826 1000 230  4.6829268 4.7024390}%
\special{ar 2156 1826 1000 230  4.7609756 4.7804878}%
\special{ar 2156 1826 1000 230  4.8390244 4.8585366}%
\special{ar 2156 1826 1000 230  4.9170732 4.9365854}%
\special{ar 2156 1826 1000 230  4.9951220 5.0146341}%
\special{ar 2156 1826 1000 230  5.0731707 5.0926829}%
\special{ar 2156 1826 1000 230  5.1512195 5.1707317}%
\special{ar 2156 1826 1000 230  5.2292683 5.2487805}%
\special{ar 2156 1826 1000 230  5.3073171 5.3268293}%
\special{ar 2156 1826 1000 230  5.3853659 5.4048780}%
\special{ar 2156 1826 1000 230  5.4634146 5.4829268}%
\special{ar 2156 1826 1000 230  5.5414634 5.5609756}%
\special{ar 2156 1826 1000 230  5.6195122 5.6390244}%
\special{ar 2156 1826 1000 230  5.6975610 5.7170732}%
\special{ar 2156 1826 1000 230  5.7756098 5.7951220}%
\special{ar 2156 1826 1000 230  5.8536585 5.8731707}%
\special{ar 2156 1826 1000 230  5.9317073 5.9512195}%
\special{ar 2156 1826 1000 230  6.0097561 6.0292683}%
\special{ar 2156 1826 1000 230  6.0878049 6.1073171}%
\special{ar 2156 1826 1000 230  6.1658537 6.1853659}%
\special{ar 2156 1826 1000 230  6.2439024 6.2634146}%
% LINE 2 0 3 0
% 2 4045 1005 4545 1805
% 
\special{pn 8}%
\special{pa 4046 1006}%
\special{pa 4546 1806}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 4445 1005 5135 1235 5135 1235 5135 1235
% 
\special{pn 8}%
\special{ar 4446 1006 690 230  0.0000000 0.0260870}%
\special{ar 4446 1006 690 230  0.1043478 0.1304348}%
\special{ar 4446 1006 690 230  0.2086957 0.2347826}%
\special{ar 4446 1006 690 230  0.3130435 0.3391304}%
\special{ar 4446 1006 690 230  0.4173913 0.4434783}%
\special{ar 4446 1006 690 230  0.5217391 0.5478261}%
\special{ar 4446 1006 690 230  0.6260870 0.6521739}%
\special{ar 4446 1006 690 230  0.7304348 0.7565217}%
\special{ar 4446 1006 690 230  0.8347826 0.8608696}%
\special{ar 4446 1006 690 230  0.9391304 0.9652174}%
\special{ar 4446 1006 690 230  1.0434783 1.0695652}%
\special{ar 4446 1006 690 230  1.1478261 1.1739130}%
\special{ar 4446 1006 690 230  1.2521739 1.2782609}%
\special{ar 4446 1006 690 230  1.3565217 1.3826087}%
\special{ar 4446 1006 690 230  1.4608696 1.4869565}%
\special{ar 4446 1006 690 230  1.5652174 1.5913043}%
\special{ar 4446 1006 690 230  1.6695652 1.6956522}%
\special{ar 4446 1006 690 230  1.7739130 1.8000000}%
\special{ar 4446 1006 690 230  1.8782609 1.9043478}%
\special{ar 4446 1006 690 230  1.9826087 2.0086957}%
\special{ar 4446 1006 690 230  2.0869565 2.1130435}%
\special{ar 4446 1006 690 230  2.1913043 2.2173913}%
\special{ar 4446 1006 690 230  2.2956522 2.3217391}%
\special{ar 4446 1006 690 230  2.4000000 2.4260870}%
\special{ar 4446 1006 690 230  2.5043478 2.5304348}%
\special{ar 4446 1006 690 230  2.6086957 2.6347826}%
\special{ar 4446 1006 690 230  2.7130435 2.7391304}%
\special{ar 4446 1006 690 230  2.8173913 2.8434783}%
\special{ar 4446 1006 690 230  2.9217391 2.9478261}%
\special{ar 4446 1006 690 230  3.0260870 3.0521739}%
\special{ar 4446 1006 690 230  3.1304348 3.1565217}%
\special{ar 4446 1006 690 230  3.2347826 3.2608696}%
\special{ar 4446 1006 690 230  3.3391304 3.3652174}%
\special{ar 4446 1006 690 230  3.4434783 3.4695652}%
\special{ar 4446 1006 690 230  3.5478261 3.5739130}%
\special{ar 4446 1006 690 230  3.6521739 3.6782609}%
\special{ar 4446 1006 690 230  3.7565217 3.7826087}%
\special{ar 4446 1006 690 230  3.8608696 3.8869565}%
\special{ar 4446 1006 690 230  3.9652174 3.9913043}%
\special{ar 4446 1006 690 230  4.0695652 4.0956522}%
\special{ar 4446 1006 690 230  4.1739130 4.2000000}%
\special{ar 4446 1006 690 230  4.2782609 4.3043478}%
\special{ar 4446 1006 690 230  4.3826087 4.4086957}%
\special{ar 4446 1006 690 230  4.4869565 4.5130435}%
\special{ar 4446 1006 690 230  4.5913043 4.6173913}%
\special{ar 4446 1006 690 230  4.6956522 4.7217391}%
\special{ar 4446 1006 690 230  4.8000000 4.8260870}%
\special{ar 4446 1006 690 230  4.9043478 4.9304348}%
\special{ar 4446 1006 690 230  5.0086957 5.0347826}%
\special{ar 4446 1006 690 230  5.1130435 5.1391304}%
\special{ar 4446 1006 690 230  5.2173913 5.2434783}%
\special{ar 4446 1006 690 230  5.3217391 5.3478261}%
\special{ar 4446 1006 690 230  5.4260870 5.4521739}%
\special{ar 4446 1006 690 230  5.5304348 5.5565217}%
\special{ar 4446 1006 690 230  5.6347826 5.6608696}%
\special{ar 4446 1006 690 230  5.7391304 5.7652174}%
\special{ar 4446 1006 690 230  5.8434783 5.8695652}%
\special{ar 4446 1006 690 230  5.9478261 5.9739130}%
\special{ar 4446 1006 690 230  6.0521739 6.0782609}%
\special{ar 4446 1006 690 230  6.1565217 6.1826087}%
\special{ar 4446 1006 690 230  6.2608696 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 4445 1805 5135 2035 5135 2035 5135 2035
% 
\special{pn 8}%
\special{ar 4446 1806 690 230  0.0000000 0.0260870}%
\special{ar 4446 1806 690 230  0.1043478 0.1304348}%
\special{ar 4446 1806 690 230  0.2086957 0.2347826}%
\special{ar 4446 1806 690 230  0.3130435 0.3391304}%
\special{ar 4446 1806 690 230  0.4173913 0.4434783}%
\special{ar 4446 1806 690 230  0.5217391 0.5478261}%
\special{ar 4446 1806 690 230  0.6260870 0.6521739}%
\special{ar 4446 1806 690 230  0.7304348 0.7565217}%
\special{ar 4446 1806 690 230  0.8347826 0.8608696}%
\special{ar 4446 1806 690 230  0.9391304 0.9652174}%
\special{ar 4446 1806 690 230  1.0434783 1.0695652}%
\special{ar 4446 1806 690 230  1.1478261 1.1739130}%
\special{ar 4446 1806 690 230  1.2521739 1.2782609}%
\special{ar 4446 1806 690 230  1.3565217 1.3826087}%
\special{ar 4446 1806 690 230  1.4608696 1.4869565}%
\special{ar 4446 1806 690 230  1.5652174 1.5913043}%
\special{ar 4446 1806 690 230  1.6695652 1.6956522}%
\special{ar 4446 1806 690 230  1.7739130 1.8000000}%
\special{ar 4446 1806 690 230  1.8782609 1.9043478}%
\special{ar 4446 1806 690 230  1.9826087 2.0086957}%
\special{ar 4446 1806 690 230  2.0869565 2.1130435}%
\special{ar 4446 1806 690 230  2.1913043 2.2173913}%
\special{ar 4446 1806 690 230  2.2956522 2.3217391}%
\special{ar 4446 1806 690 230  2.4000000 2.4260870}%
\special{ar 4446 1806 690 230  2.5043478 2.5304348}%
\special{ar 4446 1806 690 230  2.6086957 2.6347826}%
\special{ar 4446 1806 690 230  2.7130435 2.7391304}%
\special{ar 4446 1806 690 230  2.8173913 2.8434783}%
\special{ar 4446 1806 690 230  2.9217391 2.9478261}%
\special{ar 4446 1806 690 230  3.0260870 3.0521739}%
\special{ar 4446 1806 690 230  3.1304348 3.1565217}%
\special{ar 4446 1806 690 230  3.2347826 3.2608696}%
\special{ar 4446 1806 690 230  3.3391304 3.3652174}%
\special{ar 4446 1806 690 230  3.4434783 3.4695652}%
\special{ar 4446 1806 690 230  3.5478261 3.5739130}%
\special{ar 4446 1806 690 230  3.6521739 3.6782609}%
\special{ar 4446 1806 690 230  3.7565217 3.7826087}%
\special{ar 4446 1806 690 230  3.8608696 3.8869565}%
\special{ar 4446 1806 690 230  3.9652174 3.9913043}%
\special{ar 4446 1806 690 230  4.0695652 4.0956522}%
\special{ar 4446 1806 690 230  4.1739130 4.2000000}%
\special{ar 4446 1806 690 230  4.2782609 4.3043478}%
\special{ar 4446 1806 690 230  4.3826087 4.4086957}%
\special{ar 4446 1806 690 230  4.4869565 4.5130435}%
\special{ar 4446 1806 690 230  4.5913043 4.6173913}%
\special{ar 4446 1806 690 230  4.6956522 4.7217391}%
\special{ar 4446 1806 690 230  4.8000000 4.8260870}%
\special{ar 4446 1806 690 230  4.9043478 4.9304348}%
\special{ar 4446 1806 690 230  5.0086957 5.0347826}%
\special{ar 4446 1806 690 230  5.1130435 5.1391304}%
\special{ar 4446 1806 690 230  5.2173913 5.2434783}%
\special{ar 4446 1806 690 230  5.3217391 5.3478261}%
\special{ar 4446 1806 690 230  5.4260870 5.4521739}%
\special{ar 4446 1806 690 230  5.5304348 5.5565217}%
\special{ar 4446 1806 690 230  5.6347826 5.6608696}%
\special{ar 4446 1806 690 230  5.7391304 5.7652174}%
\special{ar 4446 1806 690 230  5.8434783 5.8695652}%
\special{ar 4446 1806 690 230  5.9478261 5.9739130}%
\special{ar 4446 1806 690 230  6.0521739 6.0782609}%
\special{ar 4446 1806 690 230  6.1565217 6.1826087}%
\special{ar 4446 1806 690 230  6.2608696 6.2832853}%
% LINE 2 2 3 0
% 2 1945 1805 1435 1005
% 
\special{pn 8}%
\special{pa 1946 1806}%
\special{pa 1436 1006}%
\special{dt 0.045}%
% LINE 0 1 3 0
% 2 1565 1235 1675 1353
% 
\special{pn 20}%
\special{pa 1566 1236}%
\special{pa 1676 1354}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1675 1235 1573 1375
% 
\special{pn 20}%
\special{pa 1676 1236}%
\special{pa 1574 1376}%
\special{da 0.070}%
\end{picture}%


==> c3m6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.0000, 15.7500)( 21.0000,-25.5500)
% STR 2 0 3 0
% 3 2400 1205 2400 1285 5 0
% 1
\put(24.0000,-12.8500){\makebox(0,0){1}}%
% CIRCLE 2 0 0 0
% 4 2400 1405 2400 1435 2400 1435 2400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1405 2600 1435 2600 1435 2600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1405 2800 1435 2800 1435 2800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1405 3000 1435 3000 1435 3000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1405 3200 1435 3200 1435 3200 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1405 3400 1435 3400 1435 3400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1405 3600 1435 3600 1435 3600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1405 3800 1435 3800 1435 3800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 1405 4000 1435 4000 1435 4000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 1405 4200 1435 4200 1435 4200 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1405 4400 1435 4400 1435 4400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1405 4600 1435 4600 1435 4600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 1406 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4600 1405 4400 1405
% 
\special{pn 13}%
\special{pa 4600 1406}%
\special{pa 4400 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 1405 4200 1405
% 
\special{pn 13}%
\special{pa 4000 1406}%
\special{pa 4200 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 3800 1405 3600 1405
% 
\special{pn 13}%
\special{pa 3800 1406}%
\special{pa 3600 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 3400 1405 3200 1405
% 
\special{pn 13}%
\special{pa 3400 1406}%
\special{pa 3200 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 1405 2800 1405
% 
\special{pn 13}%
\special{pa 3000 1406}%
\special{pa 2800 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 2600 1405 2400 1405
% 
\special{pn 13}%
\special{pa 2600 1406}%
\special{pa 2400 1406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2800 2205 2800 2235 2800 2235 2800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 2205 3200 2235 3200 2235 3200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 2205 3800 2235 3800 2235 3800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 2205 4200 2235 4200 2235 4200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2600 1205 2600 1285 5 0
% 2
\put(26.0000,-12.8500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2800 1205 2800 1285 5 0
% 1
\put(28.0000,-12.8500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3200 1205 3200 1285 5 0
% 1
\put(32.0000,-12.8500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3000 1205 3000 1285 5 0
% 3
\put(30.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3800 1205 3800 1285 5 0
% 3
\put(38.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4400 1205 4400 1285 5 0
% 3
\put(44.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3600 1205 3600 1285 5 0
% 2
\put(36.0000,-12.8500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4000 1205 4000 1285 5 0
% 2
\put(40.0000,-12.8500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3400 1205 3400 1285 5 0
% 4
\put(34.0000,-12.8500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4200 1205 4200 1285 5 0
% 4
\put(42.0000,-12.8500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4600 1205 4600 1285 5 0
% 4
\put(46.0000,-12.8500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 2800 2275 2800 2355 5 0
% 1
\put(28.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3200 2275 3200 2355 5 0
% 2
\put(32.0000,-23.5500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3800 2275 3800 2355 5 0
% 3
\put(38.0000,-23.5500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4200 2275 4200 2355 5 0
% 4
\put(42.0000,-23.5500){\makebox(0,0){4}}%
% LINE 2 0 3 0
% 2 4200 2205 4400 1405
% 
\special{pn 8}%
\special{pa 4200 2206}%
\special{pa 4400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2205 4000 1405
% 
\special{pn 8}%
\special{pa 4200 2206}%
\special{pa 4000 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1405 4200 2205
% 
\special{pn 8}%
\special{pa 3800 1406}%
\special{pa 4200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2205 3600 1405
% 
\special{pn 8}%
\special{pa 4200 2206}%
\special{pa 3600 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1405 4200 2205
% 
\special{pn 8}%
\special{pa 3200 1406}%
\special{pa 4200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2205 3000 1405
% 
\special{pn 8}%
\special{pa 4200 2206}%
\special{pa 3000 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1405 4200 2205
% 
\special{pn 8}%
\special{pa 2800 1406}%
\special{pa 4200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2205 2400 1405
% 
\special{pn 8}%
\special{pa 4200 2206}%
\special{pa 2400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1405 4200 2205
% 
\special{pn 8}%
\special{pa 2600 1406}%
\special{pa 4200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 2600 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 2600 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 3000 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 3000 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 3400 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 3400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1405 2800 2205
% 
\special{pn 8}%
\special{pa 3600 1406}%
\special{pa 2800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 3800 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 3800 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1405 2800 2205
% 
\special{pn 8}%
\special{pa 4000 1406}%
\special{pa 2800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 4200 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 4200 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1405 2800 2205
% 
\special{pn 8}%
\special{pa 4400 1406}%
\special{pa 2800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2205 4600 1405
% 
\special{pn 8}%
\special{pa 2800 2206}%
\special{pa 4600 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1405 3200 2205
% 
\special{pn 8}%
\special{pa 4600 1406}%
\special{pa 3200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2205 4400 1405
% 
\special{pn 8}%
\special{pa 3200 2206}%
\special{pa 4400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1405 3200 2205
% 
\special{pn 8}%
\special{pa 4200 1406}%
\special{pa 3200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2205 3800 1405
% 
\special{pn 8}%
\special{pa 3200 2206}%
\special{pa 3800 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1405 3200 2205
% 
\special{pn 8}%
\special{pa 3400 1406}%
\special{pa 3200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2205 3200 1405
% 
\special{pn 8}%
\special{pa 3200 2206}%
\special{pa 3200 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1405 3200 2205
% 
\special{pn 8}%
\special{pa 3000 1406}%
\special{pa 3200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2205 2800 1405
% 
\special{pn 8}%
\special{pa 3200 2206}%
\special{pa 2800 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1405 3200 2205
% 
\special{pn 8}%
\special{pa 2400 1406}%
\special{pa 3200 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2205 2400 1405
% 
\special{pn 8}%
\special{pa 3800 2206}%
\special{pa 2400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1405 3800 2205
% 
\special{pn 8}%
\special{pa 2600 1406}%
\special{pa 3800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2205 2800 1405
% 
\special{pn 8}%
\special{pa 3800 2206}%
\special{pa 2800 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1405 3800 2205
% 
\special{pn 8}%
\special{pa 3200 1406}%
\special{pa 3800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2205 3400 1405
% 
\special{pn 8}%
\special{pa 3800 2206}%
\special{pa 3400 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1405 3800 2205
% 
\special{pn 8}%
\special{pa 3600 1406}%
\special{pa 3800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2205 4000 1405
% 
\special{pn 8}%
\special{pa 3800 2206}%
\special{pa 4000 1406}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1405 3800 2205
% 
\special{pn 8}%
\special{pa 4200 1406}%
\special{pa 3800 2206}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2205 4600 1405
% 
\special{pn 8}%
\special{pa 3800 2206}%
\special{pa 4600 1406}%
\special{fp}%
% STR 2 0 3 0
% 3 2330 985 2330 1065 5 0
% $S$
\put(23.3000,-10.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 2340 1925 2340 2005 5 0
% $T$
\put(23.4000,-20.0500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 3500 1335 4900 1615 4900 1615 4900 1615
% 
\special{pn 8}%
\special{ar 3500 1336 1400 280  0.0000000 0.0142857}%
\special{ar 3500 1336 1400 280  0.0571429 0.0714286}%
\special{ar 3500 1336 1400 280  0.1142857 0.1285714}%
\special{ar 3500 1336 1400 280  0.1714286 0.1857143}%
\special{ar 3500 1336 1400 280  0.2285714 0.2428571}%
\special{ar 3500 1336 1400 280  0.2857143 0.3000000}%
\special{ar 3500 1336 1400 280  0.3428571 0.3571429}%
\special{ar 3500 1336 1400 280  0.4000000 0.4142857}%
\special{ar 3500 1336 1400 280  0.4571429 0.4714286}%
\special{ar 3500 1336 1400 280  0.5142857 0.5285714}%
\special{ar 3500 1336 1400 280  0.5714286 0.5857143}%
\special{ar 3500 1336 1400 280  0.6285714 0.6428571}%
\special{ar 3500 1336 1400 280  0.6857143 0.7000000}%
\special{ar 3500 1336 1400 280  0.7428571 0.7571429}%
\special{ar 3500 1336 1400 280  0.8000000 0.8142857}%
\special{ar 3500 1336 1400 280  0.8571429 0.8714286}%
\special{ar 3500 1336 1400 280  0.9142857 0.9285714}%
\special{ar 3500 1336 1400 280  0.9714286 0.9857143}%
\special{ar 3500 1336 1400 280  1.0285714 1.0428571}%
\special{ar 3500 1336 1400 280  1.0857143 1.1000000}%
\special{ar 3500 1336 1400 280  1.1428571 1.1571429}%
\special{ar 3500 1336 1400 280  1.2000000 1.2142857}%
\special{ar 3500 1336 1400 280  1.2571429 1.2714286}%
\special{ar 3500 1336 1400 280  1.3142857 1.3285714}%
\special{ar 3500 1336 1400 280  1.3714286 1.3857143}%
\special{ar 3500 1336 1400 280  1.4285714 1.4428571}%
\special{ar 3500 1336 1400 280  1.4857143 1.5000000}%
\special{ar 3500 1336 1400 280  1.5428571 1.5571429}%
\special{ar 3500 1336 1400 280  1.6000000 1.6142857}%
\special{ar 3500 1336 1400 280  1.6571429 1.6714286}%
\special{ar 3500 1336 1400 280  1.7142857 1.7285714}%
\special{ar 3500 1336 1400 280  1.7714286 1.7857143}%
\special{ar 3500 1336 1400 280  1.8285714 1.8428571}%
\special{ar 3500 1336 1400 280  1.8857143 1.9000000}%
\special{ar 3500 1336 1400 280  1.9428571 1.9571429}%
\special{ar 3500 1336 1400 280  2.0000000 2.0142857}%
\special{ar 3500 1336 1400 280  2.0571429 2.0714286}%
\special{ar 3500 1336 1400 280  2.1142857 2.1285714}%
\special{ar 3500 1336 1400 280  2.1714286 2.1857143}%
\special{ar 3500 1336 1400 280  2.2285714 2.2428571}%
\special{ar 3500 1336 1400 280  2.2857143 2.3000000}%
\special{ar 3500 1336 1400 280  2.3428571 2.3571429}%
\special{ar 3500 1336 1400 280  2.4000000 2.4142857}%
\special{ar 3500 1336 1400 280  2.4571429 2.4714286}%
\special{ar 3500 1336 1400 280  2.5142857 2.5285714}%
\special{ar 3500 1336 1400 280  2.5714286 2.5857143}%
\special{ar 3500 1336 1400 280  2.6285714 2.6428571}%
\special{ar 3500 1336 1400 280  2.6857143 2.7000000}%
\special{ar 3500 1336 1400 280  2.7428571 2.7571429}%
\special{ar 3500 1336 1400 280  2.8000000 2.8142857}%
\special{ar 3500 1336 1400 280  2.8571429 2.8714286}%
\special{ar 3500 1336 1400 280  2.9142857 2.9285714}%
\special{ar 3500 1336 1400 280  2.9714286 2.9857143}%
\special{ar 3500 1336 1400 280  3.0285714 3.0428571}%
\special{ar 3500 1336 1400 280  3.0857143 3.1000000}%
\special{ar 3500 1336 1400 280  3.1428571 3.1571429}%
\special{ar 3500 1336 1400 280  3.2000000 3.2142857}%
\special{ar 3500 1336 1400 280  3.2571429 3.2714286}%
\special{ar 3500 1336 1400 280  3.3142857 3.3285714}%
\special{ar 3500 1336 1400 280  3.3714286 3.3857143}%
\special{ar 3500 1336 1400 280  3.4285714 3.4428571}%
\special{ar 3500 1336 1400 280  3.4857143 3.5000000}%
\special{ar 3500 1336 1400 280  3.5428571 3.5571429}%
\special{ar 3500 1336 1400 280  3.6000000 3.6142857}%
\special{ar 3500 1336 1400 280  3.6571429 3.6714286}%
\special{ar 3500 1336 1400 280  3.7142857 3.7285714}%
\special{ar 3500 1336 1400 280  3.7714286 3.7857143}%
\special{ar 3500 1336 1400 280  3.8285714 3.8428571}%
\special{ar 3500 1336 1400 280  3.8857143 3.9000000}%
\special{ar 3500 1336 1400 280  3.9428571 3.9571429}%
\special{ar 3500 1336 1400 280  4.0000000 4.0142857}%
\special{ar 3500 1336 1400 280  4.0571429 4.0714286}%
\special{ar 3500 1336 1400 280  4.1142857 4.1285714}%
\special{ar 3500 1336 1400 280  4.1714286 4.1857143}%
\special{ar 3500 1336 1400 280  4.2285714 4.2428571}%
\special{ar 3500 1336 1400 280  4.2857143 4.3000000}%
\special{ar 3500 1336 1400 280  4.3428571 4.3571429}%
\special{ar 3500 1336 1400 280  4.4000000 4.4142857}%
\special{ar 3500 1336 1400 280  4.4571429 4.4714286}%
\special{ar 3500 1336 1400 280  4.5142857 4.5285714}%
\special{ar 3500 1336 1400 280  4.5714286 4.5857143}%
\special{ar 3500 1336 1400 280  4.6285714 4.6428571}%
\special{ar 3500 1336 1400 280  4.6857143 4.7000000}%
\special{ar 3500 1336 1400 280  4.7428571 4.7571429}%
\special{ar 3500 1336 1400 280  4.8000000 4.8142857}%
\special{ar 3500 1336 1400 280  4.8571429 4.8714286}%
\special{ar 3500 1336 1400 280  4.9142857 4.9285714}%
\special{ar 3500 1336 1400 280  4.9714286 4.9857143}%
\special{ar 3500 1336 1400 280  5.0285714 5.0428571}%
\special{ar 3500 1336 1400 280  5.0857143 5.1000000}%
\special{ar 3500 1336 1400 280  5.1428571 5.1571429}%
\special{ar 3500 1336 1400 280  5.2000000 5.2142857}%
\special{ar 3500 1336 1400 280  5.2571429 5.2714286}%
\special{ar 3500 1336 1400 280  5.3142857 5.3285714}%
\special{ar 3500 1336 1400 280  5.3714286 5.3857143}%
\special{ar 3500 1336 1400 280  5.4285714 5.4428571}%
\special{ar 3500 1336 1400 280  5.4857143 5.5000000}%
\special{ar 3500 1336 1400 280  5.5428571 5.5571429}%
\special{ar 3500 1336 1400 280  5.6000000 5.6142857}%
\special{ar 3500 1336 1400 280  5.6571429 5.6714286}%
\special{ar 3500 1336 1400 280  5.7142857 5.7285714}%
\special{ar 3500 1336 1400 280  5.7714286 5.7857143}%
\special{ar 3500 1336 1400 280  5.8285714 5.8428571}%
\special{ar 3500 1336 1400 280  5.8857143 5.9000000}%
\special{ar 3500 1336 1400 280  5.9428571 5.9571429}%
\special{ar 3500 1336 1400 280  6.0000000 6.0142857}%
\special{ar 3500 1336 1400 280  6.0571429 6.0714286}%
\special{ar 3500 1336 1400 280  6.1142857 6.1285714}%
\special{ar 3500 1336 1400 280  6.1714286 6.1857143}%
\special{ar 3500 1336 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 3500 2275 4900 2555 4900 2555 4900 2555
% 
\special{pn 8}%
\special{ar 3500 2276 1400 280  0.0000000 0.0142857}%
\special{ar 3500 2276 1400 280  0.0571429 0.0714286}%
\special{ar 3500 2276 1400 280  0.1142857 0.1285714}%
\special{ar 3500 2276 1400 280  0.1714286 0.1857143}%
\special{ar 3500 2276 1400 280  0.2285714 0.2428571}%
\special{ar 3500 2276 1400 280  0.2857143 0.3000000}%
\special{ar 3500 2276 1400 280  0.3428571 0.3571429}%
\special{ar 3500 2276 1400 280  0.4000000 0.4142857}%
\special{ar 3500 2276 1400 280  0.4571429 0.4714286}%
\special{ar 3500 2276 1400 280  0.5142857 0.5285714}%
\special{ar 3500 2276 1400 280  0.5714286 0.5857143}%
\special{ar 3500 2276 1400 280  0.6285714 0.6428571}%
\special{ar 3500 2276 1400 280  0.6857143 0.7000000}%
\special{ar 3500 2276 1400 280  0.7428571 0.7571429}%
\special{ar 3500 2276 1400 280  0.8000000 0.8142857}%
\special{ar 3500 2276 1400 280  0.8571429 0.8714286}%
\special{ar 3500 2276 1400 280  0.9142857 0.9285714}%
\special{ar 3500 2276 1400 280  0.9714286 0.9857143}%
\special{ar 3500 2276 1400 280  1.0285714 1.0428571}%
\special{ar 3500 2276 1400 280  1.0857143 1.1000000}%
\special{ar 3500 2276 1400 280  1.1428571 1.1571429}%
\special{ar 3500 2276 1400 280  1.2000000 1.2142857}%
\special{ar 3500 2276 1400 280  1.2571429 1.2714286}%
\special{ar 3500 2276 1400 280  1.3142857 1.3285714}%
\special{ar 3500 2276 1400 280  1.3714286 1.3857143}%
\special{ar 3500 2276 1400 280  1.4285714 1.4428571}%
\special{ar 3500 2276 1400 280  1.4857143 1.5000000}%
\special{ar 3500 2276 1400 280  1.5428571 1.5571429}%
\special{ar 3500 2276 1400 280  1.6000000 1.6142857}%
\special{ar 3500 2276 1400 280  1.6571429 1.6714286}%
\special{ar 3500 2276 1400 280  1.7142857 1.7285714}%
\special{ar 3500 2276 1400 280  1.7714286 1.7857143}%
\special{ar 3500 2276 1400 280  1.8285714 1.8428571}%
\special{ar 3500 2276 1400 280  1.8857143 1.9000000}%
\special{ar 3500 2276 1400 280  1.9428571 1.9571429}%
\special{ar 3500 2276 1400 280  2.0000000 2.0142857}%
\special{ar 3500 2276 1400 280  2.0571429 2.0714286}%
\special{ar 3500 2276 1400 280  2.1142857 2.1285714}%
\special{ar 3500 2276 1400 280  2.1714286 2.1857143}%
\special{ar 3500 2276 1400 280  2.2285714 2.2428571}%
\special{ar 3500 2276 1400 280  2.2857143 2.3000000}%
\special{ar 3500 2276 1400 280  2.3428571 2.3571429}%
\special{ar 3500 2276 1400 280  2.4000000 2.4142857}%
\special{ar 3500 2276 1400 280  2.4571429 2.4714286}%
\special{ar 3500 2276 1400 280  2.5142857 2.5285714}%
\special{ar 3500 2276 1400 280  2.5714286 2.5857143}%
\special{ar 3500 2276 1400 280  2.6285714 2.6428571}%
\special{ar 3500 2276 1400 280  2.6857143 2.7000000}%
\special{ar 3500 2276 1400 280  2.7428571 2.7571429}%
\special{ar 3500 2276 1400 280  2.8000000 2.8142857}%
\special{ar 3500 2276 1400 280  2.8571429 2.8714286}%
\special{ar 3500 2276 1400 280  2.9142857 2.9285714}%
\special{ar 3500 2276 1400 280  2.9714286 2.9857143}%
\special{ar 3500 2276 1400 280  3.0285714 3.0428571}%
\special{ar 3500 2276 1400 280  3.0857143 3.1000000}%
\special{ar 3500 2276 1400 280  3.1428571 3.1571429}%
\special{ar 3500 2276 1400 280  3.2000000 3.2142857}%
\special{ar 3500 2276 1400 280  3.2571429 3.2714286}%
\special{ar 3500 2276 1400 280  3.3142857 3.3285714}%
\special{ar 3500 2276 1400 280  3.3714286 3.3857143}%
\special{ar 3500 2276 1400 280  3.4285714 3.4428571}%
\special{ar 3500 2276 1400 280  3.4857143 3.5000000}%
\special{ar 3500 2276 1400 280  3.5428571 3.5571429}%
\special{ar 3500 2276 1400 280  3.6000000 3.6142857}%
\special{ar 3500 2276 1400 280  3.6571429 3.6714286}%
\special{ar 3500 2276 1400 280  3.7142857 3.7285714}%
\special{ar 3500 2276 1400 280  3.7714286 3.7857143}%
\special{ar 3500 2276 1400 280  3.8285714 3.8428571}%
\special{ar 3500 2276 1400 280  3.8857143 3.9000000}%
\special{ar 3500 2276 1400 280  3.9428571 3.9571429}%
\special{ar 3500 2276 1400 280  4.0000000 4.0142857}%
\special{ar 3500 2276 1400 280  4.0571429 4.0714286}%
\special{ar 3500 2276 1400 280  4.1142857 4.1285714}%
\special{ar 3500 2276 1400 280  4.1714286 4.1857143}%
\special{ar 3500 2276 1400 280  4.2285714 4.2428571}%
\special{ar 3500 2276 1400 280  4.2857143 4.3000000}%
\special{ar 3500 2276 1400 280  4.3428571 4.3571429}%
\special{ar 3500 2276 1400 280  4.4000000 4.4142857}%
\special{ar 3500 2276 1400 280  4.4571429 4.4714286}%
\special{ar 3500 2276 1400 280  4.5142857 4.5285714}%
\special{ar 3500 2276 1400 280  4.5714286 4.5857143}%
\special{ar 3500 2276 1400 280  4.6285714 4.6428571}%
\special{ar 3500 2276 1400 280  4.6857143 4.7000000}%
\special{ar 3500 2276 1400 280  4.7428571 4.7571429}%
\special{ar 3500 2276 1400 280  4.8000000 4.8142857}%
\special{ar 3500 2276 1400 280  4.8571429 4.8714286}%
\special{ar 3500 2276 1400 280  4.9142857 4.9285714}%
\special{ar 3500 2276 1400 280  4.9714286 4.9857143}%
\special{ar 3500 2276 1400 280  5.0285714 5.0428571}%
\special{ar 3500 2276 1400 280  5.0857143 5.1000000}%
\special{ar 3500 2276 1400 280  5.1428571 5.1571429}%
\special{ar 3500 2276 1400 280  5.2000000 5.2142857}%
\special{ar 3500 2276 1400 280  5.2571429 5.2714286}%
\special{ar 3500 2276 1400 280  5.3142857 5.3285714}%
\special{ar 3500 2276 1400 280  5.3714286 5.3857143}%
\special{ar 3500 2276 1400 280  5.4285714 5.4428571}%
\special{ar 3500 2276 1400 280  5.4857143 5.5000000}%
\special{ar 3500 2276 1400 280  5.5428571 5.5571429}%
\special{ar 3500 2276 1400 280  5.6000000 5.6142857}%
\special{ar 3500 2276 1400 280  5.6571429 5.6714286}%
\special{ar 3500 2276 1400 280  5.7142857 5.7285714}%
\special{ar 3500 2276 1400 280  5.7714286 5.7857143}%
\special{ar 3500 2276 1400 280  5.8285714 5.8428571}%
\special{ar 3500 2276 1400 280  5.8857143 5.9000000}%
\special{ar 3500 2276 1400 280  5.9428571 5.9571429}%
\special{ar 3500 2276 1400 280  6.0000000 6.0142857}%
\special{ar 3500 2276 1400 280  6.0571429 6.0714286}%
\special{ar 3500 2276 1400 280  6.1142857 6.1285714}%
\special{ar 3500 2276 1400 280  6.1714286 6.1857143}%
\special{ar 3500 2276 1400 280  6.2285714 6.2428571}%
\end{picture}%


==> c4m5_2c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.0000, 15.0000)( 12.0000,-23.0000)
% CIRCLE 2 0 0 0
% 4 1800 2000 1800 2030 1800 2030 1800 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2000 2400 2030 2400 2030 2400 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 2000 3000 2030 3000 2030 3000 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1200 1600 1230 1600 1230 1600 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 1200 2000 1230 2000 1230 2000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1200 2400 1230 2400 1230 2400 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1200 3000 1230 3000 1230 3000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1200 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2400 1200 1600 1200
% 
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 1600 1200}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1600 1200 2000 1000 2400 1200 2400 1200
% 
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 1630 1180}%
\special{pa 1658 1158}%
\special{pa 1686 1138}%
\special{pa 1714 1116}%
\special{pa 1744 1098}%
\special{pa 1772 1080}%
\special{pa 1800 1062}%
\special{pa 1830 1048}%
\special{pa 1858 1034}%
\special{pa 1886 1022}%
\special{pa 1916 1014}%
\special{pa 1944 1006}%
\special{pa 1972 1002}%
\special{pa 2002 1000}%
\special{pa 2030 1002}%
\special{pa 2058 1006}%
\special{pa 2088 1014}%
\special{pa 2116 1022}%
\special{pa 2144 1034}%
\special{pa 2172 1048}%
\special{pa 2202 1064}%
\special{pa 2230 1080}%
\special{pa 2258 1098}%
\special{pa 2288 1118}%
\special{pa 2316 1138}%
\special{pa 2344 1158}%
\special{pa 2374 1180}%
\special{pa 2400 1200}%
\special{sp}%
% LINE 1 0 3 0
% 2 2400 1200 3000 1200
% 
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 2000 1800 2000
% 
\special{pn 13}%
\special{pa 2400 2000}%
\special{pa 1800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2000 1600 1200
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 1600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 2000 2400 1200
% 
\special{pn 8}%
\special{pa 1800 2000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 1800 2000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 1800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2000 2000 1200
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1200 2400 2000
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2000 3000 1200
% 
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 3000 2000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 2400 1200
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1200 3000 2000
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 3000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2000 1600 1200
% 
\special{pn 8}%
\special{pa 3000 2000}%
\special{pa 1600 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 990 1600 1070 5 0
% 2
\put(16.0000,-10.7000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2000 1010 2000 1090 5 0
% 3
\put(20.0000,-10.9000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3010 1000 3010 1080 5 0
% 3
\put(30.1000,-10.8000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2410 990 2410 1070 5 0
% 1
\put(24.1000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1810 2080 1810 2160 5 0
% 4
\put(18.1000,-21.6000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 2400 2080 2400 2160 5 0
% 2
\put(24.0000,-21.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3010 2080 3010 2160 5 0
% 4
\put(30.1000,-21.6000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4135 805 4135 885 5 0
% $S$
\put(41.3500,-8.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 4145 1745 4145 1825 5 0
% $T$
\put(41.4500,-18.2500){\makebox(0,0){$T$}}%
% CIRCLE 2 0 0 0
% 4 4600 2000 4600 2030 4600 2030 4600 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5200 2000 5200 2030 5200 2030 5200 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5200 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5800 2000 5800 2030 5800 2030 5800 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5800 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1200 4400 1230 4400 1230 4400 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4800 1200 4800 1230 4800 1230 4800 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4800 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5200 1200 5200 1230 5200 1230 5200 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5200 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5800 1200 5800 1230 5800 1230 5800 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5800 1200 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5200 1200 4400 1200
% 
\special{pn 13}%
\special{pa 5200 1200}%
\special{pa 4400 1200}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 4400 1200 4800 1000 5200 1200 5200 1200
% 
\special{pn 13}%
\special{pa 4400 1200}%
\special{pa 4430 1180}%
\special{pa 4458 1158}%
\special{pa 4486 1138}%
\special{pa 4514 1116}%
\special{pa 4544 1098}%
\special{pa 4572 1080}%
\special{pa 4600 1062}%
\special{pa 4630 1048}%
\special{pa 4658 1034}%
\special{pa 4686 1022}%
\special{pa 4716 1014}%
\special{pa 4744 1006}%
\special{pa 4772 1002}%
\special{pa 4802 1000}%
\special{pa 4830 1002}%
\special{pa 4858 1006}%
\special{pa 4888 1014}%
\special{pa 4916 1022}%
\special{pa 4944 1034}%
\special{pa 4972 1048}%
\special{pa 5002 1064}%
\special{pa 5030 1080}%
\special{pa 5058 1098}%
\special{pa 5088 1118}%
\special{pa 5116 1138}%
\special{pa 5144 1158}%
\special{pa 5174 1180}%
\special{pa 5200 1200}%
\special{sp}%
% LINE 1 0 3 0
% 2 5200 1200 5800 1200
% 
\special{pn 13}%
\special{pa 5200 1200}%
\special{pa 5800 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 5200 2000 4600 2000
% 
\special{pn 13}%
\special{pa 5200 2000}%
\special{pa 4600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2000 4400 1200
% 
\special{pn 8}%
\special{pa 4600 2000}%
\special{pa 4400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2000 5200 1200
% 
\special{pn 8}%
\special{pa 4600 2000}%
\special{pa 5200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1200 4600 2000
% 
\special{pn 8}%
\special{pa 5800 1200}%
\special{pa 4600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2000 4800 1200
% 
\special{pn 8}%
\special{pa 5200 2000}%
\special{pa 4800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1200 5200 2000
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 5200 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2000 5800 1200
% 
\special{pn 8}%
\special{pa 5200 2000}%
\special{pa 5800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1200 5800 2000
% 
\special{pn 8}%
\special{pa 5800 1200}%
\special{pa 5800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2000 5200 1200
% 
\special{pn 8}%
\special{pa 5800 2000}%
\special{pa 5200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1200 5800 2000
% 
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 5800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2000 4400 1200
% 
\special{pn 8}%
\special{pa 5800 2000}%
\special{pa 4400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 990 4400 1070 5 0
% 3
\put(44.0000,-10.7000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4800 1010 4800 1090 5 0
% 2
\put(48.0000,-10.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5810 1000 5810 1080 5 0
% 3
\put(58.1000,-10.8000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 5210 990 5210 1070 5 0
% 1
\put(52.1000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4610 2080 4610 2160 5 0
% 2
\put(46.1000,-21.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5200 2080 5200 2160 5 0
% 4
\put(52.0000,-21.6000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 5810 2080 5810 2160 5 0
% 4
\put(58.1000,-21.6000){\makebox(0,0){4}}%
% ELLIPSE 2 2 3 0
% 4 2400 2100 3600 2300 3600 2300 3600 2300
% 
\special{pn 8}%
\special{ar 2400 2100 1200 200  0.0000000 0.0171429}%
\special{ar 2400 2100 1200 200  0.0685714 0.0857143}%
\special{ar 2400 2100 1200 200  0.1371429 0.1542857}%
\special{ar 2400 2100 1200 200  0.2057143 0.2228571}%
\special{ar 2400 2100 1200 200  0.2742857 0.2914286}%
\special{ar 2400 2100 1200 200  0.3428571 0.3600000}%
\special{ar 2400 2100 1200 200  0.4114286 0.4285714}%
\special{ar 2400 2100 1200 200  0.4800000 0.4971429}%
\special{ar 2400 2100 1200 200  0.5485714 0.5657143}%
\special{ar 2400 2100 1200 200  0.6171429 0.6342857}%
\special{ar 2400 2100 1200 200  0.6857143 0.7028571}%
\special{ar 2400 2100 1200 200  0.7542857 0.7714286}%
\special{ar 2400 2100 1200 200  0.8228571 0.8400000}%
\special{ar 2400 2100 1200 200  0.8914286 0.9085714}%
\special{ar 2400 2100 1200 200  0.9600000 0.9771429}%
\special{ar 2400 2100 1200 200  1.0285714 1.0457143}%
\special{ar 2400 2100 1200 200  1.0971429 1.1142857}%
\special{ar 2400 2100 1200 200  1.1657143 1.1828571}%
\special{ar 2400 2100 1200 200  1.2342857 1.2514286}%
\special{ar 2400 2100 1200 200  1.3028571 1.3200000}%
\special{ar 2400 2100 1200 200  1.3714286 1.3885714}%
\special{ar 2400 2100 1200 200  1.4400000 1.4571429}%
\special{ar 2400 2100 1200 200  1.5085714 1.5257143}%
\special{ar 2400 2100 1200 200  1.5771429 1.5942857}%
\special{ar 2400 2100 1200 200  1.6457143 1.6628571}%
\special{ar 2400 2100 1200 200  1.7142857 1.7314286}%
\special{ar 2400 2100 1200 200  1.7828571 1.8000000}%
\special{ar 2400 2100 1200 200  1.8514286 1.8685714}%
\special{ar 2400 2100 1200 200  1.9200000 1.9371429}%
\special{ar 2400 2100 1200 200  1.9885714 2.0057143}%
\special{ar 2400 2100 1200 200  2.0571429 2.0742857}%
\special{ar 2400 2100 1200 200  2.1257143 2.1428571}%
\special{ar 2400 2100 1200 200  2.1942857 2.2114286}%
\special{ar 2400 2100 1200 200  2.2628571 2.2800000}%
\special{ar 2400 2100 1200 200  2.3314286 2.3485714}%
\special{ar 2400 2100 1200 200  2.4000000 2.4171429}%
\special{ar 2400 2100 1200 200  2.4685714 2.4857143}%
\special{ar 2400 2100 1200 200  2.5371429 2.5542857}%
\special{ar 2400 2100 1200 200  2.6057143 2.6228571}%
\special{ar 2400 2100 1200 200  2.6742857 2.6914286}%
\special{ar 2400 2100 1200 200  2.7428571 2.7600000}%
\special{ar 2400 2100 1200 200  2.8114286 2.8285714}%
\special{ar 2400 2100 1200 200  2.8800000 2.8971429}%
\special{ar 2400 2100 1200 200  2.9485714 2.9657143}%
\special{ar 2400 2100 1200 200  3.0171429 3.0342857}%
\special{ar 2400 2100 1200 200  3.0857143 3.1028571}%
\special{ar 2400 2100 1200 200  3.1542857 3.1714286}%
\special{ar 2400 2100 1200 200  3.2228571 3.2400000}%
\special{ar 2400 2100 1200 200  3.2914286 3.3085714}%
\special{ar 2400 2100 1200 200  3.3600000 3.3771429}%
\special{ar 2400 2100 1200 200  3.4285714 3.4457143}%
\special{ar 2400 2100 1200 200  3.4971429 3.5142857}%
\special{ar 2400 2100 1200 200  3.5657143 3.5828571}%
\special{ar 2400 2100 1200 200  3.6342857 3.6514286}%
\special{ar 2400 2100 1200 200  3.7028571 3.7200000}%
\special{ar 2400 2100 1200 200  3.7714286 3.7885714}%
\special{ar 2400 2100 1200 200  3.8400000 3.8571429}%
\special{ar 2400 2100 1200 200  3.9085714 3.9257143}%
\special{ar 2400 2100 1200 200  3.9771429 3.9942857}%
\special{ar 2400 2100 1200 200  4.0457143 4.0628571}%
\special{ar 2400 2100 1200 200  4.1142857 4.1314286}%
\special{ar 2400 2100 1200 200  4.1828571 4.2000000}%
\special{ar 2400 2100 1200 200  4.2514286 4.2685714}%
\special{ar 2400 2100 1200 200  4.3200000 4.3371429}%
\special{ar 2400 2100 1200 200  4.3885714 4.4057143}%
\special{ar 2400 2100 1200 200  4.4571429 4.4742857}%
\special{ar 2400 2100 1200 200  4.5257143 4.5428571}%
\special{ar 2400 2100 1200 200  4.5942857 4.6114286}%
\special{ar 2400 2100 1200 200  4.6628571 4.6800000}%
\special{ar 2400 2100 1200 200  4.7314286 4.7485714}%
\special{ar 2400 2100 1200 200  4.8000000 4.8171429}%
\special{ar 2400 2100 1200 200  4.8685714 4.8857143}%
\special{ar 2400 2100 1200 200  4.9371429 4.9542857}%
\special{ar 2400 2100 1200 200  5.0057143 5.0228571}%
\special{ar 2400 2100 1200 200  5.0742857 5.0914286}%
\special{ar 2400 2100 1200 200  5.1428571 5.1600000}%
\special{ar 2400 2100 1200 200  5.2114286 5.2285714}%
\special{ar 2400 2100 1200 200  5.2800000 5.2971429}%
\special{ar 2400 2100 1200 200  5.3485714 5.3657143}%
\special{ar 2400 2100 1200 200  5.4171429 5.4342857}%
\special{ar 2400 2100 1200 200  5.4857143 5.5028571}%
\special{ar 2400 2100 1200 200  5.5542857 5.5714286}%
\special{ar 2400 2100 1200 200  5.6228571 5.6400000}%
\special{ar 2400 2100 1200 200  5.6914286 5.7085714}%
\special{ar 2400 2100 1200 200  5.7600000 5.7771429}%
\special{ar 2400 2100 1200 200  5.8285714 5.8457143}%
\special{ar 2400 2100 1200 200  5.8971429 5.9142857}%
\special{ar 2400 2100 1200 200  5.9657143 5.9828571}%
\special{ar 2400 2100 1200 200  6.0342857 6.0514286}%
\special{ar 2400 2100 1200 200  6.1028571 6.1200000}%
\special{ar 2400 2100 1200 200  6.1714286 6.1885714}%
\special{ar 2400 2100 1200 200  6.2400000 6.2571429}%
% ELLIPSE 2 2 3 0
% 4 2400 1110 3600 1310 3600 1310 3600 1310
% 
\special{pn 8}%
\special{ar 2400 1110 1200 200  0.0000000 0.0171429}%
\special{ar 2400 1110 1200 200  0.0685714 0.0857143}%
\special{ar 2400 1110 1200 200  0.1371429 0.1542857}%
\special{ar 2400 1110 1200 200  0.2057143 0.2228571}%
\special{ar 2400 1110 1200 200  0.2742857 0.2914286}%
\special{ar 2400 1110 1200 200  0.3428571 0.3600000}%
\special{ar 2400 1110 1200 200  0.4114286 0.4285714}%
\special{ar 2400 1110 1200 200  0.4800000 0.4971429}%
\special{ar 2400 1110 1200 200  0.5485714 0.5657143}%
\special{ar 2400 1110 1200 200  0.6171429 0.6342857}%
\special{ar 2400 1110 1200 200  0.6857143 0.7028571}%
\special{ar 2400 1110 1200 200  0.7542857 0.7714286}%
\special{ar 2400 1110 1200 200  0.8228571 0.8400000}%
\special{ar 2400 1110 1200 200  0.8914286 0.9085714}%
\special{ar 2400 1110 1200 200  0.9600000 0.9771429}%
\special{ar 2400 1110 1200 200  1.0285714 1.0457143}%
\special{ar 2400 1110 1200 200  1.0971429 1.1142857}%
\special{ar 2400 1110 1200 200  1.1657143 1.1828571}%
\special{ar 2400 1110 1200 200  1.2342857 1.2514286}%
\special{ar 2400 1110 1200 200  1.3028571 1.3200000}%
\special{ar 2400 1110 1200 200  1.3714286 1.3885714}%
\special{ar 2400 1110 1200 200  1.4400000 1.4571429}%
\special{ar 2400 1110 1200 200  1.5085714 1.5257143}%
\special{ar 2400 1110 1200 200  1.5771429 1.5942857}%
\special{ar 2400 1110 1200 200  1.6457143 1.6628571}%
\special{ar 2400 1110 1200 200  1.7142857 1.7314286}%
\special{ar 2400 1110 1200 200  1.7828571 1.8000000}%
\special{ar 2400 1110 1200 200  1.8514286 1.8685714}%
\special{ar 2400 1110 1200 200  1.9200000 1.9371429}%
\special{ar 2400 1110 1200 200  1.9885714 2.0057143}%
\special{ar 2400 1110 1200 200  2.0571429 2.0742857}%
\special{ar 2400 1110 1200 200  2.1257143 2.1428571}%
\special{ar 2400 1110 1200 200  2.1942857 2.2114286}%
\special{ar 2400 1110 1200 200  2.2628571 2.2800000}%
\special{ar 2400 1110 1200 200  2.3314286 2.3485714}%
\special{ar 2400 1110 1200 200  2.4000000 2.4171429}%
\special{ar 2400 1110 1200 200  2.4685714 2.4857143}%
\special{ar 2400 1110 1200 200  2.5371429 2.5542857}%
\special{ar 2400 1110 1200 200  2.6057143 2.6228571}%
\special{ar 2400 1110 1200 200  2.6742857 2.6914286}%
\special{ar 2400 1110 1200 200  2.7428571 2.7600000}%
\special{ar 2400 1110 1200 200  2.8114286 2.8285714}%
\special{ar 2400 1110 1200 200  2.8800000 2.8971429}%
\special{ar 2400 1110 1200 200  2.9485714 2.9657143}%
\special{ar 2400 1110 1200 200  3.0171429 3.0342857}%
\special{ar 2400 1110 1200 200  3.0857143 3.1028571}%
\special{ar 2400 1110 1200 200  3.1542857 3.1714286}%
\special{ar 2400 1110 1200 200  3.2228571 3.2400000}%
\special{ar 2400 1110 1200 200  3.2914286 3.3085714}%
\special{ar 2400 1110 1200 200  3.3600000 3.3771429}%
\special{ar 2400 1110 1200 200  3.4285714 3.4457143}%
\special{ar 2400 1110 1200 200  3.4971429 3.5142857}%
\special{ar 2400 1110 1200 200  3.5657143 3.5828571}%
\special{ar 2400 1110 1200 200  3.6342857 3.6514286}%
\special{ar 2400 1110 1200 200  3.7028571 3.7200000}%
\special{ar 2400 1110 1200 200  3.7714286 3.7885714}%
\special{ar 2400 1110 1200 200  3.8400000 3.8571429}%
\special{ar 2400 1110 1200 200  3.9085714 3.9257143}%
\special{ar 2400 1110 1200 200  3.9771429 3.9942857}%
\special{ar 2400 1110 1200 200  4.0457143 4.0628571}%
\special{ar 2400 1110 1200 200  4.1142857 4.1314286}%
\special{ar 2400 1110 1200 200  4.1828571 4.2000000}%
\special{ar 2400 1110 1200 200  4.2514286 4.2685714}%
\special{ar 2400 1110 1200 200  4.3200000 4.3371429}%
\special{ar 2400 1110 1200 200  4.3885714 4.4057143}%
\special{ar 2400 1110 1200 200  4.4571429 4.4742857}%
\special{ar 2400 1110 1200 200  4.5257143 4.5428571}%
\special{ar 2400 1110 1200 200  4.5942857 4.6114286}%
\special{ar 2400 1110 1200 200  4.6628571 4.6800000}%
\special{ar 2400 1110 1200 200  4.7314286 4.7485714}%
\special{ar 2400 1110 1200 200  4.8000000 4.8171429}%
\special{ar 2400 1110 1200 200  4.8685714 4.8857143}%
\special{ar 2400 1110 1200 200  4.9371429 4.9542857}%
\special{ar 2400 1110 1200 200  5.0057143 5.0228571}%
\special{ar 2400 1110 1200 200  5.0742857 5.0914286}%
\special{ar 2400 1110 1200 200  5.1428571 5.1600000}%
\special{ar 2400 1110 1200 200  5.2114286 5.2285714}%
\special{ar 2400 1110 1200 200  5.2800000 5.2971429}%
\special{ar 2400 1110 1200 200  5.3485714 5.3657143}%
\special{ar 2400 1110 1200 200  5.4171429 5.4342857}%
\special{ar 2400 1110 1200 200  5.4857143 5.5028571}%
\special{ar 2400 1110 1200 200  5.5542857 5.5714286}%
\special{ar 2400 1110 1200 200  5.6228571 5.6400000}%
\special{ar 2400 1110 1200 200  5.6914286 5.7085714}%
\special{ar 2400 1110 1200 200  5.7600000 5.7771429}%
\special{ar 2400 1110 1200 200  5.8285714 5.8457143}%
\special{ar 2400 1110 1200 200  5.8971429 5.9142857}%
\special{ar 2400 1110 1200 200  5.9657143 5.9828571}%
\special{ar 2400 1110 1200 200  6.0342857 6.0514286}%
\special{ar 2400 1110 1200 200  6.1028571 6.1200000}%
\special{ar 2400 1110 1200 200  6.1714286 6.1885714}%
\special{ar 2400 1110 1200 200  6.2400000 6.2571429}%
% ELLIPSE 2 2 3 0
% 4 5200 1110 6400 1310 6400 1310 6400 1310
% 
\special{pn 8}%
\special{ar 5200 1110 1200 200  0.0000000 0.0171429}%
\special{ar 5200 1110 1200 200  0.0685714 0.0857143}%
\special{ar 5200 1110 1200 200  0.1371429 0.1542857}%
\special{ar 5200 1110 1200 200  0.2057143 0.2228571}%
\special{ar 5200 1110 1200 200  0.2742857 0.2914286}%
\special{ar 5200 1110 1200 200  0.3428571 0.3600000}%
\special{ar 5200 1110 1200 200  0.4114286 0.4285714}%
\special{ar 5200 1110 1200 200  0.4800000 0.4971429}%
\special{ar 5200 1110 1200 200  0.5485714 0.5657143}%
\special{ar 5200 1110 1200 200  0.6171429 0.6342857}%
\special{ar 5200 1110 1200 200  0.6857143 0.7028571}%
\special{ar 5200 1110 1200 200  0.7542857 0.7714286}%
\special{ar 5200 1110 1200 200  0.8228571 0.8400000}%
\special{ar 5200 1110 1200 200  0.8914286 0.9085714}%
\special{ar 5200 1110 1200 200  0.9600000 0.9771429}%
\special{ar 5200 1110 1200 200  1.0285714 1.0457143}%
\special{ar 5200 1110 1200 200  1.0971429 1.1142857}%
\special{ar 5200 1110 1200 200  1.1657143 1.1828571}%
\special{ar 5200 1110 1200 200  1.2342857 1.2514286}%
\special{ar 5200 1110 1200 200  1.3028571 1.3200000}%
\special{ar 5200 1110 1200 200  1.3714286 1.3885714}%
\special{ar 5200 1110 1200 200  1.4400000 1.4571429}%
\special{ar 5200 1110 1200 200  1.5085714 1.5257143}%
\special{ar 5200 1110 1200 200  1.5771429 1.5942857}%
\special{ar 5200 1110 1200 200  1.6457143 1.6628571}%
\special{ar 5200 1110 1200 200  1.7142857 1.7314286}%
\special{ar 5200 1110 1200 200  1.7828571 1.8000000}%
\special{ar 5200 1110 1200 200  1.8514286 1.8685714}%
\special{ar 5200 1110 1200 200  1.9200000 1.9371429}%
\special{ar 5200 1110 1200 200  1.9885714 2.0057143}%
\special{ar 5200 1110 1200 200  2.0571429 2.0742857}%
\special{ar 5200 1110 1200 200  2.1257143 2.1428571}%
\special{ar 5200 1110 1200 200  2.1942857 2.2114286}%
\special{ar 5200 1110 1200 200  2.2628571 2.2800000}%
\special{ar 5200 1110 1200 200  2.3314286 2.3485714}%
\special{ar 5200 1110 1200 200  2.4000000 2.4171429}%
\special{ar 5200 1110 1200 200  2.4685714 2.4857143}%
\special{ar 5200 1110 1200 200  2.5371429 2.5542857}%
\special{ar 5200 1110 1200 200  2.6057143 2.6228571}%
\special{ar 5200 1110 1200 200  2.6742857 2.6914286}%
\special{ar 5200 1110 1200 200  2.7428571 2.7600000}%
\special{ar 5200 1110 1200 200  2.8114286 2.8285714}%
\special{ar 5200 1110 1200 200  2.8800000 2.8971429}%
\special{ar 5200 1110 1200 200  2.9485714 2.9657143}%
\special{ar 5200 1110 1200 200  3.0171429 3.0342857}%
\special{ar 5200 1110 1200 200  3.0857143 3.1028571}%
\special{ar 5200 1110 1200 200  3.1542857 3.1714286}%
\special{ar 5200 1110 1200 200  3.2228571 3.2400000}%
\special{ar 5200 1110 1200 200  3.2914286 3.3085714}%
\special{ar 5200 1110 1200 200  3.3600000 3.3771429}%
\special{ar 5200 1110 1200 200  3.4285714 3.4457143}%
\special{ar 5200 1110 1200 200  3.4971429 3.5142857}%
\special{ar 5200 1110 1200 200  3.5657143 3.5828571}%
\special{ar 5200 1110 1200 200  3.6342857 3.6514286}%
\special{ar 5200 1110 1200 200  3.7028571 3.7200000}%
\special{ar 5200 1110 1200 200  3.7714286 3.7885714}%
\special{ar 5200 1110 1200 200  3.8400000 3.8571429}%
\special{ar 5200 1110 1200 200  3.9085714 3.9257143}%
\special{ar 5200 1110 1200 200  3.9771429 3.9942857}%
\special{ar 5200 1110 1200 200  4.0457143 4.0628571}%
\special{ar 5200 1110 1200 200  4.1142857 4.1314286}%
\special{ar 5200 1110 1200 200  4.1828571 4.2000000}%
\special{ar 5200 1110 1200 200  4.2514286 4.2685714}%
\special{ar 5200 1110 1200 200  4.3200000 4.3371429}%
\special{ar 5200 1110 1200 200  4.3885714 4.4057143}%
\special{ar 5200 1110 1200 200  4.4571429 4.4742857}%
\special{ar 5200 1110 1200 200  4.5257143 4.5428571}%
\special{ar 5200 1110 1200 200  4.5942857 4.6114286}%
\special{ar 5200 1110 1200 200  4.6628571 4.6800000}%
\special{ar 5200 1110 1200 200  4.7314286 4.7485714}%
\special{ar 5200 1110 1200 200  4.8000000 4.8171429}%
\special{ar 5200 1110 1200 200  4.8685714 4.8857143}%
\special{ar 5200 1110 1200 200  4.9371429 4.9542857}%
\special{ar 5200 1110 1200 200  5.0057143 5.0228571}%
\special{ar 5200 1110 1200 200  5.0742857 5.0914286}%
\special{ar 5200 1110 1200 200  5.1428571 5.1600000}%
\special{ar 5200 1110 1200 200  5.2114286 5.2285714}%
\special{ar 5200 1110 1200 200  5.2800000 5.2971429}%
\special{ar 5200 1110 1200 200  5.3485714 5.3657143}%
\special{ar 5200 1110 1200 200  5.4171429 5.4342857}%
\special{ar 5200 1110 1200 200  5.4857143 5.5028571}%
\special{ar 5200 1110 1200 200  5.5542857 5.5714286}%
\special{ar 5200 1110 1200 200  5.6228571 5.6400000}%
\special{ar 5200 1110 1200 200  5.6914286 5.7085714}%
\special{ar 5200 1110 1200 200  5.7600000 5.7771429}%
\special{ar 5200 1110 1200 200  5.8285714 5.8457143}%
\special{ar 5200 1110 1200 200  5.8971429 5.9142857}%
\special{ar 5200 1110 1200 200  5.9657143 5.9828571}%
\special{ar 5200 1110 1200 200  6.0342857 6.0514286}%
\special{ar 5200 1110 1200 200  6.1028571 6.1200000}%
\special{ar 5200 1110 1200 200  6.1714286 6.1885714}%
\special{ar 5200 1110 1200 200  6.2400000 6.2571429}%
% ELLIPSE 2 2 3 0
% 4 5200 2100 6400 2300 6400 2300 6400 2300
% 
\special{pn 8}%
\special{ar 5200 2100 1200 200  0.0000000 0.0171429}%
\special{ar 5200 2100 1200 200  0.0685714 0.0857143}%
\special{ar 5200 2100 1200 200  0.1371429 0.1542857}%
\special{ar 5200 2100 1200 200  0.2057143 0.2228571}%
\special{ar 5200 2100 1200 200  0.2742857 0.2914286}%
\special{ar 5200 2100 1200 200  0.3428571 0.3600000}%
\special{ar 5200 2100 1200 200  0.4114286 0.4285714}%
\special{ar 5200 2100 1200 200  0.4800000 0.4971429}%
\special{ar 5200 2100 1200 200  0.5485714 0.5657143}%
\special{ar 5200 2100 1200 200  0.6171429 0.6342857}%
\special{ar 5200 2100 1200 200  0.6857143 0.7028571}%
\special{ar 5200 2100 1200 200  0.7542857 0.7714286}%
\special{ar 5200 2100 1200 200  0.8228571 0.8400000}%
\special{ar 5200 2100 1200 200  0.8914286 0.9085714}%
\special{ar 5200 2100 1200 200  0.9600000 0.9771429}%
\special{ar 5200 2100 1200 200  1.0285714 1.0457143}%
\special{ar 5200 2100 1200 200  1.0971429 1.1142857}%
\special{ar 5200 2100 1200 200  1.1657143 1.1828571}%
\special{ar 5200 2100 1200 200  1.2342857 1.2514286}%
\special{ar 5200 2100 1200 200  1.3028571 1.3200000}%
\special{ar 5200 2100 1200 200  1.3714286 1.3885714}%
\special{ar 5200 2100 1200 200  1.4400000 1.4571429}%
\special{ar 5200 2100 1200 200  1.5085714 1.5257143}%
\special{ar 5200 2100 1200 200  1.5771429 1.5942857}%
\special{ar 5200 2100 1200 200  1.6457143 1.6628571}%
\special{ar 5200 2100 1200 200  1.7142857 1.7314286}%
\special{ar 5200 2100 1200 200  1.7828571 1.8000000}%
\special{ar 5200 2100 1200 200  1.8514286 1.8685714}%
\special{ar 5200 2100 1200 200  1.9200000 1.9371429}%
\special{ar 5200 2100 1200 200  1.9885714 2.0057143}%
\special{ar 5200 2100 1200 200  2.0571429 2.0742857}%
\special{ar 5200 2100 1200 200  2.1257143 2.1428571}%
\special{ar 5200 2100 1200 200  2.1942857 2.2114286}%
\special{ar 5200 2100 1200 200  2.2628571 2.2800000}%
\special{ar 5200 2100 1200 200  2.3314286 2.3485714}%
\special{ar 5200 2100 1200 200  2.4000000 2.4171429}%
\special{ar 5200 2100 1200 200  2.4685714 2.4857143}%
\special{ar 5200 2100 1200 200  2.5371429 2.5542857}%
\special{ar 5200 2100 1200 200  2.6057143 2.6228571}%
\special{ar 5200 2100 1200 200  2.6742857 2.6914286}%
\special{ar 5200 2100 1200 200  2.7428571 2.7600000}%
\special{ar 5200 2100 1200 200  2.8114286 2.8285714}%
\special{ar 5200 2100 1200 200  2.8800000 2.8971429}%
\special{ar 5200 2100 1200 200  2.9485714 2.9657143}%
\special{ar 5200 2100 1200 200  3.0171429 3.0342857}%
\special{ar 5200 2100 1200 200  3.0857143 3.1028571}%
\special{ar 5200 2100 1200 200  3.1542857 3.1714286}%
\special{ar 5200 2100 1200 200  3.2228571 3.2400000}%
\special{ar 5200 2100 1200 200  3.2914286 3.3085714}%
\special{ar 5200 2100 1200 200  3.3600000 3.3771429}%
\special{ar 5200 2100 1200 200  3.4285714 3.4457143}%
\special{ar 5200 2100 1200 200  3.4971429 3.5142857}%
\special{ar 5200 2100 1200 200  3.5657143 3.5828571}%
\special{ar 5200 2100 1200 200  3.6342857 3.6514286}%
\special{ar 5200 2100 1200 200  3.7028571 3.7200000}%
\special{ar 5200 2100 1200 200  3.7714286 3.7885714}%
\special{ar 5200 2100 1200 200  3.8400000 3.8571429}%
\special{ar 5200 2100 1200 200  3.9085714 3.9257143}%
\special{ar 5200 2100 1200 200  3.9771429 3.9942857}%
\special{ar 5200 2100 1200 200  4.0457143 4.0628571}%
\special{ar 5200 2100 1200 200  4.1142857 4.1314286}%
\special{ar 5200 2100 1200 200  4.1828571 4.2000000}%
\special{ar 5200 2100 1200 200  4.2514286 4.2685714}%
\special{ar 5200 2100 1200 200  4.3200000 4.3371429}%
\special{ar 5200 2100 1200 200  4.3885714 4.4057143}%
\special{ar 5200 2100 1200 200  4.4571429 4.4742857}%
\special{ar 5200 2100 1200 200  4.5257143 4.5428571}%
\special{ar 5200 2100 1200 200  4.5942857 4.6114286}%
\special{ar 5200 2100 1200 200  4.6628571 4.6800000}%
\special{ar 5200 2100 1200 200  4.7314286 4.7485714}%
\special{ar 5200 2100 1200 200  4.8000000 4.8171429}%
\special{ar 5200 2100 1200 200  4.8685714 4.8857143}%
\special{ar 5200 2100 1200 200  4.9371429 4.9542857}%
\special{ar 5200 2100 1200 200  5.0057143 5.0228571}%
\special{ar 5200 2100 1200 200  5.0742857 5.0914286}%
\special{ar 5200 2100 1200 200  5.1428571 5.1600000}%
\special{ar 5200 2100 1200 200  5.2114286 5.2285714}%
\special{ar 5200 2100 1200 200  5.2800000 5.2971429}%
\special{ar 5200 2100 1200 200  5.3485714 5.3657143}%
\special{ar 5200 2100 1200 200  5.4171429 5.4342857}%
\special{ar 5200 2100 1200 200  5.4857143 5.5028571}%
\special{ar 5200 2100 1200 200  5.5542857 5.5714286}%
\special{ar 5200 2100 1200 200  5.6228571 5.6400000}%
\special{ar 5200 2100 1200 200  5.6914286 5.7085714}%
\special{ar 5200 2100 1200 200  5.7600000 5.7771429}%
\special{ar 5200 2100 1200 200  5.8285714 5.8457143}%
\special{ar 5200 2100 1200 200  5.8971429 5.9142857}%
\special{ar 5200 2100 1200 200  5.9657143 5.9828571}%
\special{ar 5200 2100 1200 200  6.0342857 6.0514286}%
\special{ar 5200 2100 1200 200  6.1028571 6.1200000}%
\special{ar 5200 2100 1200 200  6.1714286 6.1885714}%
\special{ar 5200 2100 1200 200  6.2400000 6.2571429}%
% STR 2 0 3 0
% 3 1335 805 1335 885 5 0
% $S$
\put(13.3500,-8.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1345 1745 1345 1825 5 0
% $T$
\put(13.4500,-18.2500){\makebox(0,0){$T$}}%
\end{picture}%


==> c4m6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.0000, 15.8000)( 21.0000,-25.6000)
% STR 2 0 3 0
% 3 2330 985 2330 1065 5 0
% $S$
\put(23.3000,-10.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 2340 1925 2340 2005 5 0
% $T$
\put(23.4000,-20.0500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 3500 2280 4900 2560 4900 2560 4900 2560
% 
\special{pn 8}%
\special{ar 3500 2280 1400 280  0.0000000 0.0142857}%
\special{ar 3500 2280 1400 280  0.0571429 0.0714286}%
\special{ar 3500 2280 1400 280  0.1142857 0.1285714}%
\special{ar 3500 2280 1400 280  0.1714286 0.1857143}%
\special{ar 3500 2280 1400 280  0.2285714 0.2428571}%
\special{ar 3500 2280 1400 280  0.2857143 0.3000000}%
\special{ar 3500 2280 1400 280  0.3428571 0.3571429}%
\special{ar 3500 2280 1400 280  0.4000000 0.4142857}%
\special{ar 3500 2280 1400 280  0.4571429 0.4714286}%
\special{ar 3500 2280 1400 280  0.5142857 0.5285714}%
\special{ar 3500 2280 1400 280  0.5714286 0.5857143}%
\special{ar 3500 2280 1400 280  0.6285714 0.6428571}%
\special{ar 3500 2280 1400 280  0.6857143 0.7000000}%
\special{ar 3500 2280 1400 280  0.7428571 0.7571429}%
\special{ar 3500 2280 1400 280  0.8000000 0.8142857}%
\special{ar 3500 2280 1400 280  0.8571429 0.8714286}%
\special{ar 3500 2280 1400 280  0.9142857 0.9285714}%
\special{ar 3500 2280 1400 280  0.9714286 0.9857143}%
\special{ar 3500 2280 1400 280  1.0285714 1.0428571}%
\special{ar 3500 2280 1400 280  1.0857143 1.1000000}%
\special{ar 3500 2280 1400 280  1.1428571 1.1571429}%
\special{ar 3500 2280 1400 280  1.2000000 1.2142857}%
\special{ar 3500 2280 1400 280  1.2571429 1.2714286}%
\special{ar 3500 2280 1400 280  1.3142857 1.3285714}%
\special{ar 3500 2280 1400 280  1.3714286 1.3857143}%
\special{ar 3500 2280 1400 280  1.4285714 1.4428571}%
\special{ar 3500 2280 1400 280  1.4857143 1.5000000}%
\special{ar 3500 2280 1400 280  1.5428571 1.5571429}%
\special{ar 3500 2280 1400 280  1.6000000 1.6142857}%
\special{ar 3500 2280 1400 280  1.6571429 1.6714286}%
\special{ar 3500 2280 1400 280  1.7142857 1.7285714}%
\special{ar 3500 2280 1400 280  1.7714286 1.7857143}%
\special{ar 3500 2280 1400 280  1.8285714 1.8428571}%
\special{ar 3500 2280 1400 280  1.8857143 1.9000000}%
\special{ar 3500 2280 1400 280  1.9428571 1.9571429}%
\special{ar 3500 2280 1400 280  2.0000000 2.0142857}%
\special{ar 3500 2280 1400 280  2.0571429 2.0714286}%
\special{ar 3500 2280 1400 280  2.1142857 2.1285714}%
\special{ar 3500 2280 1400 280  2.1714286 2.1857143}%
\special{ar 3500 2280 1400 280  2.2285714 2.2428571}%
\special{ar 3500 2280 1400 280  2.2857143 2.3000000}%
\special{ar 3500 2280 1400 280  2.3428571 2.3571429}%
\special{ar 3500 2280 1400 280  2.4000000 2.4142857}%
\special{ar 3500 2280 1400 280  2.4571429 2.4714286}%
\special{ar 3500 2280 1400 280  2.5142857 2.5285714}%
\special{ar 3500 2280 1400 280  2.5714286 2.5857143}%
\special{ar 3500 2280 1400 280  2.6285714 2.6428571}%
\special{ar 3500 2280 1400 280  2.6857143 2.7000000}%
\special{ar 3500 2280 1400 280  2.7428571 2.7571429}%
\special{ar 3500 2280 1400 280  2.8000000 2.8142857}%
\special{ar 3500 2280 1400 280  2.8571429 2.8714286}%
\special{ar 3500 2280 1400 280  2.9142857 2.9285714}%
\special{ar 3500 2280 1400 280  2.9714286 2.9857143}%
\special{ar 3500 2280 1400 280  3.0285714 3.0428571}%
\special{ar 3500 2280 1400 280  3.0857143 3.1000000}%
\special{ar 3500 2280 1400 280  3.1428571 3.1571429}%
\special{ar 3500 2280 1400 280  3.2000000 3.2142857}%
\special{ar 3500 2280 1400 280  3.2571429 3.2714286}%
\special{ar 3500 2280 1400 280  3.3142857 3.3285714}%
\special{ar 3500 2280 1400 280  3.3714286 3.3857143}%
\special{ar 3500 2280 1400 280  3.4285714 3.4428571}%
\special{ar 3500 2280 1400 280  3.4857143 3.5000000}%
\special{ar 3500 2280 1400 280  3.5428571 3.5571429}%
\special{ar 3500 2280 1400 280  3.6000000 3.6142857}%
\special{ar 3500 2280 1400 280  3.6571429 3.6714286}%
\special{ar 3500 2280 1400 280  3.7142857 3.7285714}%
\special{ar 3500 2280 1400 280  3.7714286 3.7857143}%
\special{ar 3500 2280 1400 280  3.8285714 3.8428571}%
\special{ar 3500 2280 1400 280  3.8857143 3.9000000}%
\special{ar 3500 2280 1400 280  3.9428571 3.9571429}%
\special{ar 3500 2280 1400 280  4.0000000 4.0142857}%
\special{ar 3500 2280 1400 280  4.0571429 4.0714286}%
\special{ar 3500 2280 1400 280  4.1142857 4.1285714}%
\special{ar 3500 2280 1400 280  4.1714286 4.1857143}%
\special{ar 3500 2280 1400 280  4.2285714 4.2428571}%
\special{ar 3500 2280 1400 280  4.2857143 4.3000000}%
\special{ar 3500 2280 1400 280  4.3428571 4.3571429}%
\special{ar 3500 2280 1400 280  4.4000000 4.4142857}%
\special{ar 3500 2280 1400 280  4.4571429 4.4714286}%
\special{ar 3500 2280 1400 280  4.5142857 4.5285714}%
\special{ar 3500 2280 1400 280  4.5714286 4.5857143}%
\special{ar 3500 2280 1400 280  4.6285714 4.6428571}%
\special{ar 3500 2280 1400 280  4.6857143 4.7000000}%
\special{ar 3500 2280 1400 280  4.7428571 4.7571429}%
\special{ar 3500 2280 1400 280  4.8000000 4.8142857}%
\special{ar 3500 2280 1400 280  4.8571429 4.8714286}%
\special{ar 3500 2280 1400 280  4.9142857 4.9285714}%
\special{ar 3500 2280 1400 280  4.9714286 4.9857143}%
\special{ar 3500 2280 1400 280  5.0285714 5.0428571}%
\special{ar 3500 2280 1400 280  5.0857143 5.1000000}%
\special{ar 3500 2280 1400 280  5.1428571 5.1571429}%
\special{ar 3500 2280 1400 280  5.2000000 5.2142857}%
\special{ar 3500 2280 1400 280  5.2571429 5.2714286}%
\special{ar 3500 2280 1400 280  5.3142857 5.3285714}%
\special{ar 3500 2280 1400 280  5.3714286 5.3857143}%
\special{ar 3500 2280 1400 280  5.4285714 5.4428571}%
\special{ar 3500 2280 1400 280  5.4857143 5.5000000}%
\special{ar 3500 2280 1400 280  5.5428571 5.5571429}%
\special{ar 3500 2280 1400 280  5.6000000 5.6142857}%
\special{ar 3500 2280 1400 280  5.6571429 5.6714286}%
\special{ar 3500 2280 1400 280  5.7142857 5.7285714}%
\special{ar 3500 2280 1400 280  5.7714286 5.7857143}%
\special{ar 3500 2280 1400 280  5.8285714 5.8428571}%
\special{ar 3500 2280 1400 280  5.8857143 5.9000000}%
\special{ar 3500 2280 1400 280  5.9428571 5.9571429}%
\special{ar 3500 2280 1400 280  6.0000000 6.0142857}%
\special{ar 3500 2280 1400 280  6.0571429 6.0714286}%
\special{ar 3500 2280 1400 280  6.1142857 6.1285714}%
\special{ar 3500 2280 1400 280  6.1714286 6.1857143}%
\special{ar 3500 2280 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 2800 2280 2800 2360 5 0
% 1
\put(28.0000,-23.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3000 2280 3000 2360 5 0
% 2
\put(30.0000,-23.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3405 2275 3405 2355 5 0
% 1
\put(34.0500,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4005 2275 4005 2355 5 0
% 1
\put(40.0500,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3605 2275 3605 2355 5 0
% 3
\put(36.0500,-23.5500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4205 2275 4205 2355 5 0
% 4
\put(42.0500,-23.5500){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 2800 1400 2800 1430 2800 1430 2800 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1400 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3005 1195 3005 1275 5 0
% 3
\put(30.0500,-12.7500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4005 1195 4005 1275 5 0
% 3
\put(40.0500,-12.7500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2805 1195 2805 1275 5 0
% 2
\put(28.0500,-12.7500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3405 1195 3405 1275 5 0
% 2
\put(34.0500,-12.7500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3605 1195 3605 1275 5 0
% 4
\put(36.0500,-12.7500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4205 1195 4205 1275 5 0
% 4
\put(42.0500,-12.7500){\makebox(0,0){4}}%
% ELLIPSE 2 2 3 0
% 4 3500 1350 4900 1630 4900 1630 4900 1630
% 
\special{pn 8}%
\special{ar 3500 1350 1400 280  0.0000000 0.0142857}%
\special{ar 3500 1350 1400 280  0.0571429 0.0714286}%
\special{ar 3500 1350 1400 280  0.1142857 0.1285714}%
\special{ar 3500 1350 1400 280  0.1714286 0.1857143}%
\special{ar 3500 1350 1400 280  0.2285714 0.2428571}%
\special{ar 3500 1350 1400 280  0.2857143 0.3000000}%
\special{ar 3500 1350 1400 280  0.3428571 0.3571429}%
\special{ar 3500 1350 1400 280  0.4000000 0.4142857}%
\special{ar 3500 1350 1400 280  0.4571429 0.4714286}%
\special{ar 3500 1350 1400 280  0.5142857 0.5285714}%
\special{ar 3500 1350 1400 280  0.5714286 0.5857143}%
\special{ar 3500 1350 1400 280  0.6285714 0.6428571}%
\special{ar 3500 1350 1400 280  0.6857143 0.7000000}%
\special{ar 3500 1350 1400 280  0.7428571 0.7571429}%
\special{ar 3500 1350 1400 280  0.8000000 0.8142857}%
\special{ar 3500 1350 1400 280  0.8571429 0.8714286}%
\special{ar 3500 1350 1400 280  0.9142857 0.9285714}%
\special{ar 3500 1350 1400 280  0.9714286 0.9857143}%
\special{ar 3500 1350 1400 280  1.0285714 1.0428571}%
\special{ar 3500 1350 1400 280  1.0857143 1.1000000}%
\special{ar 3500 1350 1400 280  1.1428571 1.1571429}%
\special{ar 3500 1350 1400 280  1.2000000 1.2142857}%
\special{ar 3500 1350 1400 280  1.2571429 1.2714286}%
\special{ar 3500 1350 1400 280  1.3142857 1.3285714}%
\special{ar 3500 1350 1400 280  1.3714286 1.3857143}%
\special{ar 3500 1350 1400 280  1.4285714 1.4428571}%
\special{ar 3500 1350 1400 280  1.4857143 1.5000000}%
\special{ar 3500 1350 1400 280  1.5428571 1.5571429}%
\special{ar 3500 1350 1400 280  1.6000000 1.6142857}%
\special{ar 3500 1350 1400 280  1.6571429 1.6714286}%
\special{ar 3500 1350 1400 280  1.7142857 1.7285714}%
\special{ar 3500 1350 1400 280  1.7714286 1.7857143}%
\special{ar 3500 1350 1400 280  1.8285714 1.8428571}%
\special{ar 3500 1350 1400 280  1.8857143 1.9000000}%
\special{ar 3500 1350 1400 280  1.9428571 1.9571429}%
\special{ar 3500 1350 1400 280  2.0000000 2.0142857}%
\special{ar 3500 1350 1400 280  2.0571429 2.0714286}%
\special{ar 3500 1350 1400 280  2.1142857 2.1285714}%
\special{ar 3500 1350 1400 280  2.1714286 2.1857143}%
\special{ar 3500 1350 1400 280  2.2285714 2.2428571}%
\special{ar 3500 1350 1400 280  2.2857143 2.3000000}%
\special{ar 3500 1350 1400 280  2.3428571 2.3571429}%
\special{ar 3500 1350 1400 280  2.4000000 2.4142857}%
\special{ar 3500 1350 1400 280  2.4571429 2.4714286}%
\special{ar 3500 1350 1400 280  2.5142857 2.5285714}%
\special{ar 3500 1350 1400 280  2.5714286 2.5857143}%
\special{ar 3500 1350 1400 280  2.6285714 2.6428571}%
\special{ar 3500 1350 1400 280  2.6857143 2.7000000}%
\special{ar 3500 1350 1400 280  2.7428571 2.7571429}%
\special{ar 3500 1350 1400 280  2.8000000 2.8142857}%
\special{ar 3500 1350 1400 280  2.8571429 2.8714286}%
\special{ar 3500 1350 1400 280  2.9142857 2.9285714}%
\special{ar 3500 1350 1400 280  2.9714286 2.9857143}%
\special{ar 3500 1350 1400 280  3.0285714 3.0428571}%
\special{ar 3500 1350 1400 280  3.0857143 3.1000000}%
\special{ar 3500 1350 1400 280  3.1428571 3.1571429}%
\special{ar 3500 1350 1400 280  3.2000000 3.2142857}%
\special{ar 3500 1350 1400 280  3.2571429 3.2714286}%
\special{ar 3500 1350 1400 280  3.3142857 3.3285714}%
\special{ar 3500 1350 1400 280  3.3714286 3.3857143}%
\special{ar 3500 1350 1400 280  3.4285714 3.4428571}%
\special{ar 3500 1350 1400 280  3.4857143 3.5000000}%
\special{ar 3500 1350 1400 280  3.5428571 3.5571429}%
\special{ar 3500 1350 1400 280  3.6000000 3.6142857}%
\special{ar 3500 1350 1400 280  3.6571429 3.6714286}%
\special{ar 3500 1350 1400 280  3.7142857 3.7285714}%
\special{ar 3500 1350 1400 280  3.7714286 3.7857143}%
\special{ar 3500 1350 1400 280  3.8285714 3.8428571}%
\special{ar 3500 1350 1400 280  3.8857143 3.9000000}%
\special{ar 3500 1350 1400 280  3.9428571 3.9571429}%
\special{ar 3500 1350 1400 280  4.0000000 4.0142857}%
\special{ar 3500 1350 1400 280  4.0571429 4.0714286}%
\special{ar 3500 1350 1400 280  4.1142857 4.1285714}%
\special{ar 3500 1350 1400 280  4.1714286 4.1857143}%
\special{ar 3500 1350 1400 280  4.2285714 4.2428571}%
\special{ar 3500 1350 1400 280  4.2857143 4.3000000}%
\special{ar 3500 1350 1400 280  4.3428571 4.3571429}%
\special{ar 3500 1350 1400 280  4.4000000 4.4142857}%
\special{ar 3500 1350 1400 280  4.4571429 4.4714286}%
\special{ar 3500 1350 1400 280  4.5142857 4.5285714}%
\special{ar 3500 1350 1400 280  4.5714286 4.5857143}%
\special{ar 3500 1350 1400 280  4.6285714 4.6428571}%
\special{ar 3500 1350 1400 280  4.6857143 4.7000000}%
\special{ar 3500 1350 1400 280  4.7428571 4.7571429}%
\special{ar 3500 1350 1400 280  4.8000000 4.8142857}%
\special{ar 3500 1350 1400 280  4.8571429 4.8714286}%
\special{ar 3500 1350 1400 280  4.9142857 4.9285714}%
\special{ar 3500 1350 1400 280  4.9714286 4.9857143}%
\special{ar 3500 1350 1400 280  5.0285714 5.0428571}%
\special{ar 3500 1350 1400 280  5.0857143 5.1000000}%
\special{ar 3500 1350 1400 280  5.1428571 5.1571429}%
\special{ar 3500 1350 1400 280  5.2000000 5.2142857}%
\special{ar 3500 1350 1400 280  5.2571429 5.2714286}%
\special{ar 3500 1350 1400 280  5.3142857 5.3285714}%
\special{ar 3500 1350 1400 280  5.3714286 5.3857143}%
\special{ar 3500 1350 1400 280  5.4285714 5.4428571}%
\special{ar 3500 1350 1400 280  5.4857143 5.5000000}%
\special{ar 3500 1350 1400 280  5.5428571 5.5571429}%
\special{ar 3500 1350 1400 280  5.6000000 5.6142857}%
\special{ar 3500 1350 1400 280  5.6571429 5.6714286}%
\special{ar 3500 1350 1400 280  5.7142857 5.7285714}%
\special{ar 3500 1350 1400 280  5.7714286 5.7857143}%
\special{ar 3500 1350 1400 280  5.8285714 5.8428571}%
\special{ar 3500 1350 1400 280  5.8857143 5.9000000}%
\special{ar 3500 1350 1400 280  5.9428571 5.9571429}%
\special{ar 3500 1350 1400 280  6.0000000 6.0142857}%
\special{ar 3500 1350 1400 280  6.0571429 6.0714286}%
\special{ar 3500 1350 1400 280  6.1142857 6.1285714}%
\special{ar 3500 1350 1400 280  6.1714286 6.1857143}%
\special{ar 3500 1350 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 3000 1400 3000 1430 3000 1430 3000 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 1400 3400 1430 3400 1430 3400 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1400 3600 1430 3600 1430 3600 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 1400 4000 1430 4000 1430 4000 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4000 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 1400 4200 1430 4200 1430 4200 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 2200 4200 2230 4200 2230 4200 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4000 2200 4000 2230 4000 2230 4000 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4000 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 2200 3600 2230 3600 2230 3600 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 2200 3400 2230 3400 2230 3400 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 2200 3000 2230 3000 2230 3000 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 2200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 2200 2800 2230 2800 2230 2800 2230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2200 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3400 2200 3600 2200
% 
\special{pn 13}%
\special{pa 3400 2200}%
\special{pa 3600 2200}%
\special{fp}%
% LINE 1 0 3 0
% 2 4000 2200 4200 2200
% 
\special{pn 13}%
\special{pa 4000 2200}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 1 0 3 0
% 2 4200 1400 4000 1400
% 
\special{pn 13}%
\special{pa 4200 1400}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 1400 3400 1400
% 
\special{pn 13}%
\special{pa 3600 1400}%
\special{pa 3400 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3000 1400 2800 1400
% 
\special{pn 13}%
\special{pa 3000 1400}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 3000 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1400 2800 2200
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 3600 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1400 2800 2200
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 4200 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2200 2800 1400
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 3400 2200
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2200 3400 1400
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 3400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3400 2200
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2200 4000 1400
% 
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 3400 2200
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 3400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2200 4000 1400
% 
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 4000 2200
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2200 3600 1400
% 
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1400 4000 2200
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 2200 3000 1400
% 
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 4000 2200
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 4000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2200 3000 1400
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3000 2200
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2200 4000 1400
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 3000 2200
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 3000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2200 2800 1400
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1400 3600 2200
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 3600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2200 3600 1400
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 3600 2200
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 3600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 4000 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1400 4200 2200
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 3000 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 4200 2200
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1400 2800 2200
% 
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 2200 3000 2200
% 
\special{pn 13}%
\special{pa 2800 2200}%
\special{pa 3000 2200}%
\special{fp}%
\end{picture}%


==> case1_fg.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.2500, 14.1000)( 17.0500,-23.1000)
% STR 2 0 3 0
% 3 1840 905 1840 985 5 0
% $S$
\put(18.4000,-9.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1840 1725 1840 1805 5 0
% $T$
\put(18.4000,-18.0500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 2535 2060 2535 2140 5 0
% $u$
\put(25.3500,-21.4000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 2930 2020 2930 2050 2930 2050 2930 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2930 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2530 2020 2530 2050 2530 2050 2530 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2530 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2945 2060 2945 2140 5 0
% $v$
\put(29.4500,-21.4000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 2215 1215 2215 1245 2215 1245 2215 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2216 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2535 2020 2935 2020
% 
\special{pn 13}%
\special{pa 2536 2020}%
\special{pa 2936 2020}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2620 1220 2620 1250 2620 1250 2620 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2620 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3020 1220 3020 1250 3020 1250 3020 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3020 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3020 1220 2620 1220
% 
\special{pn 13}%
\special{pa 3020 1220}%
\special{pa 2620 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 2620 1220 2220 1220
% 
\special{pn 13}%
\special{pa 2620 1220}%
\special{pa 2220 1220}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 2220 1220 2620 1020 3020 1220 3020 1220
% 
\special{pn 13}%
\special{pa 2220 1220}%
\special{pa 2250 1200}%
\special{pa 2278 1178}%
\special{pa 2306 1158}%
\special{pa 2334 1136}%
\special{pa 2364 1118}%
\special{pa 2392 1100}%
\special{pa 2420 1082}%
\special{pa 2450 1068}%
\special{pa 2478 1054}%
\special{pa 2506 1042}%
\special{pa 2536 1034}%
\special{pa 2564 1026}%
\special{pa 2592 1022}%
\special{pa 2622 1020}%
\special{pa 2650 1022}%
\special{pa 2678 1026}%
\special{pa 2708 1034}%
\special{pa 2736 1042}%
\special{pa 2764 1054}%
\special{pa 2792 1068}%
\special{pa 2822 1084}%
\special{pa 2850 1100}%
\special{pa 2878 1118}%
\special{pa 2908 1138}%
\special{pa 2936 1158}%
\special{pa 2964 1178}%
\special{pa 2994 1200}%
\special{pa 3020 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 2210 1020 2210 1100 5 0
% $x$
\put(22.1000,-11.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 2650 1020 2650 1100 5 0
% $y$
\put(26.5000,-11.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 3010 1020 3010 1100 5 0
% $z$
\put(30.1000,-11.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 2950 1240 2950 1320 5 0
% 3
\put(29.5000,-13.2000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2090 1150 2090 1230 5 0
% 1
\put(20.9000,-12.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2520 1060 2520 1140 5 0
% 2
\put(25.2000,-11.4000){\makebox(0,0){2}}%
% ELLIPSE 2 2 3 0
% 4 2830 1225 3930 1505 3930 1505 3930 1505
% 
\special{pn 8}%
\special{ar 2830 1226 1100 280  0.0000000 0.0173913}%
\special{ar 2830 1226 1100 280  0.0695652 0.0869565}%
\special{ar 2830 1226 1100 280  0.1391304 0.1565217}%
\special{ar 2830 1226 1100 280  0.2086957 0.2260870}%
\special{ar 2830 1226 1100 280  0.2782609 0.2956522}%
\special{ar 2830 1226 1100 280  0.3478261 0.3652174}%
\special{ar 2830 1226 1100 280  0.4173913 0.4347826}%
\special{ar 2830 1226 1100 280  0.4869565 0.5043478}%
\special{ar 2830 1226 1100 280  0.5565217 0.5739130}%
\special{ar 2830 1226 1100 280  0.6260870 0.6434783}%
\special{ar 2830 1226 1100 280  0.6956522 0.7130435}%
\special{ar 2830 1226 1100 280  0.7652174 0.7826087}%
\special{ar 2830 1226 1100 280  0.8347826 0.8521739}%
\special{ar 2830 1226 1100 280  0.9043478 0.9217391}%
\special{ar 2830 1226 1100 280  0.9739130 0.9913043}%
\special{ar 2830 1226 1100 280  1.0434783 1.0608696}%
\special{ar 2830 1226 1100 280  1.1130435 1.1304348}%
\special{ar 2830 1226 1100 280  1.1826087 1.2000000}%
\special{ar 2830 1226 1100 280  1.2521739 1.2695652}%
\special{ar 2830 1226 1100 280  1.3217391 1.3391304}%
\special{ar 2830 1226 1100 280  1.3913043 1.4086957}%
\special{ar 2830 1226 1100 280  1.4608696 1.4782609}%
\special{ar 2830 1226 1100 280  1.5304348 1.5478261}%
\special{ar 2830 1226 1100 280  1.6000000 1.6173913}%
\special{ar 2830 1226 1100 280  1.6695652 1.6869565}%
\special{ar 2830 1226 1100 280  1.7391304 1.7565217}%
\special{ar 2830 1226 1100 280  1.8086957 1.8260870}%
\special{ar 2830 1226 1100 280  1.8782609 1.8956522}%
\special{ar 2830 1226 1100 280  1.9478261 1.9652174}%
\special{ar 2830 1226 1100 280  2.0173913 2.0347826}%
\special{ar 2830 1226 1100 280  2.0869565 2.1043478}%
\special{ar 2830 1226 1100 280  2.1565217 2.1739130}%
\special{ar 2830 1226 1100 280  2.2260870 2.2434783}%
\special{ar 2830 1226 1100 280  2.2956522 2.3130435}%
\special{ar 2830 1226 1100 280  2.3652174 2.3826087}%
\special{ar 2830 1226 1100 280  2.4347826 2.4521739}%
\special{ar 2830 1226 1100 280  2.5043478 2.5217391}%
\special{ar 2830 1226 1100 280  2.5739130 2.5913043}%
\special{ar 2830 1226 1100 280  2.6434783 2.6608696}%
\special{ar 2830 1226 1100 280  2.7130435 2.7304348}%
\special{ar 2830 1226 1100 280  2.7826087 2.8000000}%
\special{ar 2830 1226 1100 280  2.8521739 2.8695652}%
\special{ar 2830 1226 1100 280  2.9217391 2.9391304}%
\special{ar 2830 1226 1100 280  2.9913043 3.0086957}%
\special{ar 2830 1226 1100 280  3.0608696 3.0782609}%
\special{ar 2830 1226 1100 280  3.1304348 3.1478261}%
\special{ar 2830 1226 1100 280  3.2000000 3.2173913}%
\special{ar 2830 1226 1100 280  3.2695652 3.2869565}%
\special{ar 2830 1226 1100 280  3.3391304 3.3565217}%
\special{ar 2830 1226 1100 280  3.4086957 3.4260870}%
\special{ar 2830 1226 1100 280  3.4782609 3.4956522}%
\special{ar 2830 1226 1100 280  3.5478261 3.5652174}%
\special{ar 2830 1226 1100 280  3.6173913 3.6347826}%
\special{ar 2830 1226 1100 280  3.6869565 3.7043478}%
\special{ar 2830 1226 1100 280  3.7565217 3.7739130}%
\special{ar 2830 1226 1100 280  3.8260870 3.8434783}%
\special{ar 2830 1226 1100 280  3.8956522 3.9130435}%
\special{ar 2830 1226 1100 280  3.9652174 3.9826087}%
\special{ar 2830 1226 1100 280  4.0347826 4.0521739}%
\special{ar 2830 1226 1100 280  4.1043478 4.1217391}%
\special{ar 2830 1226 1100 280  4.1739130 4.1913043}%
\special{ar 2830 1226 1100 280  4.2434783 4.2608696}%
\special{ar 2830 1226 1100 280  4.3130435 4.3304348}%
\special{ar 2830 1226 1100 280  4.3826087 4.4000000}%
\special{ar 2830 1226 1100 280  4.4521739 4.4695652}%
\special{ar 2830 1226 1100 280  4.5217391 4.5391304}%
\special{ar 2830 1226 1100 280  4.5913043 4.6086957}%
\special{ar 2830 1226 1100 280  4.6608696 4.6782609}%
\special{ar 2830 1226 1100 280  4.7304348 4.7478261}%
\special{ar 2830 1226 1100 280  4.8000000 4.8173913}%
\special{ar 2830 1226 1100 280  4.8695652 4.8869565}%
\special{ar 2830 1226 1100 280  4.9391304 4.9565217}%
\special{ar 2830 1226 1100 280  5.0086957 5.0260870}%
\special{ar 2830 1226 1100 280  5.0782609 5.0956522}%
\special{ar 2830 1226 1100 280  5.1478261 5.1652174}%
\special{ar 2830 1226 1100 280  5.2173913 5.2347826}%
\special{ar 2830 1226 1100 280  5.2869565 5.3043478}%
\special{ar 2830 1226 1100 280  5.3565217 5.3739130}%
\special{ar 2830 1226 1100 280  5.4260870 5.4434783}%
\special{ar 2830 1226 1100 280  5.4956522 5.5130435}%
\special{ar 2830 1226 1100 280  5.5652174 5.5826087}%
\special{ar 2830 1226 1100 280  5.6347826 5.6521739}%
\special{ar 2830 1226 1100 280  5.7043478 5.7217391}%
\special{ar 2830 1226 1100 280  5.7739130 5.7913043}%
\special{ar 2830 1226 1100 280  5.8434783 5.8608696}%
\special{ar 2830 1226 1100 280  5.9130435 5.9304348}%
\special{ar 2830 1226 1100 280  5.9826087 6.0000000}%
\special{ar 2830 1226 1100 280  6.0521739 6.0695652}%
\special{ar 2830 1226 1100 280  6.1217391 6.1391304}%
\special{ar 2830 1226 1100 280  6.1913043 6.2086957}%
\special{ar 2830 1226 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 2830 2030 3930 2310 3930 2310 3930 2310
% 
\special{pn 8}%
\special{ar 2830 2030 1100 280  0.0000000 0.0173913}%
\special{ar 2830 2030 1100 280  0.0695652 0.0869565}%
\special{ar 2830 2030 1100 280  0.1391304 0.1565217}%
\special{ar 2830 2030 1100 280  0.2086957 0.2260870}%
\special{ar 2830 2030 1100 280  0.2782609 0.2956522}%
\special{ar 2830 2030 1100 280  0.3478261 0.3652174}%
\special{ar 2830 2030 1100 280  0.4173913 0.4347826}%
\special{ar 2830 2030 1100 280  0.4869565 0.5043478}%
\special{ar 2830 2030 1100 280  0.5565217 0.5739130}%
\special{ar 2830 2030 1100 280  0.6260870 0.6434783}%
\special{ar 2830 2030 1100 280  0.6956522 0.7130435}%
\special{ar 2830 2030 1100 280  0.7652174 0.7826087}%
\special{ar 2830 2030 1100 280  0.8347826 0.8521739}%
\special{ar 2830 2030 1100 280  0.9043478 0.9217391}%
\special{ar 2830 2030 1100 280  0.9739130 0.9913043}%
\special{ar 2830 2030 1100 280  1.0434783 1.0608696}%
\special{ar 2830 2030 1100 280  1.1130435 1.1304348}%
\special{ar 2830 2030 1100 280  1.1826087 1.2000000}%
\special{ar 2830 2030 1100 280  1.2521739 1.2695652}%
\special{ar 2830 2030 1100 280  1.3217391 1.3391304}%
\special{ar 2830 2030 1100 280  1.3913043 1.4086957}%
\special{ar 2830 2030 1100 280  1.4608696 1.4782609}%
\special{ar 2830 2030 1100 280  1.5304348 1.5478261}%
\special{ar 2830 2030 1100 280  1.6000000 1.6173913}%
\special{ar 2830 2030 1100 280  1.6695652 1.6869565}%
\special{ar 2830 2030 1100 280  1.7391304 1.7565217}%
\special{ar 2830 2030 1100 280  1.8086957 1.8260870}%
\special{ar 2830 2030 1100 280  1.8782609 1.8956522}%
\special{ar 2830 2030 1100 280  1.9478261 1.9652174}%
\special{ar 2830 2030 1100 280  2.0173913 2.0347826}%
\special{ar 2830 2030 1100 280  2.0869565 2.1043478}%
\special{ar 2830 2030 1100 280  2.1565217 2.1739130}%
\special{ar 2830 2030 1100 280  2.2260870 2.2434783}%
\special{ar 2830 2030 1100 280  2.2956522 2.3130435}%
\special{ar 2830 2030 1100 280  2.3652174 2.3826087}%
\special{ar 2830 2030 1100 280  2.4347826 2.4521739}%
\special{ar 2830 2030 1100 280  2.5043478 2.5217391}%
\special{ar 2830 2030 1100 280  2.5739130 2.5913043}%
\special{ar 2830 2030 1100 280  2.6434783 2.6608696}%
\special{ar 2830 2030 1100 280  2.7130435 2.7304348}%
\special{ar 2830 2030 1100 280  2.7826087 2.8000000}%
\special{ar 2830 2030 1100 280  2.8521739 2.8695652}%
\special{ar 2830 2030 1100 280  2.9217391 2.9391304}%
\special{ar 2830 2030 1100 280  2.9913043 3.0086957}%
\special{ar 2830 2030 1100 280  3.0608696 3.0782609}%
\special{ar 2830 2030 1100 280  3.1304348 3.1478261}%
\special{ar 2830 2030 1100 280  3.2000000 3.2173913}%
\special{ar 2830 2030 1100 280  3.2695652 3.2869565}%
\special{ar 2830 2030 1100 280  3.3391304 3.3565217}%
\special{ar 2830 2030 1100 280  3.4086957 3.4260870}%
\special{ar 2830 2030 1100 280  3.4782609 3.4956522}%
\special{ar 2830 2030 1100 280  3.5478261 3.5652174}%
\special{ar 2830 2030 1100 280  3.6173913 3.6347826}%
\special{ar 2830 2030 1100 280  3.6869565 3.7043478}%
\special{ar 2830 2030 1100 280  3.7565217 3.7739130}%
\special{ar 2830 2030 1100 280  3.8260870 3.8434783}%
\special{ar 2830 2030 1100 280  3.8956522 3.9130435}%
\special{ar 2830 2030 1100 280  3.9652174 3.9826087}%
\special{ar 2830 2030 1100 280  4.0347826 4.0521739}%
\special{ar 2830 2030 1100 280  4.1043478 4.1217391}%
\special{ar 2830 2030 1100 280  4.1739130 4.1913043}%
\special{ar 2830 2030 1100 280  4.2434783 4.2608696}%
\special{ar 2830 2030 1100 280  4.3130435 4.3304348}%
\special{ar 2830 2030 1100 280  4.3826087 4.4000000}%
\special{ar 2830 2030 1100 280  4.4521739 4.4695652}%
\special{ar 2830 2030 1100 280  4.5217391 4.5391304}%
\special{ar 2830 2030 1100 280  4.5913043 4.6086957}%
\special{ar 2830 2030 1100 280  4.6608696 4.6782609}%
\special{ar 2830 2030 1100 280  4.7304348 4.7478261}%
\special{ar 2830 2030 1100 280  4.8000000 4.8173913}%
\special{ar 2830 2030 1100 280  4.8695652 4.8869565}%
\special{ar 2830 2030 1100 280  4.9391304 4.9565217}%
\special{ar 2830 2030 1100 280  5.0086957 5.0260870}%
\special{ar 2830 2030 1100 280  5.0782609 5.0956522}%
\special{ar 2830 2030 1100 280  5.1478261 5.1652174}%
\special{ar 2830 2030 1100 280  5.2173913 5.2347826}%
\special{ar 2830 2030 1100 280  5.2869565 5.3043478}%
\special{ar 2830 2030 1100 280  5.3565217 5.3739130}%
\special{ar 2830 2030 1100 280  5.4260870 5.4434783}%
\special{ar 2830 2030 1100 280  5.4956522 5.5130435}%
\special{ar 2830 2030 1100 280  5.5652174 5.5826087}%
\special{ar 2830 2030 1100 280  5.6347826 5.6521739}%
\special{ar 2830 2030 1100 280  5.7043478 5.7217391}%
\special{ar 2830 2030 1100 280  5.7739130 5.7913043}%
\special{ar 2830 2030 1100 280  5.8434783 5.8608696}%
\special{ar 2830 2030 1100 280  5.9130435 5.9304348}%
\special{ar 2830 2030 1100 280  5.9826087 6.0000000}%
\special{ar 2830 2030 1100 280  6.0521739 6.0695652}%
\special{ar 2830 2030 1100 280  6.1217391 6.1391304}%
\special{ar 2830 2030 1100 280  6.1913043 6.2086957}%
\special{ar 2830 2030 1100 280  6.2608696 6.2782609}%
% CIRCLE 2 0 0 0
% 4 3330 1220 3330 1250 3330 1250 3330 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3330 1220 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3600 1030 3600 1110 5 0
% $w$
\put(36.0000,-11.1000){\makebox(0,0){$w$}}%
% LINE 1 0 3 0
% 2 3330 1220 3600 1220
% 
\special{pn 13}%
\special{pa 3330 1220}%
\special{pa 3600 1220}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3590 1220 3590 1250 3590 1250 3590 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3590 1220 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3320 1020 3320 1100 5 0
% $w'$
\put(33.2000,-11.0000){\makebox(0,0){$w'$}}%
% LINE 2 0 3 0
% 2 2530 2010 3330 1210
% 
\special{pn 8}%
\special{pa 2530 2010}%
\special{pa 3330 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 3630 1240 3630 1320 5 0
% $c_u$
\put(36.3000,-13.2000){\makebox(0,0){$c_u$}}%
% STR 2 0 3 0
% 3 2400 1900 2400 1980 5 0
% $c_u$
\put(24.0000,-19.8000){\makebox(0,0){$c_u$}}%
% STR 2 0 3 0
% 3 3060 1900 3060 1980 5 0
% $c_v$
\put(30.6000,-19.8000){\makebox(0,0){$c_v$}}%
% STR 2 0 3 0
% 3 3330 1260 3330 1340 5 0
% $c^g_w$
\put(33.3000,-13.4000){\makebox(0,0){$c^g_w$}}%
\end{picture}%


==> case2subs.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.8000, 16.0500)(  3.5000,-23.1000)
% STR 2 0 3 0
% 3 800 710 800 790 5 0
% Sub-case 1
\put(8.0000,-7.9000){\makebox(0,0){Sub-case 1}}%
% STR 2 0 3 0
% 3 640 900 640 980 5 0
% $S$
\put(6.4000,-9.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 640 1720 640 1800 5 0
% $T$
\put(6.4000,-18.0000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 920 2050 920 2130 5 0
% $u$
\put(9.2000,-21.3000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 1315 2010 1315 2040 1315 2040 1315 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1316 2010 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 915 2010 915 2040 915 2040 915 2040
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 916 2010 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1330 2050 1330 2130 5 0
% $v$
\put(13.3000,-21.3000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 1010 1210 1010 1240 1010 1240 1010 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1010 1210 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 920 2010 1320 2010
% 
\special{pn 13}%
\special{pa 920 2010}%
\special{pa 1320 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 790 1900 790 1980 5 0
% 2
\put(7.9000,-19.8000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1440 1900 1440 1980 5 0
% 4
\put(14.4000,-19.8000){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 1415 1215 1415 1245 1415 1245 1415 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1416 1216 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1815 1215 1815 1245 1815 1245 1815 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1816 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1815 1215 1415 1215
% 
\special{pn 13}%
\special{pa 1816 1216}%
\special{pa 1416 1216}%
\special{fp}%
% LINE 1 0 3 0
% 2 1415 1215 1015 1215
% 
\special{pn 13}%
\special{pa 1416 1216}%
\special{pa 1016 1216}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1015 1215 1415 1015 1815 1215 1815 1215
% 
\special{pn 13}%
\special{pa 1016 1216}%
\special{pa 1044 1194}%
\special{pa 1072 1172}%
\special{pa 1102 1152}%
\special{pa 1130 1132}%
\special{pa 1158 1112}%
\special{pa 1188 1094}%
\special{pa 1216 1078}%
\special{pa 1244 1062}%
\special{pa 1274 1050}%
\special{pa 1302 1038}%
\special{pa 1330 1028}%
\special{pa 1358 1022}%
\special{pa 1388 1016}%
\special{pa 1416 1016}%
\special{pa 1444 1018}%
\special{pa 1474 1022}%
\special{pa 1502 1028}%
\special{pa 1530 1038}%
\special{pa 1560 1050}%
\special{pa 1588 1064}%
\special{pa 1616 1078}%
\special{pa 1646 1096}%
\special{pa 1674 1114}%
\special{pa 1702 1132}%
\special{pa 1732 1154}%
\special{pa 1760 1174}%
\special{pa 1788 1196}%
\special{pa 1816 1216}%
\special{sp}%
% STR 2 0 3 0
% 3 1005 1015 1005 1095 5 0
% $x$
\put(10.0500,-10.9500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1445 1015 1445 1095 5 0
% $y$
\put(14.4500,-10.9500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 1805 1015 1805 1095 5 0
% $z$
\put(18.0500,-10.9500){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 1820 1280 1820 1360 5 0
% 3
\put(18.2000,-13.6000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 885 1145 885 1225 5 0
% 1
\put(8.8500,-12.2500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1315 1055 1315 1135 5 0
% 2
\put(13.1500,-11.3500){\makebox(0,0){2}}%
% ELLIPSE 2 2 3 0
% 4 1630 1220 2730 1500 2730 1500 2730 1500
% 
\special{pn 8}%
\special{ar 1630 1220 1100 280  0.0000000 0.0173913}%
\special{ar 1630 1220 1100 280  0.0695652 0.0869565}%
\special{ar 1630 1220 1100 280  0.1391304 0.1565217}%
\special{ar 1630 1220 1100 280  0.2086957 0.2260870}%
\special{ar 1630 1220 1100 280  0.2782609 0.2956522}%
\special{ar 1630 1220 1100 280  0.3478261 0.3652174}%
\special{ar 1630 1220 1100 280  0.4173913 0.4347826}%
\special{ar 1630 1220 1100 280  0.4869565 0.5043478}%
\special{ar 1630 1220 1100 280  0.5565217 0.5739130}%
\special{ar 1630 1220 1100 280  0.6260870 0.6434783}%
\special{ar 1630 1220 1100 280  0.6956522 0.7130435}%
\special{ar 1630 1220 1100 280  0.7652174 0.7826087}%
\special{ar 1630 1220 1100 280  0.8347826 0.8521739}%
\special{ar 1630 1220 1100 280  0.9043478 0.9217391}%
\special{ar 1630 1220 1100 280  0.9739130 0.9913043}%
\special{ar 1630 1220 1100 280  1.0434783 1.0608696}%
\special{ar 1630 1220 1100 280  1.1130435 1.1304348}%
\special{ar 1630 1220 1100 280  1.1826087 1.2000000}%
\special{ar 1630 1220 1100 280  1.2521739 1.2695652}%
\special{ar 1630 1220 1100 280  1.3217391 1.3391304}%
\special{ar 1630 1220 1100 280  1.3913043 1.4086957}%
\special{ar 1630 1220 1100 280  1.4608696 1.4782609}%
\special{ar 1630 1220 1100 280  1.5304348 1.5478261}%
\special{ar 1630 1220 1100 280  1.6000000 1.6173913}%
\special{ar 1630 1220 1100 280  1.6695652 1.6869565}%
\special{ar 1630 1220 1100 280  1.7391304 1.7565217}%
\special{ar 1630 1220 1100 280  1.8086957 1.8260870}%
\special{ar 1630 1220 1100 280  1.8782609 1.8956522}%
\special{ar 1630 1220 1100 280  1.9478261 1.9652174}%
\special{ar 1630 1220 1100 280  2.0173913 2.0347826}%
\special{ar 1630 1220 1100 280  2.0869565 2.1043478}%
\special{ar 1630 1220 1100 280  2.1565217 2.1739130}%
\special{ar 1630 1220 1100 280  2.2260870 2.2434783}%
\special{ar 1630 1220 1100 280  2.2956522 2.3130435}%
\special{ar 1630 1220 1100 280  2.3652174 2.3826087}%
\special{ar 1630 1220 1100 280  2.4347826 2.4521739}%
\special{ar 1630 1220 1100 280  2.5043478 2.5217391}%
\special{ar 1630 1220 1100 280  2.5739130 2.5913043}%
\special{ar 1630 1220 1100 280  2.6434783 2.6608696}%
\special{ar 1630 1220 1100 280  2.7130435 2.7304348}%
\special{ar 1630 1220 1100 280  2.7826087 2.8000000}%
\special{ar 1630 1220 1100 280  2.8521739 2.8695652}%
\special{ar 1630 1220 1100 280  2.9217391 2.9391304}%
\special{ar 1630 1220 1100 280  2.9913043 3.0086957}%
\special{ar 1630 1220 1100 280  3.0608696 3.0782609}%
\special{ar 1630 1220 1100 280  3.1304348 3.1478261}%
\special{ar 1630 1220 1100 280  3.2000000 3.2173913}%
\special{ar 1630 1220 1100 280  3.2695652 3.2869565}%
\special{ar 1630 1220 1100 280  3.3391304 3.3565217}%
\special{ar 1630 1220 1100 280  3.4086957 3.4260870}%
\special{ar 1630 1220 1100 280  3.4782609 3.4956522}%
\special{ar 1630 1220 1100 280  3.5478261 3.5652174}%
\special{ar 1630 1220 1100 280  3.6173913 3.6347826}%
\special{ar 1630 1220 1100 280  3.6869565 3.7043478}%
\special{ar 1630 1220 1100 280  3.7565217 3.7739130}%
\special{ar 1630 1220 1100 280  3.8260870 3.8434783}%
\special{ar 1630 1220 1100 280  3.8956522 3.9130435}%
\special{ar 1630 1220 1100 280  3.9652174 3.9826087}%
\special{ar 1630 1220 1100 280  4.0347826 4.0521739}%
\special{ar 1630 1220 1100 280  4.1043478 4.1217391}%
\special{ar 1630 1220 1100 280  4.1739130 4.1913043}%
\special{ar 1630 1220 1100 280  4.2434783 4.2608696}%
\special{ar 1630 1220 1100 280  4.3130435 4.3304348}%
\special{ar 1630 1220 1100 280  4.3826087 4.4000000}%
\special{ar 1630 1220 1100 280  4.4521739 4.4695652}%
\special{ar 1630 1220 1100 280  4.5217391 4.5391304}%
\special{ar 1630 1220 1100 280  4.5913043 4.6086957}%
\special{ar 1630 1220 1100 280  4.6608696 4.6782609}%
\special{ar 1630 1220 1100 280  4.7304348 4.7478261}%
\special{ar 1630 1220 1100 280  4.8000000 4.8173913}%
\special{ar 1630 1220 1100 280  4.8695652 4.8869565}%
\special{ar 1630 1220 1100 280  4.9391304 4.9565217}%
\special{ar 1630 1220 1100 280  5.0086957 5.0260870}%
\special{ar 1630 1220 1100 280  5.0782609 5.0956522}%
\special{ar 1630 1220 1100 280  5.1478261 5.1652174}%
\special{ar 1630 1220 1100 280  5.2173913 5.2347826}%
\special{ar 1630 1220 1100 280  5.2869565 5.3043478}%
\special{ar 1630 1220 1100 280  5.3565217 5.3739130}%
\special{ar 1630 1220 1100 280  5.4260870 5.4434783}%
\special{ar 1630 1220 1100 280  5.4956522 5.5130435}%
\special{ar 1630 1220 1100 280  5.5652174 5.5826087}%
\special{ar 1630 1220 1100 280  5.6347826 5.6521739}%
\special{ar 1630 1220 1100 280  5.7043478 5.7217391}%
\special{ar 1630 1220 1100 280  5.7739130 5.7913043}%
\special{ar 1630 1220 1100 280  5.8434783 5.8608696}%
\special{ar 1630 1220 1100 280  5.9130435 5.9304348}%
\special{ar 1630 1220 1100 280  5.9826087 6.0000000}%
\special{ar 1630 1220 1100 280  6.0521739 6.0695652}%
\special{ar 1630 1220 1100 280  6.1217391 6.1391304}%
\special{ar 1630 1220 1100 280  6.1913043 6.2086957}%
\special{ar 1630 1220 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 1620 2020 2720 2300 2720 2300 2720 2300
% 
\special{pn 8}%
\special{ar 1620 2020 1100 280  0.0000000 0.0173913}%
\special{ar 1620 2020 1100 280  0.0695652 0.0869565}%
\special{ar 1620 2020 1100 280  0.1391304 0.1565217}%
\special{ar 1620 2020 1100 280  0.2086957 0.2260870}%
\special{ar 1620 2020 1100 280  0.2782609 0.2956522}%
\special{ar 1620 2020 1100 280  0.3478261 0.3652174}%
\special{ar 1620 2020 1100 280  0.4173913 0.4347826}%
\special{ar 1620 2020 1100 280  0.4869565 0.5043478}%
\special{ar 1620 2020 1100 280  0.5565217 0.5739130}%
\special{ar 1620 2020 1100 280  0.6260870 0.6434783}%
\special{ar 1620 2020 1100 280  0.6956522 0.7130435}%
\special{ar 1620 2020 1100 280  0.7652174 0.7826087}%
\special{ar 1620 2020 1100 280  0.8347826 0.8521739}%
\special{ar 1620 2020 1100 280  0.9043478 0.9217391}%
\special{ar 1620 2020 1100 280  0.9739130 0.9913043}%
\special{ar 1620 2020 1100 280  1.0434783 1.0608696}%
\special{ar 1620 2020 1100 280  1.1130435 1.1304348}%
\special{ar 1620 2020 1100 280  1.1826087 1.2000000}%
\special{ar 1620 2020 1100 280  1.2521739 1.2695652}%
\special{ar 1620 2020 1100 280  1.3217391 1.3391304}%
\special{ar 1620 2020 1100 280  1.3913043 1.4086957}%
\special{ar 1620 2020 1100 280  1.4608696 1.4782609}%
\special{ar 1620 2020 1100 280  1.5304348 1.5478261}%
\special{ar 1620 2020 1100 280  1.6000000 1.6173913}%
\special{ar 1620 2020 1100 280  1.6695652 1.6869565}%
\special{ar 1620 2020 1100 280  1.7391304 1.7565217}%
\special{ar 1620 2020 1100 280  1.8086957 1.8260870}%
\special{ar 1620 2020 1100 280  1.8782609 1.8956522}%
\special{ar 1620 2020 1100 280  1.9478261 1.9652174}%
\special{ar 1620 2020 1100 280  2.0173913 2.0347826}%
\special{ar 1620 2020 1100 280  2.0869565 2.1043478}%
\special{ar 1620 2020 1100 280  2.1565217 2.1739130}%
\special{ar 1620 2020 1100 280  2.2260870 2.2434783}%
\special{ar 1620 2020 1100 280  2.2956522 2.3130435}%
\special{ar 1620 2020 1100 280  2.3652174 2.3826087}%
\special{ar 1620 2020 1100 280  2.4347826 2.4521739}%
\special{ar 1620 2020 1100 280  2.5043478 2.5217391}%
\special{ar 1620 2020 1100 280  2.5739130 2.5913043}%
\special{ar 1620 2020 1100 280  2.6434783 2.6608696}%
\special{ar 1620 2020 1100 280  2.7130435 2.7304348}%
\special{ar 1620 2020 1100 280  2.7826087 2.8000000}%
\special{ar 1620 2020 1100 280  2.8521739 2.8695652}%
\special{ar 1620 2020 1100 280  2.9217391 2.9391304}%
\special{ar 1620 2020 1100 280  2.9913043 3.0086957}%
\special{ar 1620 2020 1100 280  3.0608696 3.0782609}%
\special{ar 1620 2020 1100 280  3.1304348 3.1478261}%
\special{ar 1620 2020 1100 280  3.2000000 3.2173913}%
\special{ar 1620 2020 1100 280  3.2695652 3.2869565}%
\special{ar 1620 2020 1100 280  3.3391304 3.3565217}%
\special{ar 1620 2020 1100 280  3.4086957 3.4260870}%
\special{ar 1620 2020 1100 280  3.4782609 3.4956522}%
\special{ar 1620 2020 1100 280  3.5478261 3.5652174}%
\special{ar 1620 2020 1100 280  3.6173913 3.6347826}%
\special{ar 1620 2020 1100 280  3.6869565 3.7043478}%
\special{ar 1620 2020 1100 280  3.7565217 3.7739130}%
\special{ar 1620 2020 1100 280  3.8260870 3.8434783}%
\special{ar 1620 2020 1100 280  3.8956522 3.9130435}%
\special{ar 1620 2020 1100 280  3.9652174 3.9826087}%
\special{ar 1620 2020 1100 280  4.0347826 4.0521739}%
\special{ar 1620 2020 1100 280  4.1043478 4.1217391}%
\special{ar 1620 2020 1100 280  4.1739130 4.1913043}%
\special{ar 1620 2020 1100 280  4.2434783 4.2608696}%
\special{ar 1620 2020 1100 280  4.3130435 4.3304348}%
\special{ar 1620 2020 1100 280  4.3826087 4.4000000}%
\special{ar 1620 2020 1100 280  4.4521739 4.4695652}%
\special{ar 1620 2020 1100 280  4.5217391 4.5391304}%
\special{ar 1620 2020 1100 280  4.5913043 4.6086957}%
\special{ar 1620 2020 1100 280  4.6608696 4.6782609}%
\special{ar 1620 2020 1100 280  4.7304348 4.7478261}%
\special{ar 1620 2020 1100 280  4.8000000 4.8173913}%
\special{ar 1620 2020 1100 280  4.8695652 4.8869565}%
\special{ar 1620 2020 1100 280  4.9391304 4.9565217}%
\special{ar 1620 2020 1100 280  5.0086957 5.0260870}%
\special{ar 1620 2020 1100 280  5.0782609 5.0956522}%
\special{ar 1620 2020 1100 280  5.1478261 5.1652174}%
\special{ar 1620 2020 1100 280  5.2173913 5.2347826}%
\special{ar 1620 2020 1100 280  5.2869565 5.3043478}%
\special{ar 1620 2020 1100 280  5.3565217 5.3739130}%
\special{ar 1620 2020 1100 280  5.4260870 5.4434783}%
\special{ar 1620 2020 1100 280  5.4956522 5.5130435}%
\special{ar 1620 2020 1100 280  5.5652174 5.5826087}%
\special{ar 1620 2020 1100 280  5.6347826 5.6521739}%
\special{ar 1620 2020 1100 280  5.7043478 5.7217391}%
\special{ar 1620 2020 1100 280  5.7739130 5.7913043}%
\special{ar 1620 2020 1100 280  5.8434783 5.8608696}%
\special{ar 1620 2020 1100 280  5.9130435 5.9304348}%
\special{ar 1620 2020 1100 280  5.9826087 6.0000000}%
\special{ar 1620 2020 1100 280  6.0521739 6.0695652}%
\special{ar 1620 2020 1100 280  6.1217391 6.1391304}%
\special{ar 1620 2020 1100 280  6.1913043 6.2086957}%
\special{ar 1620 2020 1100 280  6.2608696 6.2782609}%
% CIRCLE 2 0 0 0
% 4 2120 1220 2120 1250 2120 1250 2120 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2120 1220 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2150 1280 2150 1360 5 0
% 1
\put(21.5000,-13.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2110 1020 2110 1100 5 0
% $w$
\put(21.1000,-11.0000){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 2410 1220 2410 1250 2410 1250 2410 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2410 1220 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2430 1020 2430 1100 5 0
% $w'$
\put(24.3000,-11.0000){\makebox(0,0){$w'$}}%
% LINE 1 0 3 0
% 2 2410 1220 2120 1220
% 
\special{pn 13}%
\special{pa 2410 1220}%
\special{pa 2120 1220}%
\special{fp}%
% STR 2 0 3 0
% 3 3240 905 3240 985 5 0
% $S$
\put(32.4000,-9.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 3240 1725 3240 1805 5 0
% $T$
\put(32.4000,-18.0500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 3730 2060 3730 2140 5 0
% $u$
\put(37.3000,-21.4000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 4125 2020 4125 2050 4125 2050 4125 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4126 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3725 2020 3725 2050 3725 2050 3725 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3726 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4140 2060 4140 2140 5 0
% $v$
\put(41.4000,-21.4000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 3615 1215 3615 1245 3615 1245 3615 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3616 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3730 2020 4130 2020
% 
\special{pn 13}%
\special{pa 3730 2020}%
\special{pa 4130 2020}%
\special{fp}%
% STR 2 0 3 0
% 3 4250 1910 4250 1990 5 0
% 1
\put(42.5000,-19.9000){\makebox(0,0){1}}%
% CIRCLE 2 0 0 0
% 4 4020 1220 4020 1250 4020 1250 4020 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4020 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4420 1220 4420 1250 4420 1250 4420 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4420 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4420 1220 4020 1220
% 
\special{pn 13}%
\special{pa 4420 1220}%
\special{pa 4020 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 1220 3620 1220
% 
\special{pn 13}%
\special{pa 4020 1220}%
\special{pa 3620 1220}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 3620 1220 4020 1020 4420 1220 4420 1220
% 
\special{pn 13}%
\special{pa 3620 1220}%
\special{pa 3650 1200}%
\special{pa 3678 1178}%
\special{pa 3706 1158}%
\special{pa 3734 1136}%
\special{pa 3764 1118}%
\special{pa 3792 1100}%
\special{pa 3820 1082}%
\special{pa 3850 1068}%
\special{pa 3878 1054}%
\special{pa 3906 1042}%
\special{pa 3936 1034}%
\special{pa 3964 1026}%
\special{pa 3992 1022}%
\special{pa 4022 1020}%
\special{pa 4050 1022}%
\special{pa 4078 1026}%
\special{pa 4108 1034}%
\special{pa 4136 1042}%
\special{pa 4164 1054}%
\special{pa 4192 1068}%
\special{pa 4222 1084}%
\special{pa 4250 1100}%
\special{pa 4278 1118}%
\special{pa 4308 1138}%
\special{pa 4336 1158}%
\special{pa 4364 1178}%
\special{pa 4394 1200}%
\special{pa 4420 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 3610 1020 3610 1100 5 0
% $x$
\put(36.1000,-11.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 4050 1020 4050 1100 5 0
% $y$
\put(40.5000,-11.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 4410 1020 4410 1100 5 0
% $z$
\put(44.1000,-11.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 4350 1240 4350 1320 5 0
% 3
\put(43.5000,-13.2000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3490 1150 3490 1230 5 0
% 1
\put(34.9000,-12.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3920 1060 3920 1140 5 0
% 2
\put(39.2000,-11.4000){\makebox(0,0){2}}%
% ELLIPSE 2 2 3 0
% 4 4230 1225 5330 1505 5330 1505 5330 1505
% 
\special{pn 8}%
\special{ar 4230 1226 1100 280  0.0000000 0.0173913}%
\special{ar 4230 1226 1100 280  0.0695652 0.0869565}%
\special{ar 4230 1226 1100 280  0.1391304 0.1565217}%
\special{ar 4230 1226 1100 280  0.2086957 0.2260870}%
\special{ar 4230 1226 1100 280  0.2782609 0.2956522}%
\special{ar 4230 1226 1100 280  0.3478261 0.3652174}%
\special{ar 4230 1226 1100 280  0.4173913 0.4347826}%
\special{ar 4230 1226 1100 280  0.4869565 0.5043478}%
\special{ar 4230 1226 1100 280  0.5565217 0.5739130}%
\special{ar 4230 1226 1100 280  0.6260870 0.6434783}%
\special{ar 4230 1226 1100 280  0.6956522 0.7130435}%
\special{ar 4230 1226 1100 280  0.7652174 0.7826087}%
\special{ar 4230 1226 1100 280  0.8347826 0.8521739}%
\special{ar 4230 1226 1100 280  0.9043478 0.9217391}%
\special{ar 4230 1226 1100 280  0.9739130 0.9913043}%
\special{ar 4230 1226 1100 280  1.0434783 1.0608696}%
\special{ar 4230 1226 1100 280  1.1130435 1.1304348}%
\special{ar 4230 1226 1100 280  1.1826087 1.2000000}%
\special{ar 4230 1226 1100 280  1.2521739 1.2695652}%
\special{ar 4230 1226 1100 280  1.3217391 1.3391304}%
\special{ar 4230 1226 1100 280  1.3913043 1.4086957}%
\special{ar 4230 1226 1100 280  1.4608696 1.4782609}%
\special{ar 4230 1226 1100 280  1.5304348 1.5478261}%
\special{ar 4230 1226 1100 280  1.6000000 1.6173913}%
\special{ar 4230 1226 1100 280  1.6695652 1.6869565}%
\special{ar 4230 1226 1100 280  1.7391304 1.7565217}%
\special{ar 4230 1226 1100 280  1.8086957 1.8260870}%
\special{ar 4230 1226 1100 280  1.8782609 1.8956522}%
\special{ar 4230 1226 1100 280  1.9478261 1.9652174}%
\special{ar 4230 1226 1100 280  2.0173913 2.0347826}%
\special{ar 4230 1226 1100 280  2.0869565 2.1043478}%
\special{ar 4230 1226 1100 280  2.1565217 2.1739130}%
\special{ar 4230 1226 1100 280  2.2260870 2.2434783}%
\special{ar 4230 1226 1100 280  2.2956522 2.3130435}%
\special{ar 4230 1226 1100 280  2.3652174 2.3826087}%
\special{ar 4230 1226 1100 280  2.4347826 2.4521739}%
\special{ar 4230 1226 1100 280  2.5043478 2.5217391}%
\special{ar 4230 1226 1100 280  2.5739130 2.5913043}%
\special{ar 4230 1226 1100 280  2.6434783 2.6608696}%
\special{ar 4230 1226 1100 280  2.7130435 2.7304348}%
\special{ar 4230 1226 1100 280  2.7826087 2.8000000}%
\special{ar 4230 1226 1100 280  2.8521739 2.8695652}%
\special{ar 4230 1226 1100 280  2.9217391 2.9391304}%
\special{ar 4230 1226 1100 280  2.9913043 3.0086957}%
\special{ar 4230 1226 1100 280  3.0608696 3.0782609}%
\special{ar 4230 1226 1100 280  3.1304348 3.1478261}%
\special{ar 4230 1226 1100 280  3.2000000 3.2173913}%
\special{ar 4230 1226 1100 280  3.2695652 3.2869565}%
\special{ar 4230 1226 1100 280  3.3391304 3.3565217}%
\special{ar 4230 1226 1100 280  3.4086957 3.4260870}%
\special{ar 4230 1226 1100 280  3.4782609 3.4956522}%
\special{ar 4230 1226 1100 280  3.5478261 3.5652174}%
\special{ar 4230 1226 1100 280  3.6173913 3.6347826}%
\special{ar 4230 1226 1100 280  3.6869565 3.7043478}%
\special{ar 4230 1226 1100 280  3.7565217 3.7739130}%
\special{ar 4230 1226 1100 280  3.8260870 3.8434783}%
\special{ar 4230 1226 1100 280  3.8956522 3.9130435}%
\special{ar 4230 1226 1100 280  3.9652174 3.9826087}%
\special{ar 4230 1226 1100 280  4.0347826 4.0521739}%
\special{ar 4230 1226 1100 280  4.1043478 4.1217391}%
\special{ar 4230 1226 1100 280  4.1739130 4.1913043}%
\special{ar 4230 1226 1100 280  4.2434783 4.2608696}%
\special{ar 4230 1226 1100 280  4.3130435 4.3304348}%
\special{ar 4230 1226 1100 280  4.3826087 4.4000000}%
\special{ar 4230 1226 1100 280  4.4521739 4.4695652}%
\special{ar 4230 1226 1100 280  4.5217391 4.5391304}%
\special{ar 4230 1226 1100 280  4.5913043 4.6086957}%
\special{ar 4230 1226 1100 280  4.6608696 4.6782609}%
\special{ar 4230 1226 1100 280  4.7304348 4.7478261}%
\special{ar 4230 1226 1100 280  4.8000000 4.8173913}%
\special{ar 4230 1226 1100 280  4.8695652 4.8869565}%
\special{ar 4230 1226 1100 280  4.9391304 4.9565217}%
\special{ar 4230 1226 1100 280  5.0086957 5.0260870}%
\special{ar 4230 1226 1100 280  5.0782609 5.0956522}%
\special{ar 4230 1226 1100 280  5.1478261 5.1652174}%
\special{ar 4230 1226 1100 280  5.2173913 5.2347826}%
\special{ar 4230 1226 1100 280  5.2869565 5.3043478}%
\special{ar 4230 1226 1100 280  5.3565217 5.3739130}%
\special{ar 4230 1226 1100 280  5.4260870 5.4434783}%
\special{ar 4230 1226 1100 280  5.4956522 5.5130435}%
\special{ar 4230 1226 1100 280  5.5652174 5.5826087}%
\special{ar 4230 1226 1100 280  5.6347826 5.6521739}%
\special{ar 4230 1226 1100 280  5.7043478 5.7217391}%
\special{ar 4230 1226 1100 280  5.7739130 5.7913043}%
\special{ar 4230 1226 1100 280  5.8434783 5.8608696}%
\special{ar 4230 1226 1100 280  5.9130435 5.9304348}%
\special{ar 4230 1226 1100 280  5.9826087 6.0000000}%
\special{ar 4230 1226 1100 280  6.0521739 6.0695652}%
\special{ar 4230 1226 1100 280  6.1217391 6.1391304}%
\special{ar 4230 1226 1100 280  6.1913043 6.2086957}%
\special{ar 4230 1226 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 4225 2030 5325 2310 5325 2310 5325 2310
% 
\special{pn 8}%
\special{ar 4226 2030 1100 280  0.0000000 0.0173913}%
\special{ar 4226 2030 1100 280  0.0695652 0.0869565}%
\special{ar 4226 2030 1100 280  0.1391304 0.1565217}%
\special{ar 4226 2030 1100 280  0.2086957 0.2260870}%
\special{ar 4226 2030 1100 280  0.2782609 0.2956522}%
\special{ar 4226 2030 1100 280  0.3478261 0.3652174}%
\special{ar 4226 2030 1100 280  0.4173913 0.4347826}%
\special{ar 4226 2030 1100 280  0.4869565 0.5043478}%
\special{ar 4226 2030 1100 280  0.5565217 0.5739130}%
\special{ar 4226 2030 1100 280  0.6260870 0.6434783}%
\special{ar 4226 2030 1100 280  0.6956522 0.7130435}%
\special{ar 4226 2030 1100 280  0.7652174 0.7826087}%
\special{ar 4226 2030 1100 280  0.8347826 0.8521739}%
\special{ar 4226 2030 1100 280  0.9043478 0.9217391}%
\special{ar 4226 2030 1100 280  0.9739130 0.9913043}%
\special{ar 4226 2030 1100 280  1.0434783 1.0608696}%
\special{ar 4226 2030 1100 280  1.1130435 1.1304348}%
\special{ar 4226 2030 1100 280  1.1826087 1.2000000}%
\special{ar 4226 2030 1100 280  1.2521739 1.2695652}%
\special{ar 4226 2030 1100 280  1.3217391 1.3391304}%
\special{ar 4226 2030 1100 280  1.3913043 1.4086957}%
\special{ar 4226 2030 1100 280  1.4608696 1.4782609}%
\special{ar 4226 2030 1100 280  1.5304348 1.5478261}%
\special{ar 4226 2030 1100 280  1.6000000 1.6173913}%
\special{ar 4226 2030 1100 280  1.6695652 1.6869565}%
\special{ar 4226 2030 1100 280  1.7391304 1.7565217}%
\special{ar 4226 2030 1100 280  1.8086957 1.8260870}%
\special{ar 4226 2030 1100 280  1.8782609 1.8956522}%
\special{ar 4226 2030 1100 280  1.9478261 1.9652174}%
\special{ar 4226 2030 1100 280  2.0173913 2.0347826}%
\special{ar 4226 2030 1100 280  2.0869565 2.1043478}%
\special{ar 4226 2030 1100 280  2.1565217 2.1739130}%
\special{ar 4226 2030 1100 280  2.2260870 2.2434783}%
\special{ar 4226 2030 1100 280  2.2956522 2.3130435}%
\special{ar 4226 2030 1100 280  2.3652174 2.3826087}%
\special{ar 4226 2030 1100 280  2.4347826 2.4521739}%
\special{ar 4226 2030 1100 280  2.5043478 2.5217391}%
\special{ar 4226 2030 1100 280  2.5739130 2.5913043}%
\special{ar 4226 2030 1100 280  2.6434783 2.6608696}%
\special{ar 4226 2030 1100 280  2.7130435 2.7304348}%
\special{ar 4226 2030 1100 280  2.7826087 2.8000000}%
\special{ar 4226 2030 1100 280  2.8521739 2.8695652}%
\special{ar 4226 2030 1100 280  2.9217391 2.9391304}%
\special{ar 4226 2030 1100 280  2.9913043 3.0086957}%
\special{ar 4226 2030 1100 280  3.0608696 3.0782609}%
\special{ar 4226 2030 1100 280  3.1304348 3.1478261}%
\special{ar 4226 2030 1100 280  3.2000000 3.2173913}%
\special{ar 4226 2030 1100 280  3.2695652 3.2869565}%
\special{ar 4226 2030 1100 280  3.3391304 3.3565217}%
\special{ar 4226 2030 1100 280  3.4086957 3.4260870}%
\special{ar 4226 2030 1100 280  3.4782609 3.4956522}%
\special{ar 4226 2030 1100 280  3.5478261 3.5652174}%
\special{ar 4226 2030 1100 280  3.6173913 3.6347826}%
\special{ar 4226 2030 1100 280  3.6869565 3.7043478}%
\special{ar 4226 2030 1100 280  3.7565217 3.7739130}%
\special{ar 4226 2030 1100 280  3.8260870 3.8434783}%
\special{ar 4226 2030 1100 280  3.8956522 3.9130435}%
\special{ar 4226 2030 1100 280  3.9652174 3.9826087}%
\special{ar 4226 2030 1100 280  4.0347826 4.0521739}%
\special{ar 4226 2030 1100 280  4.1043478 4.1217391}%
\special{ar 4226 2030 1100 280  4.1739130 4.1913043}%
\special{ar 4226 2030 1100 280  4.2434783 4.2608696}%
\special{ar 4226 2030 1100 280  4.3130435 4.3304348}%
\special{ar 4226 2030 1100 280  4.3826087 4.4000000}%
\special{ar 4226 2030 1100 280  4.4521739 4.4695652}%
\special{ar 4226 2030 1100 280  4.5217391 4.5391304}%
\special{ar 4226 2030 1100 280  4.5913043 4.6086957}%
\special{ar 4226 2030 1100 280  4.6608696 4.6782609}%
\special{ar 4226 2030 1100 280  4.7304348 4.7478261}%
\special{ar 4226 2030 1100 280  4.8000000 4.8173913}%
\special{ar 4226 2030 1100 280  4.8695652 4.8869565}%
\special{ar 4226 2030 1100 280  4.9391304 4.9565217}%
\special{ar 4226 2030 1100 280  5.0086957 5.0260870}%
\special{ar 4226 2030 1100 280  5.0782609 5.0956522}%
\special{ar 4226 2030 1100 280  5.1478261 5.1652174}%
\special{ar 4226 2030 1100 280  5.2173913 5.2347826}%
\special{ar 4226 2030 1100 280  5.2869565 5.3043478}%
\special{ar 4226 2030 1100 280  5.3565217 5.3739130}%
\special{ar 4226 2030 1100 280  5.4260870 5.4434783}%
\special{ar 4226 2030 1100 280  5.4956522 5.5130435}%
\special{ar 4226 2030 1100 280  5.5652174 5.5826087}%
\special{ar 4226 2030 1100 280  5.6347826 5.6521739}%
\special{ar 4226 2030 1100 280  5.7043478 5.7217391}%
\special{ar 4226 2030 1100 280  5.7739130 5.7913043}%
\special{ar 4226 2030 1100 280  5.8434783 5.8608696}%
\special{ar 4226 2030 1100 280  5.9130435 5.9304348}%
\special{ar 4226 2030 1100 280  5.9826087 6.0000000}%
\special{ar 4226 2030 1100 280  6.0521739 6.0695652}%
\special{ar 4226 2030 1100 280  6.1217391 6.1391304}%
\special{ar 4226 2030 1100 280  6.1913043 6.2086957}%
\special{ar 4226 2030 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 3400 715 3400 795 5 0
% Sub-case 2
\put(34.0000,-7.9500){\makebox(0,0){Sub-case 2}}%
% CIRCLE 2 0 0 0
% 4 4725 1225 4725 1255 4725 1255 4725 1255
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4726 1226 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4755 1285 4755 1365 5 0
% 2
\put(47.5500,-13.6500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4900 1140 4900 1220 5 0
% $w$
\put(49.0000,-12.2000){\makebox(0,0){$w$}}%
% LINE 2 0 3 0
% 2 1320 2010 2120 1210
% 
\special{pn 8}%
\special{pa 1320 2010}%
\special{pa 2120 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4130 2010 4730 1220
% 
\special{pn 8}%
\special{pa 4130 2010}%
\special{pa 4730 1220}%
\special{fp}%
% LINE 2 2 3 0
% 2 1320 2010 1010 1210
% 
\special{pn 8}%
\special{pa 1320 2010}%
\special{pa 1010 1210}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 1230 1560 1110 1690
% 
\special{pn 13}%
\special{pa 1230 1560}%
\special{pa 1110 1690}%
\special{fp}%
% LINE 1 0 3 0
% 2 1110 1560 1230 1690
% 
\special{pn 13}%
\special{pa 1110 1560}%
\special{pa 1230 1690}%
\special{fp}%
% LINE 1 0 3 0
% 2 4140 1560 4020 1690
% 
\special{pn 13}%
\special{pa 4140 1560}%
\special{pa 4020 1690}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 1560 4140 1690
% 
\special{pn 13}%
\special{pa 4020 1560}%
\special{pa 4140 1690}%
\special{fp}%
% LINE 2 2 3 0
% 2 4130 2020 4030 1220
% 
\special{pn 8}%
\special{pa 4130 2020}%
\special{pa 4030 1220}%
\special{dt 0.045}%
% SPLINE 1 0 3 0
% 4 3640 1220 3840 1420 4720 1240 4720 1240
% 
\special{pn 13}%
\special{pa 3640 1220}%
\special{pa 3662 1246}%
\special{pa 3684 1272}%
\special{pa 3706 1298}%
\special{pa 3728 1322}%
\special{pa 3750 1346}%
\special{pa 3772 1368}%
\special{pa 3796 1388}%
\special{pa 3820 1406}%
\special{pa 3844 1422}%
\special{pa 3870 1438}%
\special{pa 3896 1450}%
\special{pa 3922 1458}%
\special{pa 3950 1466}%
\special{pa 3976 1472}%
\special{pa 4006 1476}%
\special{pa 4034 1478}%
\special{pa 4064 1478}%
\special{pa 4094 1476}%
\special{pa 4124 1472}%
\special{pa 4154 1468}%
\special{pa 4186 1462}%
\special{pa 4218 1454}%
\special{pa 4250 1446}%
\special{pa 4282 1436}%
\special{pa 4314 1424}%
\special{pa 4348 1412}%
\special{pa 4382 1400}%
\special{pa 4414 1386}%
\special{pa 4448 1372}%
\special{pa 4482 1356}%
\special{pa 4516 1340}%
\special{pa 4550 1324}%
\special{pa 4586 1308}%
\special{pa 4620 1290}%
\special{pa 4654 1274}%
\special{pa 4690 1256}%
\special{pa 4720 1240}%
\special{sp}%
\end{picture}%


==> case3_a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.9000, 16.0500)(  8.4500,-23.1000)
% STR 2 0 3 0
% 3 1160 710 1160 790 5 0
% (a)-(i)
\put(11.6000,-7.9000){\makebox(0,0){(a)-(i)}}%
% STR 2 0 3 0
% 3 1040 900 1040 980 5 0
% $S$
\put(10.4000,-9.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1040 1720 1040 1800 5 0
% $T$
\put(10.4000,-18.0000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 2060 2070 2060 2150 5 0
% $u$
\put(20.6000,-21.5000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 2455 2030 2455 2060 2455 2060 2455 2060
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2456 2030 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2055 2030 2055 2060 2055 2060 2055 2060
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2056 2030 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2470 2070 2470 2150 5 0
% $v$
\put(24.7000,-21.5000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 1615 1215 1615 1245 1615 1245 1615 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1616 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2060 2030 2460 2030
% 
\special{pn 13}%
\special{pa 2060 2030}%
\special{pa 2460 2030}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2020 1220 2020 1250 2020 1250 2020 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2020 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2420 1220 2420 1250 2420 1250 2420 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2420 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2420 1220 2020 1220
% 
\special{pn 13}%
\special{pa 2420 1220}%
\special{pa 2020 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 2020 1220 1620 1220
% 
\special{pn 13}%
\special{pa 2020 1220}%
\special{pa 1620 1220}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1620 1220 2020 1020 2420 1220 2420 1220
% 
\special{pn 13}%
\special{pa 1620 1220}%
\special{pa 1650 1200}%
\special{pa 1678 1178}%
\special{pa 1706 1158}%
\special{pa 1734 1136}%
\special{pa 1764 1118}%
\special{pa 1792 1100}%
\special{pa 1820 1082}%
\special{pa 1850 1068}%
\special{pa 1878 1054}%
\special{pa 1906 1042}%
\special{pa 1936 1034}%
\special{pa 1964 1026}%
\special{pa 1992 1022}%
\special{pa 2022 1020}%
\special{pa 2050 1022}%
\special{pa 2078 1026}%
\special{pa 2108 1034}%
\special{pa 2136 1042}%
\special{pa 2164 1054}%
\special{pa 2192 1068}%
\special{pa 2222 1084}%
\special{pa 2250 1100}%
\special{pa 2278 1118}%
\special{pa 2308 1138}%
\special{pa 2336 1158}%
\special{pa 2364 1178}%
\special{pa 2394 1200}%
\special{pa 2420 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 2050 1020 2050 1100 5 0
% $y$
\put(20.5000,-11.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 2410 1020 2410 1100 5 0
% $z$
\put(24.1000,-11.0000){\makebox(0,0){$z$}}%
% ELLIPSE 2 2 3 0
% 4 2030 1220 3130 1500 3130 1500 3130 1500
% 
\special{pn 8}%
\special{ar 2030 1220 1100 280  0.0000000 0.0173913}%
\special{ar 2030 1220 1100 280  0.0695652 0.0869565}%
\special{ar 2030 1220 1100 280  0.1391304 0.1565217}%
\special{ar 2030 1220 1100 280  0.2086957 0.2260870}%
\special{ar 2030 1220 1100 280  0.2782609 0.2956522}%
\special{ar 2030 1220 1100 280  0.3478261 0.3652174}%
\special{ar 2030 1220 1100 280  0.4173913 0.4347826}%
\special{ar 2030 1220 1100 280  0.4869565 0.5043478}%
\special{ar 2030 1220 1100 280  0.5565217 0.5739130}%
\special{ar 2030 1220 1100 280  0.6260870 0.6434783}%
\special{ar 2030 1220 1100 280  0.6956522 0.7130435}%
\special{ar 2030 1220 1100 280  0.7652174 0.7826087}%
\special{ar 2030 1220 1100 280  0.8347826 0.8521739}%
\special{ar 2030 1220 1100 280  0.9043478 0.9217391}%
\special{ar 2030 1220 1100 280  0.9739130 0.9913043}%
\special{ar 2030 1220 1100 280  1.0434783 1.0608696}%
\special{ar 2030 1220 1100 280  1.1130435 1.1304348}%
\special{ar 2030 1220 1100 280  1.1826087 1.2000000}%
\special{ar 2030 1220 1100 280  1.2521739 1.2695652}%
\special{ar 2030 1220 1100 280  1.3217391 1.3391304}%
\special{ar 2030 1220 1100 280  1.3913043 1.4086957}%
\special{ar 2030 1220 1100 280  1.4608696 1.4782609}%
\special{ar 2030 1220 1100 280  1.5304348 1.5478261}%
\special{ar 2030 1220 1100 280  1.6000000 1.6173913}%
\special{ar 2030 1220 1100 280  1.6695652 1.6869565}%
\special{ar 2030 1220 1100 280  1.7391304 1.7565217}%
\special{ar 2030 1220 1100 280  1.8086957 1.8260870}%
\special{ar 2030 1220 1100 280  1.8782609 1.8956522}%
\special{ar 2030 1220 1100 280  1.9478261 1.9652174}%
\special{ar 2030 1220 1100 280  2.0173913 2.0347826}%
\special{ar 2030 1220 1100 280  2.0869565 2.1043478}%
\special{ar 2030 1220 1100 280  2.1565217 2.1739130}%
\special{ar 2030 1220 1100 280  2.2260870 2.2434783}%
\special{ar 2030 1220 1100 280  2.2956522 2.3130435}%
\special{ar 2030 1220 1100 280  2.3652174 2.3826087}%
\special{ar 2030 1220 1100 280  2.4347826 2.4521739}%
\special{ar 2030 1220 1100 280  2.5043478 2.5217391}%
\special{ar 2030 1220 1100 280  2.5739130 2.5913043}%
\special{ar 2030 1220 1100 280  2.6434783 2.6608696}%
\special{ar 2030 1220 1100 280  2.7130435 2.7304348}%
\special{ar 2030 1220 1100 280  2.7826087 2.8000000}%
\special{ar 2030 1220 1100 280  2.8521739 2.8695652}%
\special{ar 2030 1220 1100 280  2.9217391 2.9391304}%
\special{ar 2030 1220 1100 280  2.9913043 3.0086957}%
\special{ar 2030 1220 1100 280  3.0608696 3.0782609}%
\special{ar 2030 1220 1100 280  3.1304348 3.1478261}%
\special{ar 2030 1220 1100 280  3.2000000 3.2173913}%
\special{ar 2030 1220 1100 280  3.2695652 3.2869565}%
\special{ar 2030 1220 1100 280  3.3391304 3.3565217}%
\special{ar 2030 1220 1100 280  3.4086957 3.4260870}%
\special{ar 2030 1220 1100 280  3.4782609 3.4956522}%
\special{ar 2030 1220 1100 280  3.5478261 3.5652174}%
\special{ar 2030 1220 1100 280  3.6173913 3.6347826}%
\special{ar 2030 1220 1100 280  3.6869565 3.7043478}%
\special{ar 2030 1220 1100 280  3.7565217 3.7739130}%
\special{ar 2030 1220 1100 280  3.8260870 3.8434783}%
\special{ar 2030 1220 1100 280  3.8956522 3.9130435}%
\special{ar 2030 1220 1100 280  3.9652174 3.9826087}%
\special{ar 2030 1220 1100 280  4.0347826 4.0521739}%
\special{ar 2030 1220 1100 280  4.1043478 4.1217391}%
\special{ar 2030 1220 1100 280  4.1739130 4.1913043}%
\special{ar 2030 1220 1100 280  4.2434783 4.2608696}%
\special{ar 2030 1220 1100 280  4.3130435 4.3304348}%
\special{ar 2030 1220 1100 280  4.3826087 4.4000000}%
\special{ar 2030 1220 1100 280  4.4521739 4.4695652}%
\special{ar 2030 1220 1100 280  4.5217391 4.5391304}%
\special{ar 2030 1220 1100 280  4.5913043 4.6086957}%
\special{ar 2030 1220 1100 280  4.6608696 4.6782609}%
\special{ar 2030 1220 1100 280  4.7304348 4.7478261}%
\special{ar 2030 1220 1100 280  4.8000000 4.8173913}%
\special{ar 2030 1220 1100 280  4.8695652 4.8869565}%
\special{ar 2030 1220 1100 280  4.9391304 4.9565217}%
\special{ar 2030 1220 1100 280  5.0086957 5.0260870}%
\special{ar 2030 1220 1100 280  5.0782609 5.0956522}%
\special{ar 2030 1220 1100 280  5.1478261 5.1652174}%
\special{ar 2030 1220 1100 280  5.2173913 5.2347826}%
\special{ar 2030 1220 1100 280  5.2869565 5.3043478}%
\special{ar 2030 1220 1100 280  5.3565217 5.3739130}%
\special{ar 2030 1220 1100 280  5.4260870 5.4434783}%
\special{ar 2030 1220 1100 280  5.4956522 5.5130435}%
\special{ar 2030 1220 1100 280  5.5652174 5.5826087}%
\special{ar 2030 1220 1100 280  5.6347826 5.6521739}%
\special{ar 2030 1220 1100 280  5.7043478 5.7217391}%
\special{ar 2030 1220 1100 280  5.7739130 5.7913043}%
\special{ar 2030 1220 1100 280  5.8434783 5.8608696}%
\special{ar 2030 1220 1100 280  5.9130435 5.9304348}%
\special{ar 2030 1220 1100 280  5.9826087 6.0000000}%
\special{ar 2030 1220 1100 280  6.0521739 6.0695652}%
\special{ar 2030 1220 1100 280  6.1217391 6.1391304}%
\special{ar 2030 1220 1100 280  6.1913043 6.2086957}%
\special{ar 2030 1220 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 2030 2030 3130 2310 3130 2310 3130 2310
% 
\special{pn 8}%
\special{ar 2030 2030 1100 280  0.0000000 0.0173913}%
\special{ar 2030 2030 1100 280  0.0695652 0.0869565}%
\special{ar 2030 2030 1100 280  0.1391304 0.1565217}%
\special{ar 2030 2030 1100 280  0.2086957 0.2260870}%
\special{ar 2030 2030 1100 280  0.2782609 0.2956522}%
\special{ar 2030 2030 1100 280  0.3478261 0.3652174}%
\special{ar 2030 2030 1100 280  0.4173913 0.4347826}%
\special{ar 2030 2030 1100 280  0.4869565 0.5043478}%
\special{ar 2030 2030 1100 280  0.5565217 0.5739130}%
\special{ar 2030 2030 1100 280  0.6260870 0.6434783}%
\special{ar 2030 2030 1100 280  0.6956522 0.7130435}%
\special{ar 2030 2030 1100 280  0.7652174 0.7826087}%
\special{ar 2030 2030 1100 280  0.8347826 0.8521739}%
\special{ar 2030 2030 1100 280  0.9043478 0.9217391}%
\special{ar 2030 2030 1100 280  0.9739130 0.9913043}%
\special{ar 2030 2030 1100 280  1.0434783 1.0608696}%
\special{ar 2030 2030 1100 280  1.1130435 1.1304348}%
\special{ar 2030 2030 1100 280  1.1826087 1.2000000}%
\special{ar 2030 2030 1100 280  1.2521739 1.2695652}%
\special{ar 2030 2030 1100 280  1.3217391 1.3391304}%
\special{ar 2030 2030 1100 280  1.3913043 1.4086957}%
\special{ar 2030 2030 1100 280  1.4608696 1.4782609}%
\special{ar 2030 2030 1100 280  1.5304348 1.5478261}%
\special{ar 2030 2030 1100 280  1.6000000 1.6173913}%
\special{ar 2030 2030 1100 280  1.6695652 1.6869565}%
\special{ar 2030 2030 1100 280  1.7391304 1.7565217}%
\special{ar 2030 2030 1100 280  1.8086957 1.8260870}%
\special{ar 2030 2030 1100 280  1.8782609 1.8956522}%
\special{ar 2030 2030 1100 280  1.9478261 1.9652174}%
\special{ar 2030 2030 1100 280  2.0173913 2.0347826}%
\special{ar 2030 2030 1100 280  2.0869565 2.1043478}%
\special{ar 2030 2030 1100 280  2.1565217 2.1739130}%
\special{ar 2030 2030 1100 280  2.2260870 2.2434783}%
\special{ar 2030 2030 1100 280  2.2956522 2.3130435}%
\special{ar 2030 2030 1100 280  2.3652174 2.3826087}%
\special{ar 2030 2030 1100 280  2.4347826 2.4521739}%
\special{ar 2030 2030 1100 280  2.5043478 2.5217391}%
\special{ar 2030 2030 1100 280  2.5739130 2.5913043}%
\special{ar 2030 2030 1100 280  2.6434783 2.6608696}%
\special{ar 2030 2030 1100 280  2.7130435 2.7304348}%
\special{ar 2030 2030 1100 280  2.7826087 2.8000000}%
\special{ar 2030 2030 1100 280  2.8521739 2.8695652}%
\special{ar 2030 2030 1100 280  2.9217391 2.9391304}%
\special{ar 2030 2030 1100 280  2.9913043 3.0086957}%
\special{ar 2030 2030 1100 280  3.0608696 3.0782609}%
\special{ar 2030 2030 1100 280  3.1304348 3.1478261}%
\special{ar 2030 2030 1100 280  3.2000000 3.2173913}%
\special{ar 2030 2030 1100 280  3.2695652 3.2869565}%
\special{ar 2030 2030 1100 280  3.3391304 3.3565217}%
\special{ar 2030 2030 1100 280  3.4086957 3.4260870}%
\special{ar 2030 2030 1100 280  3.4782609 3.4956522}%
\special{ar 2030 2030 1100 280  3.5478261 3.5652174}%
\special{ar 2030 2030 1100 280  3.6173913 3.6347826}%
\special{ar 2030 2030 1100 280  3.6869565 3.7043478}%
\special{ar 2030 2030 1100 280  3.7565217 3.7739130}%
\special{ar 2030 2030 1100 280  3.8260870 3.8434783}%
\special{ar 2030 2030 1100 280  3.8956522 3.9130435}%
\special{ar 2030 2030 1100 280  3.9652174 3.9826087}%
\special{ar 2030 2030 1100 280  4.0347826 4.0521739}%
\special{ar 2030 2030 1100 280  4.1043478 4.1217391}%
\special{ar 2030 2030 1100 280  4.1739130 4.1913043}%
\special{ar 2030 2030 1100 280  4.2434783 4.2608696}%
\special{ar 2030 2030 1100 280  4.3130435 4.3304348}%
\special{ar 2030 2030 1100 280  4.3826087 4.4000000}%
\special{ar 2030 2030 1100 280  4.4521739 4.4695652}%
\special{ar 2030 2030 1100 280  4.5217391 4.5391304}%
\special{ar 2030 2030 1100 280  4.5913043 4.6086957}%
\special{ar 2030 2030 1100 280  4.6608696 4.6782609}%
\special{ar 2030 2030 1100 280  4.7304348 4.7478261}%
\special{ar 2030 2030 1100 280  4.8000000 4.8173913}%
\special{ar 2030 2030 1100 280  4.8695652 4.8869565}%
\special{ar 2030 2030 1100 280  4.9391304 4.9565217}%
\special{ar 2030 2030 1100 280  5.0086957 5.0260870}%
\special{ar 2030 2030 1100 280  5.0782609 5.0956522}%
\special{ar 2030 2030 1100 280  5.1478261 5.1652174}%
\special{ar 2030 2030 1100 280  5.2173913 5.2347826}%
\special{ar 2030 2030 1100 280  5.2869565 5.3043478}%
\special{ar 2030 2030 1100 280  5.3565217 5.3739130}%
\special{ar 2030 2030 1100 280  5.4260870 5.4434783}%
\special{ar 2030 2030 1100 280  5.4956522 5.5130435}%
\special{ar 2030 2030 1100 280  5.5652174 5.5826087}%
\special{ar 2030 2030 1100 280  5.6347826 5.6521739}%
\special{ar 2030 2030 1100 280  5.7043478 5.7217391}%
\special{ar 2030 2030 1100 280  5.7739130 5.7913043}%
\special{ar 2030 2030 1100 280  5.8434783 5.8608696}%
\special{ar 2030 2030 1100 280  5.9130435 5.9304348}%
\special{ar 2030 2030 1100 280  5.9826087 6.0000000}%
\special{ar 2030 2030 1100 280  6.0521739 6.0695652}%
\special{ar 2030 2030 1100 280  6.1217391 6.1391304}%
\special{ar 2030 2030 1100 280  6.1913043 6.2086957}%
\special{ar 2030 2030 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 1655 2075 1655 2155 5 0
% $w$
\put(16.5500,-21.5500){\makebox(0,0){$w$}}%
% STR 2 0 3 0
% 3 3760 710 3760 790 5 0
% (a)-(ii)
\put(37.6000,-7.9000){\makebox(0,0){(a)-(ii)}}%
% STR 2 0 3 0
% 3 1560 1040 1560 1120 5 0
% $x$
\put(15.6000,-11.2000){\makebox(0,0){$x$}}%
% CIRCLE 2 0 0 0
% 4 1655 2035 1655 2065 1655 2065 1655 2065
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1656 2036 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1655 2035 2055 2035
% 
\special{pn 13}%
\special{pa 1656 2036}%
\special{pa 2056 2036}%
\special{fp}%
% STR 2 0 3 0
% 3 1530 1180 1530 1260 5 0
% 1
\put(15.3000,-12.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2090 1250 2090 1330 5 0
% 2
\put(20.9000,-13.3000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2490 1250 2490 1330 5 0
% 3
\put(24.9000,-13.3000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2410 1860 2410 1940 5 0
% 2
\put(24.1000,-19.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1705 1855 1705 1935 5 0
% 4
\put(17.0500,-19.3500){\makebox(0,0){4}}%
% LINE 2 0 3 0
% 2 1650 2030 1620 1230
% 
\special{pn 8}%
\special{pa 1650 2030}%
\special{pa 1620 1230}%
\special{fp}%
% STR 2 0 3 0
% 3 3645 905 3645 985 5 0
% $S$
\put(36.4500,-9.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 3645 1725 3645 1805 5 0
% $T$
\put(36.4500,-18.0500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 4465 2075 4465 2155 5 0
% $u$
\put(44.6500,-21.5500){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 4860 2035 4860 2065 4860 2065 4860 2065
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4860 2036 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4460 2035 4460 2065 4460 2065 4460 2065
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4460 2036 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4875 2075 4875 2155 5 0
% $v$
\put(48.7500,-21.5500){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 4220 1220 4220 1250 4220 1250 4220 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4220 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4465 2035 4865 2035
% 
\special{pn 13}%
\special{pa 4466 2036}%
\special{pa 4866 2036}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4625 1225 4625 1255 4625 1255 4625 1255
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4626 1226 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5025 1225 5025 1255 5025 1255 5025 1255
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5026 1226 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5025 1225 4625 1225
% 
\special{pn 13}%
\special{pa 5026 1226}%
\special{pa 4626 1226}%
\special{fp}%
% LINE 1 0 3 0
% 2 4625 1225 4225 1225
% 
\special{pn 13}%
\special{pa 4626 1226}%
\special{pa 4226 1226}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 4225 1225 4625 1025 5025 1225 5025 1225
% 
\special{pn 13}%
\special{pa 4226 1226}%
\special{pa 4254 1204}%
\special{pa 4282 1182}%
\special{pa 4312 1162}%
\special{pa 4340 1142}%
\special{pa 4368 1122}%
\special{pa 4398 1104}%
\special{pa 4426 1088}%
\special{pa 4454 1072}%
\special{pa 4484 1060}%
\special{pa 4512 1048}%
\special{pa 4540 1038}%
\special{pa 4568 1032}%
\special{pa 4598 1026}%
\special{pa 4626 1026}%
\special{pa 4654 1028}%
\special{pa 4684 1032}%
\special{pa 4712 1038}%
\special{pa 4740 1048}%
\special{pa 4770 1060}%
\special{pa 4798 1074}%
\special{pa 4826 1088}%
\special{pa 4856 1106}%
\special{pa 4884 1124}%
\special{pa 4912 1142}%
\special{pa 4942 1164}%
\special{pa 4970 1184}%
\special{pa 4998 1206}%
\special{pa 5026 1226}%
\special{sp}%
% STR 2 0 3 0
% 3 4655 1025 4655 1105 5 0
% $y$
\put(46.5500,-11.0500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 5015 1025 5015 1105 5 0
% $z$
\put(50.1500,-11.0500){\makebox(0,0){$z$}}%
% ELLIPSE 2 2 3 0
% 4 4635 1225 5735 1505 5735 1505 5735 1505
% 
\special{pn 8}%
\special{ar 4636 1226 1100 280  0.0000000 0.0173913}%
\special{ar 4636 1226 1100 280  0.0695652 0.0869565}%
\special{ar 4636 1226 1100 280  0.1391304 0.1565217}%
\special{ar 4636 1226 1100 280  0.2086957 0.2260870}%
\special{ar 4636 1226 1100 280  0.2782609 0.2956522}%
\special{ar 4636 1226 1100 280  0.3478261 0.3652174}%
\special{ar 4636 1226 1100 280  0.4173913 0.4347826}%
\special{ar 4636 1226 1100 280  0.4869565 0.5043478}%
\special{ar 4636 1226 1100 280  0.5565217 0.5739130}%
\special{ar 4636 1226 1100 280  0.6260870 0.6434783}%
\special{ar 4636 1226 1100 280  0.6956522 0.7130435}%
\special{ar 4636 1226 1100 280  0.7652174 0.7826087}%
\special{ar 4636 1226 1100 280  0.8347826 0.8521739}%
\special{ar 4636 1226 1100 280  0.9043478 0.9217391}%
\special{ar 4636 1226 1100 280  0.9739130 0.9913043}%
\special{ar 4636 1226 1100 280  1.0434783 1.0608696}%
\special{ar 4636 1226 1100 280  1.1130435 1.1304348}%
\special{ar 4636 1226 1100 280  1.1826087 1.2000000}%
\special{ar 4636 1226 1100 280  1.2521739 1.2695652}%
\special{ar 4636 1226 1100 280  1.3217391 1.3391304}%
\special{ar 4636 1226 1100 280  1.3913043 1.4086957}%
\special{ar 4636 1226 1100 280  1.4608696 1.4782609}%
\special{ar 4636 1226 1100 280  1.5304348 1.5478261}%
\special{ar 4636 1226 1100 280  1.6000000 1.6173913}%
\special{ar 4636 1226 1100 280  1.6695652 1.6869565}%
\special{ar 4636 1226 1100 280  1.7391304 1.7565217}%
\special{ar 4636 1226 1100 280  1.8086957 1.8260870}%
\special{ar 4636 1226 1100 280  1.8782609 1.8956522}%
\special{ar 4636 1226 1100 280  1.9478261 1.9652174}%
\special{ar 4636 1226 1100 280  2.0173913 2.0347826}%
\special{ar 4636 1226 1100 280  2.0869565 2.1043478}%
\special{ar 4636 1226 1100 280  2.1565217 2.1739130}%
\special{ar 4636 1226 1100 280  2.2260870 2.2434783}%
\special{ar 4636 1226 1100 280  2.2956522 2.3130435}%
\special{ar 4636 1226 1100 280  2.3652174 2.3826087}%
\special{ar 4636 1226 1100 280  2.4347826 2.4521739}%
\special{ar 4636 1226 1100 280  2.5043478 2.5217391}%
\special{ar 4636 1226 1100 280  2.5739130 2.5913043}%
\special{ar 4636 1226 1100 280  2.6434783 2.6608696}%
\special{ar 4636 1226 1100 280  2.7130435 2.7304348}%
\special{ar 4636 1226 1100 280  2.7826087 2.8000000}%
\special{ar 4636 1226 1100 280  2.8521739 2.8695652}%
\special{ar 4636 1226 1100 280  2.9217391 2.9391304}%
\special{ar 4636 1226 1100 280  2.9913043 3.0086957}%
\special{ar 4636 1226 1100 280  3.0608696 3.0782609}%
\special{ar 4636 1226 1100 280  3.1304348 3.1478261}%
\special{ar 4636 1226 1100 280  3.2000000 3.2173913}%
\special{ar 4636 1226 1100 280  3.2695652 3.2869565}%
\special{ar 4636 1226 1100 280  3.3391304 3.3565217}%
\special{ar 4636 1226 1100 280  3.4086957 3.4260870}%
\special{ar 4636 1226 1100 280  3.4782609 3.4956522}%
\special{ar 4636 1226 1100 280  3.5478261 3.5652174}%
\special{ar 4636 1226 1100 280  3.6173913 3.6347826}%
\special{ar 4636 1226 1100 280  3.6869565 3.7043478}%
\special{ar 4636 1226 1100 280  3.7565217 3.7739130}%
\special{ar 4636 1226 1100 280  3.8260870 3.8434783}%
\special{ar 4636 1226 1100 280  3.8956522 3.9130435}%
\special{ar 4636 1226 1100 280  3.9652174 3.9826087}%
\special{ar 4636 1226 1100 280  4.0347826 4.0521739}%
\special{ar 4636 1226 1100 280  4.1043478 4.1217391}%
\special{ar 4636 1226 1100 280  4.1739130 4.1913043}%
\special{ar 4636 1226 1100 280  4.2434783 4.2608696}%
\special{ar 4636 1226 1100 280  4.3130435 4.3304348}%
\special{ar 4636 1226 1100 280  4.3826087 4.4000000}%
\special{ar 4636 1226 1100 280  4.4521739 4.4695652}%
\special{ar 4636 1226 1100 280  4.5217391 4.5391304}%
\special{ar 4636 1226 1100 280  4.5913043 4.6086957}%
\special{ar 4636 1226 1100 280  4.6608696 4.6782609}%
\special{ar 4636 1226 1100 280  4.7304348 4.7478261}%
\special{ar 4636 1226 1100 280  4.8000000 4.8173913}%
\special{ar 4636 1226 1100 280  4.8695652 4.8869565}%
\special{ar 4636 1226 1100 280  4.9391304 4.9565217}%
\special{ar 4636 1226 1100 280  5.0086957 5.0260870}%
\special{ar 4636 1226 1100 280  5.0782609 5.0956522}%
\special{ar 4636 1226 1100 280  5.1478261 5.1652174}%
\special{ar 4636 1226 1100 280  5.2173913 5.2347826}%
\special{ar 4636 1226 1100 280  5.2869565 5.3043478}%
\special{ar 4636 1226 1100 280  5.3565217 5.3739130}%
\special{ar 4636 1226 1100 280  5.4260870 5.4434783}%
\special{ar 4636 1226 1100 280  5.4956522 5.5130435}%
\special{ar 4636 1226 1100 280  5.5652174 5.5826087}%
\special{ar 4636 1226 1100 280  5.6347826 5.6521739}%
\special{ar 4636 1226 1100 280  5.7043478 5.7217391}%
\special{ar 4636 1226 1100 280  5.7739130 5.7913043}%
\special{ar 4636 1226 1100 280  5.8434783 5.8608696}%
\special{ar 4636 1226 1100 280  5.9130435 5.9304348}%
\special{ar 4636 1226 1100 280  5.9826087 6.0000000}%
\special{ar 4636 1226 1100 280  6.0521739 6.0695652}%
\special{ar 4636 1226 1100 280  6.1217391 6.1391304}%
\special{ar 4636 1226 1100 280  6.1913043 6.2086957}%
\special{ar 4636 1226 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 4165 1045 4165 1125 5 0
% $x$
\put(41.6500,-11.2500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 4135 1185 4135 1265 5 0
% 1
\put(41.3500,-12.6500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4695 1255 4695 1335 5 0
% 2
\put(46.9500,-13.3500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5095 1255 5095 1335 5 0
% 3
\put(50.9500,-13.3500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4815 1865 4815 1945 5 0
% 4
\put(48.1500,-19.4500){\makebox(0,0){4}}%
% ELLIPSE 2 2 3 0
% 4 4630 2030 5730 2310 5730 2310 5730 2310
% 
\special{pn 8}%
\special{ar 4630 2030 1100 280  0.0000000 0.0173913}%
\special{ar 4630 2030 1100 280  0.0695652 0.0869565}%
\special{ar 4630 2030 1100 280  0.1391304 0.1565217}%
\special{ar 4630 2030 1100 280  0.2086957 0.2260870}%
\special{ar 4630 2030 1100 280  0.2782609 0.2956522}%
\special{ar 4630 2030 1100 280  0.3478261 0.3652174}%
\special{ar 4630 2030 1100 280  0.4173913 0.4347826}%
\special{ar 4630 2030 1100 280  0.4869565 0.5043478}%
\special{ar 4630 2030 1100 280  0.5565217 0.5739130}%
\special{ar 4630 2030 1100 280  0.6260870 0.6434783}%
\special{ar 4630 2030 1100 280  0.6956522 0.7130435}%
\special{ar 4630 2030 1100 280  0.7652174 0.7826087}%
\special{ar 4630 2030 1100 280  0.8347826 0.8521739}%
\special{ar 4630 2030 1100 280  0.9043478 0.9217391}%
\special{ar 4630 2030 1100 280  0.9739130 0.9913043}%
\special{ar 4630 2030 1100 280  1.0434783 1.0608696}%
\special{ar 4630 2030 1100 280  1.1130435 1.1304348}%
\special{ar 4630 2030 1100 280  1.1826087 1.2000000}%
\special{ar 4630 2030 1100 280  1.2521739 1.2695652}%
\special{ar 4630 2030 1100 280  1.3217391 1.3391304}%
\special{ar 4630 2030 1100 280  1.3913043 1.4086957}%
\special{ar 4630 2030 1100 280  1.4608696 1.4782609}%
\special{ar 4630 2030 1100 280  1.5304348 1.5478261}%
\special{ar 4630 2030 1100 280  1.6000000 1.6173913}%
\special{ar 4630 2030 1100 280  1.6695652 1.6869565}%
\special{ar 4630 2030 1100 280  1.7391304 1.7565217}%
\special{ar 4630 2030 1100 280  1.8086957 1.8260870}%
\special{ar 4630 2030 1100 280  1.8782609 1.8956522}%
\special{ar 4630 2030 1100 280  1.9478261 1.9652174}%
\special{ar 4630 2030 1100 280  2.0173913 2.0347826}%
\special{ar 4630 2030 1100 280  2.0869565 2.1043478}%
\special{ar 4630 2030 1100 280  2.1565217 2.1739130}%
\special{ar 4630 2030 1100 280  2.2260870 2.2434783}%
\special{ar 4630 2030 1100 280  2.2956522 2.3130435}%
\special{ar 4630 2030 1100 280  2.3652174 2.3826087}%
\special{ar 4630 2030 1100 280  2.4347826 2.4521739}%
\special{ar 4630 2030 1100 280  2.5043478 2.5217391}%
\special{ar 4630 2030 1100 280  2.5739130 2.5913043}%
\special{ar 4630 2030 1100 280  2.6434783 2.6608696}%
\special{ar 4630 2030 1100 280  2.7130435 2.7304348}%
\special{ar 4630 2030 1100 280  2.7826087 2.8000000}%
\special{ar 4630 2030 1100 280  2.8521739 2.8695652}%
\special{ar 4630 2030 1100 280  2.9217391 2.9391304}%
\special{ar 4630 2030 1100 280  2.9913043 3.0086957}%
\special{ar 4630 2030 1100 280  3.0608696 3.0782609}%
\special{ar 4630 2030 1100 280  3.1304348 3.1478261}%
\special{ar 4630 2030 1100 280  3.2000000 3.2173913}%
\special{ar 4630 2030 1100 280  3.2695652 3.2869565}%
\special{ar 4630 2030 1100 280  3.3391304 3.3565217}%
\special{ar 4630 2030 1100 280  3.4086957 3.4260870}%
\special{ar 4630 2030 1100 280  3.4782609 3.4956522}%
\special{ar 4630 2030 1100 280  3.5478261 3.5652174}%
\special{ar 4630 2030 1100 280  3.6173913 3.6347826}%
\special{ar 4630 2030 1100 280  3.6869565 3.7043478}%
\special{ar 4630 2030 1100 280  3.7565217 3.7739130}%
\special{ar 4630 2030 1100 280  3.8260870 3.8434783}%
\special{ar 4630 2030 1100 280  3.8956522 3.9130435}%
\special{ar 4630 2030 1100 280  3.9652174 3.9826087}%
\special{ar 4630 2030 1100 280  4.0347826 4.0521739}%
\special{ar 4630 2030 1100 280  4.1043478 4.1217391}%
\special{ar 4630 2030 1100 280  4.1739130 4.1913043}%
\special{ar 4630 2030 1100 280  4.2434783 4.2608696}%
\special{ar 4630 2030 1100 280  4.3130435 4.3304348}%
\special{ar 4630 2030 1100 280  4.3826087 4.4000000}%
\special{ar 4630 2030 1100 280  4.4521739 4.4695652}%
\special{ar 4630 2030 1100 280  4.5217391 4.5391304}%
\special{ar 4630 2030 1100 280  4.5913043 4.6086957}%
\special{ar 4630 2030 1100 280  4.6608696 4.6782609}%
\special{ar 4630 2030 1100 280  4.7304348 4.7478261}%
\special{ar 4630 2030 1100 280  4.8000000 4.8173913}%
\special{ar 4630 2030 1100 280  4.8695652 4.8869565}%
\special{ar 4630 2030 1100 280  4.9391304 4.9565217}%
\special{ar 4630 2030 1100 280  5.0086957 5.0260870}%
\special{ar 4630 2030 1100 280  5.0782609 5.0956522}%
\special{ar 4630 2030 1100 280  5.1478261 5.1652174}%
\special{ar 4630 2030 1100 280  5.2173913 5.2347826}%
\special{ar 4630 2030 1100 280  5.2869565 5.3043478}%
\special{ar 4630 2030 1100 280  5.3565217 5.3739130}%
\special{ar 4630 2030 1100 280  5.4260870 5.4434783}%
\special{ar 4630 2030 1100 280  5.4956522 5.5130435}%
\special{ar 4630 2030 1100 280  5.5652174 5.5826087}%
\special{ar 4630 2030 1100 280  5.6347826 5.6521739}%
\special{ar 4630 2030 1100 280  5.7043478 5.7217391}%
\special{ar 4630 2030 1100 280  5.7739130 5.7913043}%
\special{ar 4630 2030 1100 280  5.8434783 5.8608696}%
\special{ar 4630 2030 1100 280  5.9130435 5.9304348}%
\special{ar 4630 2030 1100 280  5.9826087 6.0000000}%
\special{ar 4630 2030 1100 280  6.0521739 6.0695652}%
\special{ar 4630 2030 1100 280  6.1217391 6.1391304}%
\special{ar 4630 2030 1100 280  6.1913043 6.2086957}%
\special{ar 4630 2030 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 2110 1860 2110 1940 5 0
% 1
\put(21.1000,-19.4000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4400 1870 4400 1950 5 0
% 1
\put(44.0000,-19.5000){\makebox(0,0){1}}%
\end{picture}%


==> case3_a_2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.3000, 14.1000)( 13.1000,-23.1000)
% STR 2 0 3 0
% 3 1445 905 1445 985 5 0
% $S$
\put(14.4500,-9.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1445 1725 1445 1805 5 0
% $T$
\put(14.4500,-18.0500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 2265 2075 2265 2155 5 0
% $u$
\put(22.6500,-21.5500){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 2660 2035 2660 2065 2660 2065 2660 2065
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2660 2036 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2260 2035 2260 2065 2260 2065 2260 2065
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2260 2036 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2675 2075 2675 2155 5 0
% $v$
\put(26.7500,-21.5500){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 1820 1220 1820 1250 1820 1250 1820 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1820 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2265 2035 2665 2035
% 
\special{pn 13}%
\special{pa 2266 2036}%
\special{pa 2666 2036}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2225 1225 2225 1255 2225 1255 2225 1255
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2226 1226 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2625 1225 2625 1255 2625 1255 2625 1255
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2626 1226 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2625 1225 2225 1225
% 
\special{pn 13}%
\special{pa 2626 1226}%
\special{pa 2226 1226}%
\special{fp}%
% LINE 1 0 3 0
% 2 2225 1225 1825 1225
% 
\special{pn 13}%
\special{pa 2226 1226}%
\special{pa 1826 1226}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1825 1225 2225 1025 2625 1225 2625 1225
% 
\special{pn 13}%
\special{pa 1826 1226}%
\special{pa 1854 1204}%
\special{pa 1882 1182}%
\special{pa 1912 1162}%
\special{pa 1940 1142}%
\special{pa 1968 1122}%
\special{pa 1998 1104}%
\special{pa 2026 1088}%
\special{pa 2054 1072}%
\special{pa 2084 1060}%
\special{pa 2112 1048}%
\special{pa 2140 1038}%
\special{pa 2168 1032}%
\special{pa 2198 1026}%
\special{pa 2226 1026}%
\special{pa 2254 1028}%
\special{pa 2284 1032}%
\special{pa 2312 1038}%
\special{pa 2340 1048}%
\special{pa 2370 1060}%
\special{pa 2398 1074}%
\special{pa 2426 1088}%
\special{pa 2456 1106}%
\special{pa 2484 1124}%
\special{pa 2512 1142}%
\special{pa 2542 1164}%
\special{pa 2570 1184}%
\special{pa 2598 1206}%
\special{pa 2626 1226}%
\special{sp}%
% STR 2 0 3 0
% 3 2255 1025 2255 1105 5 0
% $y$
\put(22.5500,-11.0500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 2615 1025 2615 1105 5 0
% $z$
\put(26.1500,-11.0500){\makebox(0,0){$z$}}%
% ELLIPSE 2 2 3 0
% 4 2440 1230 3540 1510 3540 1510 3540 1510
% 
\special{pn 8}%
\special{ar 2440 1230 1100 280  0.0000000 0.0173913}%
\special{ar 2440 1230 1100 280  0.0695652 0.0869565}%
\special{ar 2440 1230 1100 280  0.1391304 0.1565217}%
\special{ar 2440 1230 1100 280  0.2086957 0.2260870}%
\special{ar 2440 1230 1100 280  0.2782609 0.2956522}%
\special{ar 2440 1230 1100 280  0.3478261 0.3652174}%
\special{ar 2440 1230 1100 280  0.4173913 0.4347826}%
\special{ar 2440 1230 1100 280  0.4869565 0.5043478}%
\special{ar 2440 1230 1100 280  0.5565217 0.5739130}%
\special{ar 2440 1230 1100 280  0.6260870 0.6434783}%
\special{ar 2440 1230 1100 280  0.6956522 0.7130435}%
\special{ar 2440 1230 1100 280  0.7652174 0.7826087}%
\special{ar 2440 1230 1100 280  0.8347826 0.8521739}%
\special{ar 2440 1230 1100 280  0.9043478 0.9217391}%
\special{ar 2440 1230 1100 280  0.9739130 0.9913043}%
\special{ar 2440 1230 1100 280  1.0434783 1.0608696}%
\special{ar 2440 1230 1100 280  1.1130435 1.1304348}%
\special{ar 2440 1230 1100 280  1.1826087 1.2000000}%
\special{ar 2440 1230 1100 280  1.2521739 1.2695652}%
\special{ar 2440 1230 1100 280  1.3217391 1.3391304}%
\special{ar 2440 1230 1100 280  1.3913043 1.4086957}%
\special{ar 2440 1230 1100 280  1.4608696 1.4782609}%
\special{ar 2440 1230 1100 280  1.5304348 1.5478261}%
\special{ar 2440 1230 1100 280  1.6000000 1.6173913}%
\special{ar 2440 1230 1100 280  1.6695652 1.6869565}%
\special{ar 2440 1230 1100 280  1.7391304 1.7565217}%
\special{ar 2440 1230 1100 280  1.8086957 1.8260870}%
\special{ar 2440 1230 1100 280  1.8782609 1.8956522}%
\special{ar 2440 1230 1100 280  1.9478261 1.9652174}%
\special{ar 2440 1230 1100 280  2.0173913 2.0347826}%
\special{ar 2440 1230 1100 280  2.0869565 2.1043478}%
\special{ar 2440 1230 1100 280  2.1565217 2.1739130}%
\special{ar 2440 1230 1100 280  2.2260870 2.2434783}%
\special{ar 2440 1230 1100 280  2.2956522 2.3130435}%
\special{ar 2440 1230 1100 280  2.3652174 2.3826087}%
\special{ar 2440 1230 1100 280  2.4347826 2.4521739}%
\special{ar 2440 1230 1100 280  2.5043478 2.5217391}%
\special{ar 2440 1230 1100 280  2.5739130 2.5913043}%
\special{ar 2440 1230 1100 280  2.6434783 2.6608696}%
\special{ar 2440 1230 1100 280  2.7130435 2.7304348}%
\special{ar 2440 1230 1100 280  2.7826087 2.8000000}%
\special{ar 2440 1230 1100 280  2.8521739 2.8695652}%
\special{ar 2440 1230 1100 280  2.9217391 2.9391304}%
\special{ar 2440 1230 1100 280  2.9913043 3.0086957}%
\special{ar 2440 1230 1100 280  3.0608696 3.0782609}%
\special{ar 2440 1230 1100 280  3.1304348 3.1478261}%
\special{ar 2440 1230 1100 280  3.2000000 3.2173913}%
\special{ar 2440 1230 1100 280  3.2695652 3.2869565}%
\special{ar 2440 1230 1100 280  3.3391304 3.3565217}%
\special{ar 2440 1230 1100 280  3.4086957 3.4260870}%
\special{ar 2440 1230 1100 280  3.4782609 3.4956522}%
\special{ar 2440 1230 1100 280  3.5478261 3.5652174}%
\special{ar 2440 1230 1100 280  3.6173913 3.6347826}%
\special{ar 2440 1230 1100 280  3.6869565 3.7043478}%
\special{ar 2440 1230 1100 280  3.7565217 3.7739130}%
\special{ar 2440 1230 1100 280  3.8260870 3.8434783}%
\special{ar 2440 1230 1100 280  3.8956522 3.9130435}%
\special{ar 2440 1230 1100 280  3.9652174 3.9826087}%
\special{ar 2440 1230 1100 280  4.0347826 4.0521739}%
\special{ar 2440 1230 1100 280  4.1043478 4.1217391}%
\special{ar 2440 1230 1100 280  4.1739130 4.1913043}%
\special{ar 2440 1230 1100 280  4.2434783 4.2608696}%
\special{ar 2440 1230 1100 280  4.3130435 4.3304348}%
\special{ar 2440 1230 1100 280  4.3826087 4.4000000}%
\special{ar 2440 1230 1100 280  4.4521739 4.4695652}%
\special{ar 2440 1230 1100 280  4.5217391 4.5391304}%
\special{ar 2440 1230 1100 280  4.5913043 4.6086957}%
\special{ar 2440 1230 1100 280  4.6608696 4.6782609}%
\special{ar 2440 1230 1100 280  4.7304348 4.7478261}%
\special{ar 2440 1230 1100 280  4.8000000 4.8173913}%
\special{ar 2440 1230 1100 280  4.8695652 4.8869565}%
\special{ar 2440 1230 1100 280  4.9391304 4.9565217}%
\special{ar 2440 1230 1100 280  5.0086957 5.0260870}%
\special{ar 2440 1230 1100 280  5.0782609 5.0956522}%
\special{ar 2440 1230 1100 280  5.1478261 5.1652174}%
\special{ar 2440 1230 1100 280  5.2173913 5.2347826}%
\special{ar 2440 1230 1100 280  5.2869565 5.3043478}%
\special{ar 2440 1230 1100 280  5.3565217 5.3739130}%
\special{ar 2440 1230 1100 280  5.4260870 5.4434783}%
\special{ar 2440 1230 1100 280  5.4956522 5.5130435}%
\special{ar 2440 1230 1100 280  5.5652174 5.5826087}%
\special{ar 2440 1230 1100 280  5.6347826 5.6521739}%
\special{ar 2440 1230 1100 280  5.7043478 5.7217391}%
\special{ar 2440 1230 1100 280  5.7739130 5.7913043}%
\special{ar 2440 1230 1100 280  5.8434783 5.8608696}%
\special{ar 2440 1230 1100 280  5.9130435 5.9304348}%
\special{ar 2440 1230 1100 280  5.9826087 6.0000000}%
\special{ar 2440 1230 1100 280  6.0521739 6.0695652}%
\special{ar 2440 1230 1100 280  6.1217391 6.1391304}%
\special{ar 2440 1230 1100 280  6.1913043 6.2086957}%
\special{ar 2440 1230 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 1765 1045 1765 1125 5 0
% $x$
\put(17.6500,-11.2500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1735 1185 1735 1265 5 0
% 1
\put(17.3500,-12.6500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2170 1260 2170 1340 5 0
% 2
\put(21.7000,-13.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2695 1255 2695 1335 5 0
% 3
\put(26.9500,-13.3500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2760 1930 2760 2010 5 0
% 4
\put(27.6000,-20.1000){\makebox(0,0){4}}%
% ELLIPSE 2 2 3 0
% 4 2430 2030 3530 2310 3530 2310 3530 2310
% 
\special{pn 8}%
\special{ar 2430 2030 1100 280  0.0000000 0.0173913}%
\special{ar 2430 2030 1100 280  0.0695652 0.0869565}%
\special{ar 2430 2030 1100 280  0.1391304 0.1565217}%
\special{ar 2430 2030 1100 280  0.2086957 0.2260870}%
\special{ar 2430 2030 1100 280  0.2782609 0.2956522}%
\special{ar 2430 2030 1100 280  0.3478261 0.3652174}%
\special{ar 2430 2030 1100 280  0.4173913 0.4347826}%
\special{ar 2430 2030 1100 280  0.4869565 0.5043478}%
\special{ar 2430 2030 1100 280  0.5565217 0.5739130}%
\special{ar 2430 2030 1100 280  0.6260870 0.6434783}%
\special{ar 2430 2030 1100 280  0.6956522 0.7130435}%
\special{ar 2430 2030 1100 280  0.7652174 0.7826087}%
\special{ar 2430 2030 1100 280  0.8347826 0.8521739}%
\special{ar 2430 2030 1100 280  0.9043478 0.9217391}%
\special{ar 2430 2030 1100 280  0.9739130 0.9913043}%
\special{ar 2430 2030 1100 280  1.0434783 1.0608696}%
\special{ar 2430 2030 1100 280  1.1130435 1.1304348}%
\special{ar 2430 2030 1100 280  1.1826087 1.2000000}%
\special{ar 2430 2030 1100 280  1.2521739 1.2695652}%
\special{ar 2430 2030 1100 280  1.3217391 1.3391304}%
\special{ar 2430 2030 1100 280  1.3913043 1.4086957}%
\special{ar 2430 2030 1100 280  1.4608696 1.4782609}%
\special{ar 2430 2030 1100 280  1.5304348 1.5478261}%
\special{ar 2430 2030 1100 280  1.6000000 1.6173913}%
\special{ar 2430 2030 1100 280  1.6695652 1.6869565}%
\special{ar 2430 2030 1100 280  1.7391304 1.7565217}%
\special{ar 2430 2030 1100 280  1.8086957 1.8260870}%
\special{ar 2430 2030 1100 280  1.8782609 1.8956522}%
\special{ar 2430 2030 1100 280  1.9478261 1.9652174}%
\special{ar 2430 2030 1100 280  2.0173913 2.0347826}%
\special{ar 2430 2030 1100 280  2.0869565 2.1043478}%
\special{ar 2430 2030 1100 280  2.1565217 2.1739130}%
\special{ar 2430 2030 1100 280  2.2260870 2.2434783}%
\special{ar 2430 2030 1100 280  2.2956522 2.3130435}%
\special{ar 2430 2030 1100 280  2.3652174 2.3826087}%
\special{ar 2430 2030 1100 280  2.4347826 2.4521739}%
\special{ar 2430 2030 1100 280  2.5043478 2.5217391}%
\special{ar 2430 2030 1100 280  2.5739130 2.5913043}%
\special{ar 2430 2030 1100 280  2.6434783 2.6608696}%
\special{ar 2430 2030 1100 280  2.7130435 2.7304348}%
\special{ar 2430 2030 1100 280  2.7826087 2.8000000}%
\special{ar 2430 2030 1100 280  2.8521739 2.8695652}%
\special{ar 2430 2030 1100 280  2.9217391 2.9391304}%
\special{ar 2430 2030 1100 280  2.9913043 3.0086957}%
\special{ar 2430 2030 1100 280  3.0608696 3.0782609}%
\special{ar 2430 2030 1100 280  3.1304348 3.1478261}%
\special{ar 2430 2030 1100 280  3.2000000 3.2173913}%
\special{ar 2430 2030 1100 280  3.2695652 3.2869565}%
\special{ar 2430 2030 1100 280  3.3391304 3.3565217}%
\special{ar 2430 2030 1100 280  3.4086957 3.4260870}%
\special{ar 2430 2030 1100 280  3.4782609 3.4956522}%
\special{ar 2430 2030 1100 280  3.5478261 3.5652174}%
\special{ar 2430 2030 1100 280  3.6173913 3.6347826}%
\special{ar 2430 2030 1100 280  3.6869565 3.7043478}%
\special{ar 2430 2030 1100 280  3.7565217 3.7739130}%
\special{ar 2430 2030 1100 280  3.8260870 3.8434783}%
\special{ar 2430 2030 1100 280  3.8956522 3.9130435}%
\special{ar 2430 2030 1100 280  3.9652174 3.9826087}%
\special{ar 2430 2030 1100 280  4.0347826 4.0521739}%
\special{ar 2430 2030 1100 280  4.1043478 4.1217391}%
\special{ar 2430 2030 1100 280  4.1739130 4.1913043}%
\special{ar 2430 2030 1100 280  4.2434783 4.2608696}%
\special{ar 2430 2030 1100 280  4.3130435 4.3304348}%
\special{ar 2430 2030 1100 280  4.3826087 4.4000000}%
\special{ar 2430 2030 1100 280  4.4521739 4.4695652}%
\special{ar 2430 2030 1100 280  4.5217391 4.5391304}%
\special{ar 2430 2030 1100 280  4.5913043 4.6086957}%
\special{ar 2430 2030 1100 280  4.6608696 4.6782609}%
\special{ar 2430 2030 1100 280  4.7304348 4.7478261}%
\special{ar 2430 2030 1100 280  4.8000000 4.8173913}%
\special{ar 2430 2030 1100 280  4.8695652 4.8869565}%
\special{ar 2430 2030 1100 280  4.9391304 4.9565217}%
\special{ar 2430 2030 1100 280  5.0086957 5.0260870}%
\special{ar 2430 2030 1100 280  5.0782609 5.0956522}%
\special{ar 2430 2030 1100 280  5.1478261 5.1652174}%
\special{ar 2430 2030 1100 280  5.2173913 5.2347826}%
\special{ar 2430 2030 1100 280  5.2869565 5.3043478}%
\special{ar 2430 2030 1100 280  5.3565217 5.3739130}%
\special{ar 2430 2030 1100 280  5.4260870 5.4434783}%
\special{ar 2430 2030 1100 280  5.4956522 5.5130435}%
\special{ar 2430 2030 1100 280  5.5652174 5.5826087}%
\special{ar 2430 2030 1100 280  5.6347826 5.6521739}%
\special{ar 2430 2030 1100 280  5.7043478 5.7217391}%
\special{ar 2430 2030 1100 280  5.7739130 5.7913043}%
\special{ar 2430 2030 1100 280  5.8434783 5.8608696}%
\special{ar 2430 2030 1100 280  5.9130435 5.9304348}%
\special{ar 2430 2030 1100 280  5.9826087 6.0000000}%
\special{ar 2430 2030 1100 280  6.0521739 6.0695652}%
\special{ar 2430 2030 1100 280  6.1217391 6.1391304}%
\special{ar 2430 2030 1100 280  6.1913043 6.2086957}%
\special{ar 2430 2030 1100 280  6.2608696 6.2782609}%
% STR 2 0 3 0
% 3 2180 1890 2180 1970 5 0
% 1
\put(21.8000,-19.7000){\makebox(0,0){1}}%
% CIRCLE 2 0 0 0
% 4 3030 1230 3030 1260 3030 1260 3030 1260
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3030 1230 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3030 1230 2630 1230
% 
\special{pn 13}%
\special{pa 3030 1230}%
\special{pa 2630 1230}%
\special{fp}%
% STR 2 0 3 0
% 3 3100 1260 3100 1340 5 0
% 2
\put(31.0000,-13.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3020 1030 3020 1110 5 0
% $w$
\put(30.2000,-11.1000){\makebox(0,0){$w$}}%
% LINE 2 0 3 0
% 2 2250 2030 3020 1230
% 
\special{pn 8}%
\special{pa 2250 2030}%
\special{pa 3020 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 2260 2030 2230 1230
% 
\special{pn 8}%
\special{pa 2260 2030}%
\special{pa 2230 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 2660 2030 1820 1230
% 
\special{pn 8}%
\special{pa 2660 2030}%
\special{pa 1820 1230}%
\special{fp}%
% LINE 2 2 3 0
% 2 2660 2040 2240 1230
% 
\special{pn 8}%
\special{pa 2660 2040}%
\special{pa 2240 1230}%
\special{dt 0.045}%
% LINE 0 1 3 0
% 2 2380 1550 2490 1668
% 
\special{pn 20}%
\special{pa 2380 1550}%
\special{pa 2490 1668}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 2490 1550 2388 1690
% 
\special{pn 20}%
\special{pa 2490 1550}%
\special{pa 2388 1690}%
\special{da 0.070}%
% LINE 2 0 3 0
% 2 2660 2030 3020 1230
% 
\special{pn 8}%
\special{pa 2660 2030}%
\special{pa 3020 1230}%
\special{fp}%
\end{picture}%


==> ckmk.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.0000, 15.9000)(  5.0000,-25.5500)
% STR 2 0 3 0
% 3 800 1205 800 1285 5 0
% 1
\put(8.0000,-12.8500){\makebox(0,0){1}}%
% CIRCLE 2 0 0 0
% 4 800 1405 800 1435 800 1435 800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1405 1000 1435 1000 1435 1000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1405 1200 1435 1200 1435 1200 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1405 1400 1435 1400 1435 1400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1405 1600 1435 1600 1435 1600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1405 1800 1435 1800 1435 1800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1405 2400 1435 2400 1435 2400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1405 2600 1435 2600 1435 2600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1405 2800 1435 2800 1435 2800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1405 3000 1435 3000 1435 3000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1406 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3000 1405 2800 1405
% 
\special{pn 13}%
\special{pa 3000 1406}%
\special{pa 2800 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 1405 2600 1405
% 
\special{pn 13}%
\special{pa 2400 1406}%
\special{pa 2600 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 1800 1405 1600 1405
% 
\special{pn 13}%
\special{pa 1800 1406}%
\special{pa 1600 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 1400 1405 1200 1405
% 
\special{pn 13}%
\special{pa 1400 1406}%
\special{pa 1200 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 1000 1405 800 1405
% 
\special{pn 13}%
\special{pa 1000 1406}%
\special{pa 800 1406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1200 2205 1200 2235 1200 2235 1200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 2205 1600 2235 1600 2235 1600 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 2205 2200 2235 2200 2235 2200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2205 2600 2235 2600 2235 2600 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1000 1205 1000 1285 5 0
% 2
\put(10.0000,-12.8500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1200 1205 1200 1285 5 0
% 1
\put(12.0000,-12.8500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1400 1205 1400 1285 5 0
% 3
\put(14.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1200 2275 1200 2355 5 0
% 1
\put(12.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1600 2275 1600 2355 5 0
% 2
\put(16.0000,-23.5500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2200 2275 2200 2355 5 0
% $k-1$
\put(22.0000,-23.5500){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 2610 2280 2610 2360 5 0
% $k$
\put(26.1000,-23.6000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 730 985 730 1065 5 0
% $S$
\put(7.3000,-10.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 740 1925 740 2005 5 0
% $T$
\put(7.4000,-20.0500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 1900 1335 3300 1615 3300 1615 3300 1615
% 
\special{pn 8}%
\special{ar 1900 1336 1400 280  0.0000000 0.0142857}%
\special{ar 1900 1336 1400 280  0.0571429 0.0714286}%
\special{ar 1900 1336 1400 280  0.1142857 0.1285714}%
\special{ar 1900 1336 1400 280  0.1714286 0.1857143}%
\special{ar 1900 1336 1400 280  0.2285714 0.2428571}%
\special{ar 1900 1336 1400 280  0.2857143 0.3000000}%
\special{ar 1900 1336 1400 280  0.3428571 0.3571429}%
\special{ar 1900 1336 1400 280  0.4000000 0.4142857}%
\special{ar 1900 1336 1400 280  0.4571429 0.4714286}%
\special{ar 1900 1336 1400 280  0.5142857 0.5285714}%
\special{ar 1900 1336 1400 280  0.5714286 0.5857143}%
\special{ar 1900 1336 1400 280  0.6285714 0.6428571}%
\special{ar 1900 1336 1400 280  0.6857143 0.7000000}%
\special{ar 1900 1336 1400 280  0.7428571 0.7571429}%
\special{ar 1900 1336 1400 280  0.8000000 0.8142857}%
\special{ar 1900 1336 1400 280  0.8571429 0.8714286}%
\special{ar 1900 1336 1400 280  0.9142857 0.9285714}%
\special{ar 1900 1336 1400 280  0.9714286 0.9857143}%
\special{ar 1900 1336 1400 280  1.0285714 1.0428571}%
\special{ar 1900 1336 1400 280  1.0857143 1.1000000}%
\special{ar 1900 1336 1400 280  1.1428571 1.1571429}%
\special{ar 1900 1336 1400 280  1.2000000 1.2142857}%
\special{ar 1900 1336 1400 280  1.2571429 1.2714286}%
\special{ar 1900 1336 1400 280  1.3142857 1.3285714}%
\special{ar 1900 1336 1400 280  1.3714286 1.3857143}%
\special{ar 1900 1336 1400 280  1.4285714 1.4428571}%
\special{ar 1900 1336 1400 280  1.4857143 1.5000000}%
\special{ar 1900 1336 1400 280  1.5428571 1.5571429}%
\special{ar 1900 1336 1400 280  1.6000000 1.6142857}%
\special{ar 1900 1336 1400 280  1.6571429 1.6714286}%
\special{ar 1900 1336 1400 280  1.7142857 1.7285714}%
\special{ar 1900 1336 1400 280  1.7714286 1.7857143}%
\special{ar 1900 1336 1400 280  1.8285714 1.8428571}%
\special{ar 1900 1336 1400 280  1.8857143 1.9000000}%
\special{ar 1900 1336 1400 280  1.9428571 1.9571429}%
\special{ar 1900 1336 1400 280  2.0000000 2.0142857}%
\special{ar 1900 1336 1400 280  2.0571429 2.0714286}%
\special{ar 1900 1336 1400 280  2.1142857 2.1285714}%
\special{ar 1900 1336 1400 280  2.1714286 2.1857143}%
\special{ar 1900 1336 1400 280  2.2285714 2.2428571}%
\special{ar 1900 1336 1400 280  2.2857143 2.3000000}%
\special{ar 1900 1336 1400 280  2.3428571 2.3571429}%
\special{ar 1900 1336 1400 280  2.4000000 2.4142857}%
\special{ar 1900 1336 1400 280  2.4571429 2.4714286}%
\special{ar 1900 1336 1400 280  2.5142857 2.5285714}%
\special{ar 1900 1336 1400 280  2.5714286 2.5857143}%
\special{ar 1900 1336 1400 280  2.6285714 2.6428571}%
\special{ar 1900 1336 1400 280  2.6857143 2.7000000}%
\special{ar 1900 1336 1400 280  2.7428571 2.7571429}%
\special{ar 1900 1336 1400 280  2.8000000 2.8142857}%
\special{ar 1900 1336 1400 280  2.8571429 2.8714286}%
\special{ar 1900 1336 1400 280  2.9142857 2.9285714}%
\special{ar 1900 1336 1400 280  2.9714286 2.9857143}%
\special{ar 1900 1336 1400 280  3.0285714 3.0428571}%
\special{ar 1900 1336 1400 280  3.0857143 3.1000000}%
\special{ar 1900 1336 1400 280  3.1428571 3.1571429}%
\special{ar 1900 1336 1400 280  3.2000000 3.2142857}%
\special{ar 1900 1336 1400 280  3.2571429 3.2714286}%
\special{ar 1900 1336 1400 280  3.3142857 3.3285714}%
\special{ar 1900 1336 1400 280  3.3714286 3.3857143}%
\special{ar 1900 1336 1400 280  3.4285714 3.4428571}%
\special{ar 1900 1336 1400 280  3.4857143 3.5000000}%
\special{ar 1900 1336 1400 280  3.5428571 3.5571429}%
\special{ar 1900 1336 1400 280  3.6000000 3.6142857}%
\special{ar 1900 1336 1400 280  3.6571429 3.6714286}%
\special{ar 1900 1336 1400 280  3.7142857 3.7285714}%
\special{ar 1900 1336 1400 280  3.7714286 3.7857143}%
\special{ar 1900 1336 1400 280  3.8285714 3.8428571}%
\special{ar 1900 1336 1400 280  3.8857143 3.9000000}%
\special{ar 1900 1336 1400 280  3.9428571 3.9571429}%
\special{ar 1900 1336 1400 280  4.0000000 4.0142857}%
\special{ar 1900 1336 1400 280  4.0571429 4.0714286}%
\special{ar 1900 1336 1400 280  4.1142857 4.1285714}%
\special{ar 1900 1336 1400 280  4.1714286 4.1857143}%
\special{ar 1900 1336 1400 280  4.2285714 4.2428571}%
\special{ar 1900 1336 1400 280  4.2857143 4.3000000}%
\special{ar 1900 1336 1400 280  4.3428571 4.3571429}%
\special{ar 1900 1336 1400 280  4.4000000 4.4142857}%
\special{ar 1900 1336 1400 280  4.4571429 4.4714286}%
\special{ar 1900 1336 1400 280  4.5142857 4.5285714}%
\special{ar 1900 1336 1400 280  4.5714286 4.5857143}%
\special{ar 1900 1336 1400 280  4.6285714 4.6428571}%
\special{ar 1900 1336 1400 280  4.6857143 4.7000000}%
\special{ar 1900 1336 1400 280  4.7428571 4.7571429}%
\special{ar 1900 1336 1400 280  4.8000000 4.8142857}%
\special{ar 1900 1336 1400 280  4.8571429 4.8714286}%
\special{ar 1900 1336 1400 280  4.9142857 4.9285714}%
\special{ar 1900 1336 1400 280  4.9714286 4.9857143}%
\special{ar 1900 1336 1400 280  5.0285714 5.0428571}%
\special{ar 1900 1336 1400 280  5.0857143 5.1000000}%
\special{ar 1900 1336 1400 280  5.1428571 5.1571429}%
\special{ar 1900 1336 1400 280  5.2000000 5.2142857}%
\special{ar 1900 1336 1400 280  5.2571429 5.2714286}%
\special{ar 1900 1336 1400 280  5.3142857 5.3285714}%
\special{ar 1900 1336 1400 280  5.3714286 5.3857143}%
\special{ar 1900 1336 1400 280  5.4285714 5.4428571}%
\special{ar 1900 1336 1400 280  5.4857143 5.5000000}%
\special{ar 1900 1336 1400 280  5.5428571 5.5571429}%
\special{ar 1900 1336 1400 280  5.6000000 5.6142857}%
\special{ar 1900 1336 1400 280  5.6571429 5.6714286}%
\special{ar 1900 1336 1400 280  5.7142857 5.7285714}%
\special{ar 1900 1336 1400 280  5.7714286 5.7857143}%
\special{ar 1900 1336 1400 280  5.8285714 5.8428571}%
\special{ar 1900 1336 1400 280  5.8857143 5.9000000}%
\special{ar 1900 1336 1400 280  5.9428571 5.9571429}%
\special{ar 1900 1336 1400 280  6.0000000 6.0142857}%
\special{ar 1900 1336 1400 280  6.0571429 6.0714286}%
\special{ar 1900 1336 1400 280  6.1142857 6.1285714}%
\special{ar 1900 1336 1400 280  6.1714286 6.1857143}%
\special{ar 1900 1336 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 1900 2275 3300 2555 3300 2555 3300 2555
% 
\special{pn 8}%
\special{ar 1900 2276 1400 280  0.0000000 0.0142857}%
\special{ar 1900 2276 1400 280  0.0571429 0.0714286}%
\special{ar 1900 2276 1400 280  0.1142857 0.1285714}%
\special{ar 1900 2276 1400 280  0.1714286 0.1857143}%
\special{ar 1900 2276 1400 280  0.2285714 0.2428571}%
\special{ar 1900 2276 1400 280  0.2857143 0.3000000}%
\special{ar 1900 2276 1400 280  0.3428571 0.3571429}%
\special{ar 1900 2276 1400 280  0.4000000 0.4142857}%
\special{ar 1900 2276 1400 280  0.4571429 0.4714286}%
\special{ar 1900 2276 1400 280  0.5142857 0.5285714}%
\special{ar 1900 2276 1400 280  0.5714286 0.5857143}%
\special{ar 1900 2276 1400 280  0.6285714 0.6428571}%
\special{ar 1900 2276 1400 280  0.6857143 0.7000000}%
\special{ar 1900 2276 1400 280  0.7428571 0.7571429}%
\special{ar 1900 2276 1400 280  0.8000000 0.8142857}%
\special{ar 1900 2276 1400 280  0.8571429 0.8714286}%
\special{ar 1900 2276 1400 280  0.9142857 0.9285714}%
\special{ar 1900 2276 1400 280  0.9714286 0.9857143}%
\special{ar 1900 2276 1400 280  1.0285714 1.0428571}%
\special{ar 1900 2276 1400 280  1.0857143 1.1000000}%
\special{ar 1900 2276 1400 280  1.1428571 1.1571429}%
\special{ar 1900 2276 1400 280  1.2000000 1.2142857}%
\special{ar 1900 2276 1400 280  1.2571429 1.2714286}%
\special{ar 1900 2276 1400 280  1.3142857 1.3285714}%
\special{ar 1900 2276 1400 280  1.3714286 1.3857143}%
\special{ar 1900 2276 1400 280  1.4285714 1.4428571}%
\special{ar 1900 2276 1400 280  1.4857143 1.5000000}%
\special{ar 1900 2276 1400 280  1.5428571 1.5571429}%
\special{ar 1900 2276 1400 280  1.6000000 1.6142857}%
\special{ar 1900 2276 1400 280  1.6571429 1.6714286}%
\special{ar 1900 2276 1400 280  1.7142857 1.7285714}%
\special{ar 1900 2276 1400 280  1.7714286 1.7857143}%
\special{ar 1900 2276 1400 280  1.8285714 1.8428571}%
\special{ar 1900 2276 1400 280  1.8857143 1.9000000}%
\special{ar 1900 2276 1400 280  1.9428571 1.9571429}%
\special{ar 1900 2276 1400 280  2.0000000 2.0142857}%
\special{ar 1900 2276 1400 280  2.0571429 2.0714286}%
\special{ar 1900 2276 1400 280  2.1142857 2.1285714}%
\special{ar 1900 2276 1400 280  2.1714286 2.1857143}%
\special{ar 1900 2276 1400 280  2.2285714 2.2428571}%
\special{ar 1900 2276 1400 280  2.2857143 2.3000000}%
\special{ar 1900 2276 1400 280  2.3428571 2.3571429}%
\special{ar 1900 2276 1400 280  2.4000000 2.4142857}%
\special{ar 1900 2276 1400 280  2.4571429 2.4714286}%
\special{ar 1900 2276 1400 280  2.5142857 2.5285714}%
\special{ar 1900 2276 1400 280  2.5714286 2.5857143}%
\special{ar 1900 2276 1400 280  2.6285714 2.6428571}%
\special{ar 1900 2276 1400 280  2.6857143 2.7000000}%
\special{ar 1900 2276 1400 280  2.7428571 2.7571429}%
\special{ar 1900 2276 1400 280  2.8000000 2.8142857}%
\special{ar 1900 2276 1400 280  2.8571429 2.8714286}%
\special{ar 1900 2276 1400 280  2.9142857 2.9285714}%
\special{ar 1900 2276 1400 280  2.9714286 2.9857143}%
\special{ar 1900 2276 1400 280  3.0285714 3.0428571}%
\special{ar 1900 2276 1400 280  3.0857143 3.1000000}%
\special{ar 1900 2276 1400 280  3.1428571 3.1571429}%
\special{ar 1900 2276 1400 280  3.2000000 3.2142857}%
\special{ar 1900 2276 1400 280  3.2571429 3.2714286}%
\special{ar 1900 2276 1400 280  3.3142857 3.3285714}%
\special{ar 1900 2276 1400 280  3.3714286 3.3857143}%
\special{ar 1900 2276 1400 280  3.4285714 3.4428571}%
\special{ar 1900 2276 1400 280  3.4857143 3.5000000}%
\special{ar 1900 2276 1400 280  3.5428571 3.5571429}%
\special{ar 1900 2276 1400 280  3.6000000 3.6142857}%
\special{ar 1900 2276 1400 280  3.6571429 3.6714286}%
\special{ar 1900 2276 1400 280  3.7142857 3.7285714}%
\special{ar 1900 2276 1400 280  3.7714286 3.7857143}%
\special{ar 1900 2276 1400 280  3.8285714 3.8428571}%
\special{ar 1900 2276 1400 280  3.8857143 3.9000000}%
\special{ar 1900 2276 1400 280  3.9428571 3.9571429}%
\special{ar 1900 2276 1400 280  4.0000000 4.0142857}%
\special{ar 1900 2276 1400 280  4.0571429 4.0714286}%
\special{ar 1900 2276 1400 280  4.1142857 4.1285714}%
\special{ar 1900 2276 1400 280  4.1714286 4.1857143}%
\special{ar 1900 2276 1400 280  4.2285714 4.2428571}%
\special{ar 1900 2276 1400 280  4.2857143 4.3000000}%
\special{ar 1900 2276 1400 280  4.3428571 4.3571429}%
\special{ar 1900 2276 1400 280  4.4000000 4.4142857}%
\special{ar 1900 2276 1400 280  4.4571429 4.4714286}%
\special{ar 1900 2276 1400 280  4.5142857 4.5285714}%
\special{ar 1900 2276 1400 280  4.5714286 4.5857143}%
\special{ar 1900 2276 1400 280  4.6285714 4.6428571}%
\special{ar 1900 2276 1400 280  4.6857143 4.7000000}%
\special{ar 1900 2276 1400 280  4.7428571 4.7571429}%
\special{ar 1900 2276 1400 280  4.8000000 4.8142857}%
\special{ar 1900 2276 1400 280  4.8571429 4.8714286}%
\special{ar 1900 2276 1400 280  4.9142857 4.9285714}%
\special{ar 1900 2276 1400 280  4.9714286 4.9857143}%
\special{ar 1900 2276 1400 280  5.0285714 5.0428571}%
\special{ar 1900 2276 1400 280  5.0857143 5.1000000}%
\special{ar 1900 2276 1400 280  5.1428571 5.1571429}%
\special{ar 1900 2276 1400 280  5.2000000 5.2142857}%
\special{ar 1900 2276 1400 280  5.2571429 5.2714286}%
\special{ar 1900 2276 1400 280  5.3142857 5.3285714}%
\special{ar 1900 2276 1400 280  5.3714286 5.3857143}%
\special{ar 1900 2276 1400 280  5.4285714 5.4428571}%
\special{ar 1900 2276 1400 280  5.4857143 5.5000000}%
\special{ar 1900 2276 1400 280  5.5428571 5.5571429}%
\special{ar 1900 2276 1400 280  5.6000000 5.6142857}%
\special{ar 1900 2276 1400 280  5.6571429 5.6714286}%
\special{ar 1900 2276 1400 280  5.7142857 5.7285714}%
\special{ar 1900 2276 1400 280  5.7714286 5.7857143}%
\special{ar 1900 2276 1400 280  5.8285714 5.8428571}%
\special{ar 1900 2276 1400 280  5.8857143 5.9000000}%
\special{ar 1900 2276 1400 280  5.9428571 5.9571429}%
\special{ar 1900 2276 1400 280  6.0000000 6.0142857}%
\special{ar 1900 2276 1400 280  6.0571429 6.0714286}%
\special{ar 1900 2276 1400 280  6.1142857 6.1285714}%
\special{ar 1900 2276 1400 280  6.1714286 6.1857143}%
\special{ar 1900 2276 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 4000 1205 4000 1285 5 0
% 2
\put(40.0000,-12.8500){\makebox(0,0){2}}%
% CIRCLE 2 0 0 0
% 4 4000 1405 4000 1435 4000 1435 4000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 1405 4200 1435 4200 1435 4200 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1405 4400 1435 4400 1435 4400 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1405 4600 1435 4600 1435 4600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4800 1405 4800 1435 4800 1435 4800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 1405 5000 1435 5000 1435 5000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5600 1405 5600 1435 5600 1435 5600 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5600 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5800 1405 5800 1435 5800 1435 5800 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5800 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6000 1405 6000 1435 6000 1435 6000 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6000 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6200 1405 6200 1435 6200 1435 6200 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6200 1406 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 6200 1405 6000 1405
% 
\special{pn 13}%
\special{pa 6200 1406}%
\special{pa 6000 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 5600 1405 5800 1405
% 
\special{pn 13}%
\special{pa 5600 1406}%
\special{pa 5800 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 5000 1405 4800 1405
% 
\special{pn 13}%
\special{pa 5000 1406}%
\special{pa 4800 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 4600 1405 4400 1405
% 
\special{pn 13}%
\special{pa 4600 1406}%
\special{pa 4400 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 4200 1405 4000 1405
% 
\special{pn 13}%
\special{pa 4200 1406}%
\special{pa 4000 1406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4400 2205 4400 2235 4400 2235 4400 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4800 2205 4800 2235 4800 2235 4800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4800 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 2205 5400 2235 5400 2235 5400 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5800 2205 5800 2235 5800 2235 5800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5800 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4200 1205 4200 1285 5 0
% 3
\put(42.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4400 1205 4400 1285 5 0
% 2
\put(44.0000,-12.8500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4600 1205 4600 1285 5 0
% 3
\put(46.0000,-12.8500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4400 2275 4400 2355 5 0
% 1
\put(44.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4800 2275 4800 2355 5 0
% 1
\put(48.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5400 2275 5400 2355 5 0
% 1
\put(54.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5810 2280 5810 2360 5 0
% 1
\put(58.1000,-23.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3930 985 3930 1065 5 0
% $S$
\put(39.3000,-10.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 3940 1925 3940 2005 5 0
% $T$
\put(39.4000,-20.0500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 5100 1335 6500 1615 6500 1615 6500 1615
% 
\special{pn 8}%
\special{ar 5100 1336 1400 280  0.0000000 0.0142857}%
\special{ar 5100 1336 1400 280  0.0571429 0.0714286}%
\special{ar 5100 1336 1400 280  0.1142857 0.1285714}%
\special{ar 5100 1336 1400 280  0.1714286 0.1857143}%
\special{ar 5100 1336 1400 280  0.2285714 0.2428571}%
\special{ar 5100 1336 1400 280  0.2857143 0.3000000}%
\special{ar 5100 1336 1400 280  0.3428571 0.3571429}%
\special{ar 5100 1336 1400 280  0.4000000 0.4142857}%
\special{ar 5100 1336 1400 280  0.4571429 0.4714286}%
\special{ar 5100 1336 1400 280  0.5142857 0.5285714}%
\special{ar 5100 1336 1400 280  0.5714286 0.5857143}%
\special{ar 5100 1336 1400 280  0.6285714 0.6428571}%
\special{ar 5100 1336 1400 280  0.6857143 0.7000000}%
\special{ar 5100 1336 1400 280  0.7428571 0.7571429}%
\special{ar 5100 1336 1400 280  0.8000000 0.8142857}%
\special{ar 5100 1336 1400 280  0.8571429 0.8714286}%
\special{ar 5100 1336 1400 280  0.9142857 0.9285714}%
\special{ar 5100 1336 1400 280  0.9714286 0.9857143}%
\special{ar 5100 1336 1400 280  1.0285714 1.0428571}%
\special{ar 5100 1336 1400 280  1.0857143 1.1000000}%
\special{ar 5100 1336 1400 280  1.1428571 1.1571429}%
\special{ar 5100 1336 1400 280  1.2000000 1.2142857}%
\special{ar 5100 1336 1400 280  1.2571429 1.2714286}%
\special{ar 5100 1336 1400 280  1.3142857 1.3285714}%
\special{ar 5100 1336 1400 280  1.3714286 1.3857143}%
\special{ar 5100 1336 1400 280  1.4285714 1.4428571}%
\special{ar 5100 1336 1400 280  1.4857143 1.5000000}%
\special{ar 5100 1336 1400 280  1.5428571 1.5571429}%
\special{ar 5100 1336 1400 280  1.6000000 1.6142857}%
\special{ar 5100 1336 1400 280  1.6571429 1.6714286}%
\special{ar 5100 1336 1400 280  1.7142857 1.7285714}%
\special{ar 5100 1336 1400 280  1.7714286 1.7857143}%
\special{ar 5100 1336 1400 280  1.8285714 1.8428571}%
\special{ar 5100 1336 1400 280  1.8857143 1.9000000}%
\special{ar 5100 1336 1400 280  1.9428571 1.9571429}%
\special{ar 5100 1336 1400 280  2.0000000 2.0142857}%
\special{ar 5100 1336 1400 280  2.0571429 2.0714286}%
\special{ar 5100 1336 1400 280  2.1142857 2.1285714}%
\special{ar 5100 1336 1400 280  2.1714286 2.1857143}%
\special{ar 5100 1336 1400 280  2.2285714 2.2428571}%
\special{ar 5100 1336 1400 280  2.2857143 2.3000000}%
\special{ar 5100 1336 1400 280  2.3428571 2.3571429}%
\special{ar 5100 1336 1400 280  2.4000000 2.4142857}%
\special{ar 5100 1336 1400 280  2.4571429 2.4714286}%
\special{ar 5100 1336 1400 280  2.5142857 2.5285714}%
\special{ar 5100 1336 1400 280  2.5714286 2.5857143}%
\special{ar 5100 1336 1400 280  2.6285714 2.6428571}%
\special{ar 5100 1336 1400 280  2.6857143 2.7000000}%
\special{ar 5100 1336 1400 280  2.7428571 2.7571429}%
\special{ar 5100 1336 1400 280  2.8000000 2.8142857}%
\special{ar 5100 1336 1400 280  2.8571429 2.8714286}%
\special{ar 5100 1336 1400 280  2.9142857 2.9285714}%
\special{ar 5100 1336 1400 280  2.9714286 2.9857143}%
\special{ar 5100 1336 1400 280  3.0285714 3.0428571}%
\special{ar 5100 1336 1400 280  3.0857143 3.1000000}%
\special{ar 5100 1336 1400 280  3.1428571 3.1571429}%
\special{ar 5100 1336 1400 280  3.2000000 3.2142857}%
\special{ar 5100 1336 1400 280  3.2571429 3.2714286}%
\special{ar 5100 1336 1400 280  3.3142857 3.3285714}%
\special{ar 5100 1336 1400 280  3.3714286 3.3857143}%
\special{ar 5100 1336 1400 280  3.4285714 3.4428571}%
\special{ar 5100 1336 1400 280  3.4857143 3.5000000}%
\special{ar 5100 1336 1400 280  3.5428571 3.5571429}%
\special{ar 5100 1336 1400 280  3.6000000 3.6142857}%
\special{ar 5100 1336 1400 280  3.6571429 3.6714286}%
\special{ar 5100 1336 1400 280  3.7142857 3.7285714}%
\special{ar 5100 1336 1400 280  3.7714286 3.7857143}%
\special{ar 5100 1336 1400 280  3.8285714 3.8428571}%
\special{ar 5100 1336 1400 280  3.8857143 3.9000000}%
\special{ar 5100 1336 1400 280  3.9428571 3.9571429}%
\special{ar 5100 1336 1400 280  4.0000000 4.0142857}%
\special{ar 5100 1336 1400 280  4.0571429 4.0714286}%
\special{ar 5100 1336 1400 280  4.1142857 4.1285714}%
\special{ar 5100 1336 1400 280  4.1714286 4.1857143}%
\special{ar 5100 1336 1400 280  4.2285714 4.2428571}%
\special{ar 5100 1336 1400 280  4.2857143 4.3000000}%
\special{ar 5100 1336 1400 280  4.3428571 4.3571429}%
\special{ar 5100 1336 1400 280  4.4000000 4.4142857}%
\special{ar 5100 1336 1400 280  4.4571429 4.4714286}%
\special{ar 5100 1336 1400 280  4.5142857 4.5285714}%
\special{ar 5100 1336 1400 280  4.5714286 4.5857143}%
\special{ar 5100 1336 1400 280  4.6285714 4.6428571}%
\special{ar 5100 1336 1400 280  4.6857143 4.7000000}%
\special{ar 5100 1336 1400 280  4.7428571 4.7571429}%
\special{ar 5100 1336 1400 280  4.8000000 4.8142857}%
\special{ar 5100 1336 1400 280  4.8571429 4.8714286}%
\special{ar 5100 1336 1400 280  4.9142857 4.9285714}%
\special{ar 5100 1336 1400 280  4.9714286 4.9857143}%
\special{ar 5100 1336 1400 280  5.0285714 5.0428571}%
\special{ar 5100 1336 1400 280  5.0857143 5.1000000}%
\special{ar 5100 1336 1400 280  5.1428571 5.1571429}%
\special{ar 5100 1336 1400 280  5.2000000 5.2142857}%
\special{ar 5100 1336 1400 280  5.2571429 5.2714286}%
\special{ar 5100 1336 1400 280  5.3142857 5.3285714}%
\special{ar 5100 1336 1400 280  5.3714286 5.3857143}%
\special{ar 5100 1336 1400 280  5.4285714 5.4428571}%
\special{ar 5100 1336 1400 280  5.4857143 5.5000000}%
\special{ar 5100 1336 1400 280  5.5428571 5.5571429}%
\special{ar 5100 1336 1400 280  5.6000000 5.6142857}%
\special{ar 5100 1336 1400 280  5.6571429 5.6714286}%
\special{ar 5100 1336 1400 280  5.7142857 5.7285714}%
\special{ar 5100 1336 1400 280  5.7714286 5.7857143}%
\special{ar 5100 1336 1400 280  5.8285714 5.8428571}%
\special{ar 5100 1336 1400 280  5.8857143 5.9000000}%
\special{ar 5100 1336 1400 280  5.9428571 5.9571429}%
\special{ar 5100 1336 1400 280  6.0000000 6.0142857}%
\special{ar 5100 1336 1400 280  6.0571429 6.0714286}%
\special{ar 5100 1336 1400 280  6.1142857 6.1285714}%
\special{ar 5100 1336 1400 280  6.1714286 6.1857143}%
\special{ar 5100 1336 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 5100 2275 6500 2555 6500 2555 6500 2555
% 
\special{pn 8}%
\special{ar 5100 2276 1400 280  0.0000000 0.0142857}%
\special{ar 5100 2276 1400 280  0.0571429 0.0714286}%
\special{ar 5100 2276 1400 280  0.1142857 0.1285714}%
\special{ar 5100 2276 1400 280  0.1714286 0.1857143}%
\special{ar 5100 2276 1400 280  0.2285714 0.2428571}%
\special{ar 5100 2276 1400 280  0.2857143 0.3000000}%
\special{ar 5100 2276 1400 280  0.3428571 0.3571429}%
\special{ar 5100 2276 1400 280  0.4000000 0.4142857}%
\special{ar 5100 2276 1400 280  0.4571429 0.4714286}%
\special{ar 5100 2276 1400 280  0.5142857 0.5285714}%
\special{ar 5100 2276 1400 280  0.5714286 0.5857143}%
\special{ar 5100 2276 1400 280  0.6285714 0.6428571}%
\special{ar 5100 2276 1400 280  0.6857143 0.7000000}%
\special{ar 5100 2276 1400 280  0.7428571 0.7571429}%
\special{ar 5100 2276 1400 280  0.8000000 0.8142857}%
\special{ar 5100 2276 1400 280  0.8571429 0.8714286}%
\special{ar 5100 2276 1400 280  0.9142857 0.9285714}%
\special{ar 5100 2276 1400 280  0.9714286 0.9857143}%
\special{ar 5100 2276 1400 280  1.0285714 1.0428571}%
\special{ar 5100 2276 1400 280  1.0857143 1.1000000}%
\special{ar 5100 2276 1400 280  1.1428571 1.1571429}%
\special{ar 5100 2276 1400 280  1.2000000 1.2142857}%
\special{ar 5100 2276 1400 280  1.2571429 1.2714286}%
\special{ar 5100 2276 1400 280  1.3142857 1.3285714}%
\special{ar 5100 2276 1400 280  1.3714286 1.3857143}%
\special{ar 5100 2276 1400 280  1.4285714 1.4428571}%
\special{ar 5100 2276 1400 280  1.4857143 1.5000000}%
\special{ar 5100 2276 1400 280  1.5428571 1.5571429}%
\special{ar 5100 2276 1400 280  1.6000000 1.6142857}%
\special{ar 5100 2276 1400 280  1.6571429 1.6714286}%
\special{ar 5100 2276 1400 280  1.7142857 1.7285714}%
\special{ar 5100 2276 1400 280  1.7714286 1.7857143}%
\special{ar 5100 2276 1400 280  1.8285714 1.8428571}%
\special{ar 5100 2276 1400 280  1.8857143 1.9000000}%
\special{ar 5100 2276 1400 280  1.9428571 1.9571429}%
\special{ar 5100 2276 1400 280  2.0000000 2.0142857}%
\special{ar 5100 2276 1400 280  2.0571429 2.0714286}%
\special{ar 5100 2276 1400 280  2.1142857 2.1285714}%
\special{ar 5100 2276 1400 280  2.1714286 2.1857143}%
\special{ar 5100 2276 1400 280  2.2285714 2.2428571}%
\special{ar 5100 2276 1400 280  2.2857143 2.3000000}%
\special{ar 5100 2276 1400 280  2.3428571 2.3571429}%
\special{ar 5100 2276 1400 280  2.4000000 2.4142857}%
\special{ar 5100 2276 1400 280  2.4571429 2.4714286}%
\special{ar 5100 2276 1400 280  2.5142857 2.5285714}%
\special{ar 5100 2276 1400 280  2.5714286 2.5857143}%
\special{ar 5100 2276 1400 280  2.6285714 2.6428571}%
\special{ar 5100 2276 1400 280  2.6857143 2.7000000}%
\special{ar 5100 2276 1400 280  2.7428571 2.7571429}%
\special{ar 5100 2276 1400 280  2.8000000 2.8142857}%
\special{ar 5100 2276 1400 280  2.8571429 2.8714286}%
\special{ar 5100 2276 1400 280  2.9142857 2.9285714}%
\special{ar 5100 2276 1400 280  2.9714286 2.9857143}%
\special{ar 5100 2276 1400 280  3.0285714 3.0428571}%
\special{ar 5100 2276 1400 280  3.0857143 3.1000000}%
\special{ar 5100 2276 1400 280  3.1428571 3.1571429}%
\special{ar 5100 2276 1400 280  3.2000000 3.2142857}%
\special{ar 5100 2276 1400 280  3.2571429 3.2714286}%
\special{ar 5100 2276 1400 280  3.3142857 3.3285714}%
\special{ar 5100 2276 1400 280  3.3714286 3.3857143}%
\special{ar 5100 2276 1400 280  3.4285714 3.4428571}%
\special{ar 5100 2276 1400 280  3.4857143 3.5000000}%
\special{ar 5100 2276 1400 280  3.5428571 3.5571429}%
\special{ar 5100 2276 1400 280  3.6000000 3.6142857}%
\special{ar 5100 2276 1400 280  3.6571429 3.6714286}%
\special{ar 5100 2276 1400 280  3.7142857 3.7285714}%
\special{ar 5100 2276 1400 280  3.7714286 3.7857143}%
\special{ar 5100 2276 1400 280  3.8285714 3.8428571}%
\special{ar 5100 2276 1400 280  3.8857143 3.9000000}%
\special{ar 5100 2276 1400 280  3.9428571 3.9571429}%
\special{ar 5100 2276 1400 280  4.0000000 4.0142857}%
\special{ar 5100 2276 1400 280  4.0571429 4.0714286}%
\special{ar 5100 2276 1400 280  4.1142857 4.1285714}%
\special{ar 5100 2276 1400 280  4.1714286 4.1857143}%
\special{ar 5100 2276 1400 280  4.2285714 4.2428571}%
\special{ar 5100 2276 1400 280  4.2857143 4.3000000}%
\special{ar 5100 2276 1400 280  4.3428571 4.3571429}%
\special{ar 5100 2276 1400 280  4.4000000 4.4142857}%
\special{ar 5100 2276 1400 280  4.4571429 4.4714286}%
\special{ar 5100 2276 1400 280  4.5142857 4.5285714}%
\special{ar 5100 2276 1400 280  4.5714286 4.5857143}%
\special{ar 5100 2276 1400 280  4.6285714 4.6428571}%
\special{ar 5100 2276 1400 280  4.6857143 4.7000000}%
\special{ar 5100 2276 1400 280  4.7428571 4.7571429}%
\special{ar 5100 2276 1400 280  4.8000000 4.8142857}%
\special{ar 5100 2276 1400 280  4.8571429 4.8714286}%
\special{ar 5100 2276 1400 280  4.9142857 4.9285714}%
\special{ar 5100 2276 1400 280  4.9714286 4.9857143}%
\special{ar 5100 2276 1400 280  5.0285714 5.0428571}%
\special{ar 5100 2276 1400 280  5.0857143 5.1000000}%
\special{ar 5100 2276 1400 280  5.1428571 5.1571429}%
\special{ar 5100 2276 1400 280  5.2000000 5.2142857}%
\special{ar 5100 2276 1400 280  5.2571429 5.2714286}%
\special{ar 5100 2276 1400 280  5.3142857 5.3285714}%
\special{ar 5100 2276 1400 280  5.3714286 5.3857143}%
\special{ar 5100 2276 1400 280  5.4285714 5.4428571}%
\special{ar 5100 2276 1400 280  5.4857143 5.5000000}%
\special{ar 5100 2276 1400 280  5.5428571 5.5571429}%
\special{ar 5100 2276 1400 280  5.6000000 5.6142857}%
\special{ar 5100 2276 1400 280  5.6571429 5.6714286}%
\special{ar 5100 2276 1400 280  5.7142857 5.7285714}%
\special{ar 5100 2276 1400 280  5.7714286 5.7857143}%
\special{ar 5100 2276 1400 280  5.8285714 5.8428571}%
\special{ar 5100 2276 1400 280  5.8857143 5.9000000}%
\special{ar 5100 2276 1400 280  5.9428571 5.9571429}%
\special{ar 5100 2276 1400 280  6.0000000 6.0142857}%
\special{ar 5100 2276 1400 280  6.0571429 6.0714286}%
\special{ar 5100 2276 1400 280  6.1142857 6.1285714}%
\special{ar 5100 2276 1400 280  6.1714286 6.1857143}%
\special{ar 5100 2276 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 2900 970 2900 1050 5 0
% $k-1$
\put(29.0000,-10.5000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 3000 1210 3000 1290 5 0
% $k$
\put(30.0000,-12.9000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 2200 1110 2200 1190 5 0
% $k-2$
\put(22.0000,-11.9000){\makebox(0,0){$k-2$}}%
% STR 2 0 3 0
% 3 2600 1210 2600 1290 5 0
% $k$
\put(26.0000,-12.9000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 1600 1210 1600 1290 5 0
% 1
\put(16.0000,-12.9000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1800 1210 1800 1290 5 0
% 4
\put(18.0000,-12.9000){\makebox(0,0){4}}%
% LINE 2 2 3 0
% 2 2000 1410 2200 1410
% 
\special{pn 8}%
\special{pa 2000 1410}%
\special{pa 2200 1410}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1800 2210 2000 2210
% 
\special{pn 8}%
\special{pa 1800 2210}%
\special{pa 2000 2210}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1200 2210 1000 1410
% 
\special{pn 8}%
\special{pa 1200 2210}%
\special{pa 1000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1410 1200 2210
% 
\special{pn 8}%
\special{pa 1400 1410}%
\special{pa 1200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2210 1800 1410
% 
\special{pn 8}%
\special{pa 1200 2210}%
\special{pa 1800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2210 2400 1410
% 
\special{pn 8}%
\special{pa 1200 2210}%
\special{pa 2400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1410 1200 2210
% 
\special{pn 8}%
\special{pa 2600 1410}%
\special{pa 1200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 2210 2800 1410
% 
\special{pn 8}%
\special{pa 1200 2210}%
\special{pa 2800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1410 1200 2210
% 
\special{pn 8}%
\special{pa 3000 1410}%
\special{pa 1200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2210 800 1410
% 
\special{pn 8}%
\special{pa 1600 2210}%
\special{pa 800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1410 1600 2210
% 
\special{pn 8}%
\special{pa 1200 1410}%
\special{pa 1600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2210 1400 1410
% 
\special{pn 8}%
\special{pa 1600 2210}%
\special{pa 1400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1410 1600 2210
% 
\special{pn 8}%
\special{pa 1600 1410}%
\special{pa 1600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2210 1800 1410
% 
\special{pn 8}%
\special{pa 1600 2210}%
\special{pa 1800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2210 2400 1410
% 
\special{pn 8}%
\special{pa 1600 2210}%
\special{pa 2400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1410 1600 2210
% 
\special{pn 8}%
\special{pa 2600 1410}%
\special{pa 1600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2210 2800 1410
% 
\special{pn 8}%
\special{pa 1600 2210}%
\special{pa 2800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1410 1600 2210
% 
\special{pn 8}%
\special{pa 3000 1410}%
\special{pa 1600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2210 2400 1410
% 
\special{pn 8}%
\special{pa 2200 2210}%
\special{pa 2400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1410 2200 2210
% 
\special{pn 8}%
\special{pa 2600 1410}%
\special{pa 2200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2210 3000 1410
% 
\special{pn 8}%
\special{pa 2200 2210}%
\special{pa 3000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1410 2600 2210
% 
\special{pn 8}%
\special{pa 2800 1410}%
\special{pa 2600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2210 2400 1410
% 
\special{pn 8}%
\special{pa 2600 2210}%
\special{pa 2400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1410 2600 2210
% 
\special{pn 8}%
\special{pa 1600 1410}%
\special{pa 2600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2210 1800 1410
% 
\special{pn 8}%
\special{pa 2600 2210}%
\special{pa 1800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1410 2600 2210
% 
\special{pn 8}%
\special{pa 1200 1410}%
\special{pa 2600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2210 1400 1410
% 
\special{pn 8}%
\special{pa 2600 2210}%
\special{pa 1400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1410 2600 2210
% 
\special{pn 8}%
\special{pa 1000 1410}%
\special{pa 2600 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2210 800 1410
% 
\special{pn 8}%
\special{pa 2600 2210}%
\special{pa 800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2210 1800 1410
% 
\special{pn 8}%
\special{pa 2200 2210}%
\special{pa 1800 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1410 2200 2210
% 
\special{pn 8}%
\special{pa 1600 1410}%
\special{pa 2200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2210 1400 1410
% 
\special{pn 8}%
\special{pa 2200 2210}%
\special{pa 1400 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1410 2200 2210
% 
\special{pn 8}%
\special{pa 1200 1410}%
\special{pa 2200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2210 1000 1410
% 
\special{pn 8}%
\special{pa 2200 2210}%
\special{pa 1000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 1410 2200 2210
% 
\special{pn 8}%
\special{pa 800 1410}%
\special{pa 2200 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2210 4200 1410
% 
\special{pn 8}%
\special{pa 4400 2210}%
\special{pa 4200 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1410 4400 2210
% 
\special{pn 8}%
\special{pa 4600 1410}%
\special{pa 4400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2210 5000 1410
% 
\special{pn 8}%
\special{pa 4400 2210}%
\special{pa 5000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2210 5600 1410
% 
\special{pn 8}%
\special{pa 4400 2210}%
\special{pa 5600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1410 4400 2210
% 
\special{pn 8}%
\special{pa 5800 1410}%
\special{pa 4400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2210 6000 1410
% 
\special{pn 8}%
\special{pa 4400 2210}%
\special{pa 6000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 6200 1410 4400 2210
% 
\special{pn 8}%
\special{pa 6200 1410}%
\special{pa 4400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2210 4000 1410
% 
\special{pn 8}%
\special{pa 4800 2210}%
\special{pa 4000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1410 4800 2210
% 
\special{pn 8}%
\special{pa 4400 1410}%
\special{pa 4800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2210 4600 1410
% 
\special{pn 8}%
\special{pa 4800 2210}%
\special{pa 4600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1410 4800 2210
% 
\special{pn 8}%
\special{pa 4800 1410}%
\special{pa 4800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2210 5000 1410
% 
\special{pn 8}%
\special{pa 4800 2210}%
\special{pa 5000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2210 5600 1410
% 
\special{pn 8}%
\special{pa 4800 2210}%
\special{pa 5600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1410 4800 2210
% 
\special{pn 8}%
\special{pa 5800 1410}%
\special{pa 4800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 2210 6000 1410
% 
\special{pn 8}%
\special{pa 4800 2210}%
\special{pa 6000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 6200 1410 4800 2210
% 
\special{pn 8}%
\special{pa 6200 1410}%
\special{pa 4800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2210 5600 1410
% 
\special{pn 8}%
\special{pa 5400 2210}%
\special{pa 5600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1410 5400 2210
% 
\special{pn 8}%
\special{pa 5800 1410}%
\special{pa 5400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2210 6200 1410
% 
\special{pn 8}%
\special{pa 5400 2210}%
\special{pa 6200 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 1410 5800 2210
% 
\special{pn 8}%
\special{pa 6000 1410}%
\special{pa 5800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2210 5600 1410
% 
\special{pn 8}%
\special{pa 5800 2210}%
\special{pa 5600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1410 5800 2210
% 
\special{pn 8}%
\special{pa 4800 1410}%
\special{pa 5800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2210 5000 1410
% 
\special{pn 8}%
\special{pa 5800 2210}%
\special{pa 5000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1410 5800 2210
% 
\special{pn 8}%
\special{pa 4400 1410}%
\special{pa 5800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2210 4600 1410
% 
\special{pn 8}%
\special{pa 5800 2210}%
\special{pa 4600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1410 5800 2210
% 
\special{pn 8}%
\special{pa 4200 1410}%
\special{pa 5800 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2210 4000 1410
% 
\special{pn 8}%
\special{pa 5800 2210}%
\special{pa 4000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2210 5000 1410
% 
\special{pn 8}%
\special{pa 5400 2210}%
\special{pa 5000 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4800 1410 5400 2210
% 
\special{pn 8}%
\special{pa 4800 1410}%
\special{pa 5400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2210 4600 1410
% 
\special{pn 8}%
\special{pa 5400 2210}%
\special{pa 4600 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1410 5400 2210
% 
\special{pn 8}%
\special{pa 4400 1410}%
\special{pa 5400 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2210 4200 1410
% 
\special{pn 8}%
\special{pa 5400 2210}%
\special{pa 4200 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 4000 1410 5400 2210
% 
\special{pn 8}%
\special{pa 4000 1410}%
\special{pa 5400 2210}%
\special{fp}%
% LINE 2 2 3 0
% 2 5200 1410 5400 1410
% 
\special{pn 8}%
\special{pa 5200 1410}%
\special{pa 5400 1410}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5000 2210 5200 2210
% 
\special{pn 8}%
\special{pa 5000 2210}%
\special{pa 5200 2210}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5000 1210 5000 1290 5 0
% 3
\put(50.0000,-12.9000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 5800 1210 5800 1290 5 0
% 3
\put(58.0000,-12.9000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 6200 1210 6200 1290 5 0
% 3
\put(62.0000,-12.9000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4800 1210 4800 1290 5 0
% 2
\put(48.0000,-12.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5600 1210 5600 1290 5 0
% 2
\put(56.0000,-12.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 6000 1210 6000 1290 5 0
% 2
\put(60.0000,-12.9000){\makebox(0,0){2}}%
% VECTOR 2 0 3 0
% 2 2900 1100 2810 1360
% 
\special{pn 8}%
\special{pa 2900 1100}%
\special{pa 2810 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 1360}%
\special{pa 2852 1304}%
\special{pa 2828 1310}%
\special{pa 2814 1290}%
\special{pa 2810 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2210 1250 2350 1370
% 
\special{pn 8}%
\special{pa 2210 1250}%
\special{pa 2350 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 1370}%
\special{pa 2312 1312}%
\special{pa 2310 1336}%
\special{pa 2286 1342}%
\special{pa 2350 1370}%
\special{fp}%
\end{picture}%


==> cl2_01.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.0000, 14.3000)( 15.0000,-23.2000)
% STR 2 0 3 0
% 3 1640 895 1640 975 5 0
% $S$
\put(16.4000,-9.7500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1640 1710 1640 1790 5 0
% $T$
\put(16.4000,-17.9000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 2900 1210 4300 1490 4300 1490 4300 1490
% 
\special{pn 8}%
\special{ar 2900 1210 1400 280  0.0000000 0.0142857}%
\special{ar 2900 1210 1400 280  0.0571429 0.0714286}%
\special{ar 2900 1210 1400 280  0.1142857 0.1285714}%
\special{ar 2900 1210 1400 280  0.1714286 0.1857143}%
\special{ar 2900 1210 1400 280  0.2285714 0.2428571}%
\special{ar 2900 1210 1400 280  0.2857143 0.3000000}%
\special{ar 2900 1210 1400 280  0.3428571 0.3571429}%
\special{ar 2900 1210 1400 280  0.4000000 0.4142857}%
\special{ar 2900 1210 1400 280  0.4571429 0.4714286}%
\special{ar 2900 1210 1400 280  0.5142857 0.5285714}%
\special{ar 2900 1210 1400 280  0.5714286 0.5857143}%
\special{ar 2900 1210 1400 280  0.6285714 0.6428571}%
\special{ar 2900 1210 1400 280  0.6857143 0.7000000}%
\special{ar 2900 1210 1400 280  0.7428571 0.7571429}%
\special{ar 2900 1210 1400 280  0.8000000 0.8142857}%
\special{ar 2900 1210 1400 280  0.8571429 0.8714286}%
\special{ar 2900 1210 1400 280  0.9142857 0.9285714}%
\special{ar 2900 1210 1400 280  0.9714286 0.9857143}%
\special{ar 2900 1210 1400 280  1.0285714 1.0428571}%
\special{ar 2900 1210 1400 280  1.0857143 1.1000000}%
\special{ar 2900 1210 1400 280  1.1428571 1.1571429}%
\special{ar 2900 1210 1400 280  1.2000000 1.2142857}%
\special{ar 2900 1210 1400 280  1.2571429 1.2714286}%
\special{ar 2900 1210 1400 280  1.3142857 1.3285714}%
\special{ar 2900 1210 1400 280  1.3714286 1.3857143}%
\special{ar 2900 1210 1400 280  1.4285714 1.4428571}%
\special{ar 2900 1210 1400 280  1.4857143 1.5000000}%
\special{ar 2900 1210 1400 280  1.5428571 1.5571429}%
\special{ar 2900 1210 1400 280  1.6000000 1.6142857}%
\special{ar 2900 1210 1400 280  1.6571429 1.6714286}%
\special{ar 2900 1210 1400 280  1.7142857 1.7285714}%
\special{ar 2900 1210 1400 280  1.7714286 1.7857143}%
\special{ar 2900 1210 1400 280  1.8285714 1.8428571}%
\special{ar 2900 1210 1400 280  1.8857143 1.9000000}%
\special{ar 2900 1210 1400 280  1.9428571 1.9571429}%
\special{ar 2900 1210 1400 280  2.0000000 2.0142857}%
\special{ar 2900 1210 1400 280  2.0571429 2.0714286}%
\special{ar 2900 1210 1400 280  2.1142857 2.1285714}%
\special{ar 2900 1210 1400 280  2.1714286 2.1857143}%
\special{ar 2900 1210 1400 280  2.2285714 2.2428571}%
\special{ar 2900 1210 1400 280  2.2857143 2.3000000}%
\special{ar 2900 1210 1400 280  2.3428571 2.3571429}%
\special{ar 2900 1210 1400 280  2.4000000 2.4142857}%
\special{ar 2900 1210 1400 280  2.4571429 2.4714286}%
\special{ar 2900 1210 1400 280  2.5142857 2.5285714}%
\special{ar 2900 1210 1400 280  2.5714286 2.5857143}%
\special{ar 2900 1210 1400 280  2.6285714 2.6428571}%
\special{ar 2900 1210 1400 280  2.6857143 2.7000000}%
\special{ar 2900 1210 1400 280  2.7428571 2.7571429}%
\special{ar 2900 1210 1400 280  2.8000000 2.8142857}%
\special{ar 2900 1210 1400 280  2.8571429 2.8714286}%
\special{ar 2900 1210 1400 280  2.9142857 2.9285714}%
\special{ar 2900 1210 1400 280  2.9714286 2.9857143}%
\special{ar 2900 1210 1400 280  3.0285714 3.0428571}%
\special{ar 2900 1210 1400 280  3.0857143 3.1000000}%
\special{ar 2900 1210 1400 280  3.1428571 3.1571429}%
\special{ar 2900 1210 1400 280  3.2000000 3.2142857}%
\special{ar 2900 1210 1400 280  3.2571429 3.2714286}%
\special{ar 2900 1210 1400 280  3.3142857 3.3285714}%
\special{ar 2900 1210 1400 280  3.3714286 3.3857143}%
\special{ar 2900 1210 1400 280  3.4285714 3.4428571}%
\special{ar 2900 1210 1400 280  3.4857143 3.5000000}%
\special{ar 2900 1210 1400 280  3.5428571 3.5571429}%
\special{ar 2900 1210 1400 280  3.6000000 3.6142857}%
\special{ar 2900 1210 1400 280  3.6571429 3.6714286}%
\special{ar 2900 1210 1400 280  3.7142857 3.7285714}%
\special{ar 2900 1210 1400 280  3.7714286 3.7857143}%
\special{ar 2900 1210 1400 280  3.8285714 3.8428571}%
\special{ar 2900 1210 1400 280  3.8857143 3.9000000}%
\special{ar 2900 1210 1400 280  3.9428571 3.9571429}%
\special{ar 2900 1210 1400 280  4.0000000 4.0142857}%
\special{ar 2900 1210 1400 280  4.0571429 4.0714286}%
\special{ar 2900 1210 1400 280  4.1142857 4.1285714}%
\special{ar 2900 1210 1400 280  4.1714286 4.1857143}%
\special{ar 2900 1210 1400 280  4.2285714 4.2428571}%
\special{ar 2900 1210 1400 280  4.2857143 4.3000000}%
\special{ar 2900 1210 1400 280  4.3428571 4.3571429}%
\special{ar 2900 1210 1400 280  4.4000000 4.4142857}%
\special{ar 2900 1210 1400 280  4.4571429 4.4714286}%
\special{ar 2900 1210 1400 280  4.5142857 4.5285714}%
\special{ar 2900 1210 1400 280  4.5714286 4.5857143}%
\special{ar 2900 1210 1400 280  4.6285714 4.6428571}%
\special{ar 2900 1210 1400 280  4.6857143 4.7000000}%
\special{ar 2900 1210 1400 280  4.7428571 4.7571429}%
\special{ar 2900 1210 1400 280  4.8000000 4.8142857}%
\special{ar 2900 1210 1400 280  4.8571429 4.8714286}%
\special{ar 2900 1210 1400 280  4.9142857 4.9285714}%
\special{ar 2900 1210 1400 280  4.9714286 4.9857143}%
\special{ar 2900 1210 1400 280  5.0285714 5.0428571}%
\special{ar 2900 1210 1400 280  5.0857143 5.1000000}%
\special{ar 2900 1210 1400 280  5.1428571 5.1571429}%
\special{ar 2900 1210 1400 280  5.2000000 5.2142857}%
\special{ar 2900 1210 1400 280  5.2571429 5.2714286}%
\special{ar 2900 1210 1400 280  5.3142857 5.3285714}%
\special{ar 2900 1210 1400 280  5.3714286 5.3857143}%
\special{ar 2900 1210 1400 280  5.4285714 5.4428571}%
\special{ar 2900 1210 1400 280  5.4857143 5.5000000}%
\special{ar 2900 1210 1400 280  5.5428571 5.5571429}%
\special{ar 2900 1210 1400 280  5.6000000 5.6142857}%
\special{ar 2900 1210 1400 280  5.6571429 5.6714286}%
\special{ar 2900 1210 1400 280  5.7142857 5.7285714}%
\special{ar 2900 1210 1400 280  5.7714286 5.7857143}%
\special{ar 2900 1210 1400 280  5.8285714 5.8428571}%
\special{ar 2900 1210 1400 280  5.8857143 5.9000000}%
\special{ar 2900 1210 1400 280  5.9428571 5.9571429}%
\special{ar 2900 1210 1400 280  6.0000000 6.0142857}%
\special{ar 2900 1210 1400 280  6.0571429 6.0714286}%
\special{ar 2900 1210 1400 280  6.1142857 6.1285714}%
\special{ar 2900 1210 1400 280  6.1714286 6.1857143}%
\special{ar 2900 1210 1400 280  6.2285714 6.2428571}%
% LINE 1 0 3 0
% 2 3005 2015 3205 2015
% 
\special{pn 13}%
\special{pa 3006 2016}%
\special{pa 3206 2016}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2900 2040 4300 2320 4300 2320 4300 2320
% 
\special{pn 8}%
\special{ar 2900 2040 1400 280  0.0000000 0.0142857}%
\special{ar 2900 2040 1400 280  0.0571429 0.0714286}%
\special{ar 2900 2040 1400 280  0.1142857 0.1285714}%
\special{ar 2900 2040 1400 280  0.1714286 0.1857143}%
\special{ar 2900 2040 1400 280  0.2285714 0.2428571}%
\special{ar 2900 2040 1400 280  0.2857143 0.3000000}%
\special{ar 2900 2040 1400 280  0.3428571 0.3571429}%
\special{ar 2900 2040 1400 280  0.4000000 0.4142857}%
\special{ar 2900 2040 1400 280  0.4571429 0.4714286}%
\special{ar 2900 2040 1400 280  0.5142857 0.5285714}%
\special{ar 2900 2040 1400 280  0.5714286 0.5857143}%
\special{ar 2900 2040 1400 280  0.6285714 0.6428571}%
\special{ar 2900 2040 1400 280  0.6857143 0.7000000}%
\special{ar 2900 2040 1400 280  0.7428571 0.7571429}%
\special{ar 2900 2040 1400 280  0.8000000 0.8142857}%
\special{ar 2900 2040 1400 280  0.8571429 0.8714286}%
\special{ar 2900 2040 1400 280  0.9142857 0.9285714}%
\special{ar 2900 2040 1400 280  0.9714286 0.9857143}%
\special{ar 2900 2040 1400 280  1.0285714 1.0428571}%
\special{ar 2900 2040 1400 280  1.0857143 1.1000000}%
\special{ar 2900 2040 1400 280  1.1428571 1.1571429}%
\special{ar 2900 2040 1400 280  1.2000000 1.2142857}%
\special{ar 2900 2040 1400 280  1.2571429 1.2714286}%
\special{ar 2900 2040 1400 280  1.3142857 1.3285714}%
\special{ar 2900 2040 1400 280  1.3714286 1.3857143}%
\special{ar 2900 2040 1400 280  1.4285714 1.4428571}%
\special{ar 2900 2040 1400 280  1.4857143 1.5000000}%
\special{ar 2900 2040 1400 280  1.5428571 1.5571429}%
\special{ar 2900 2040 1400 280  1.6000000 1.6142857}%
\special{ar 2900 2040 1400 280  1.6571429 1.6714286}%
\special{ar 2900 2040 1400 280  1.7142857 1.7285714}%
\special{ar 2900 2040 1400 280  1.7714286 1.7857143}%
\special{ar 2900 2040 1400 280  1.8285714 1.8428571}%
\special{ar 2900 2040 1400 280  1.8857143 1.9000000}%
\special{ar 2900 2040 1400 280  1.9428571 1.9571429}%
\special{ar 2900 2040 1400 280  2.0000000 2.0142857}%
\special{ar 2900 2040 1400 280  2.0571429 2.0714286}%
\special{ar 2900 2040 1400 280  2.1142857 2.1285714}%
\special{ar 2900 2040 1400 280  2.1714286 2.1857143}%
\special{ar 2900 2040 1400 280  2.2285714 2.2428571}%
\special{ar 2900 2040 1400 280  2.2857143 2.3000000}%
\special{ar 2900 2040 1400 280  2.3428571 2.3571429}%
\special{ar 2900 2040 1400 280  2.4000000 2.4142857}%
\special{ar 2900 2040 1400 280  2.4571429 2.4714286}%
\special{ar 2900 2040 1400 280  2.5142857 2.5285714}%
\special{ar 2900 2040 1400 280  2.5714286 2.5857143}%
\special{ar 2900 2040 1400 280  2.6285714 2.6428571}%
\special{ar 2900 2040 1400 280  2.6857143 2.7000000}%
\special{ar 2900 2040 1400 280  2.7428571 2.7571429}%
\special{ar 2900 2040 1400 280  2.8000000 2.8142857}%
\special{ar 2900 2040 1400 280  2.8571429 2.8714286}%
\special{ar 2900 2040 1400 280  2.9142857 2.9285714}%
\special{ar 2900 2040 1400 280  2.9714286 2.9857143}%
\special{ar 2900 2040 1400 280  3.0285714 3.0428571}%
\special{ar 2900 2040 1400 280  3.0857143 3.1000000}%
\special{ar 2900 2040 1400 280  3.1428571 3.1571429}%
\special{ar 2900 2040 1400 280  3.2000000 3.2142857}%
\special{ar 2900 2040 1400 280  3.2571429 3.2714286}%
\special{ar 2900 2040 1400 280  3.3142857 3.3285714}%
\special{ar 2900 2040 1400 280  3.3714286 3.3857143}%
\special{ar 2900 2040 1400 280  3.4285714 3.4428571}%
\special{ar 2900 2040 1400 280  3.4857143 3.5000000}%
\special{ar 2900 2040 1400 280  3.5428571 3.5571429}%
\special{ar 2900 2040 1400 280  3.6000000 3.6142857}%
\special{ar 2900 2040 1400 280  3.6571429 3.6714286}%
\special{ar 2900 2040 1400 280  3.7142857 3.7285714}%
\special{ar 2900 2040 1400 280  3.7714286 3.7857143}%
\special{ar 2900 2040 1400 280  3.8285714 3.8428571}%
\special{ar 2900 2040 1400 280  3.8857143 3.9000000}%
\special{ar 2900 2040 1400 280  3.9428571 3.9571429}%
\special{ar 2900 2040 1400 280  4.0000000 4.0142857}%
\special{ar 2900 2040 1400 280  4.0571429 4.0714286}%
\special{ar 2900 2040 1400 280  4.1142857 4.1285714}%
\special{ar 2900 2040 1400 280  4.1714286 4.1857143}%
\special{ar 2900 2040 1400 280  4.2285714 4.2428571}%
\special{ar 2900 2040 1400 280  4.2857143 4.3000000}%
\special{ar 2900 2040 1400 280  4.3428571 4.3571429}%
\special{ar 2900 2040 1400 280  4.4000000 4.4142857}%
\special{ar 2900 2040 1400 280  4.4571429 4.4714286}%
\special{ar 2900 2040 1400 280  4.5142857 4.5285714}%
\special{ar 2900 2040 1400 280  4.5714286 4.5857143}%
\special{ar 2900 2040 1400 280  4.6285714 4.6428571}%
\special{ar 2900 2040 1400 280  4.6857143 4.7000000}%
\special{ar 2900 2040 1400 280  4.7428571 4.7571429}%
\special{ar 2900 2040 1400 280  4.8000000 4.8142857}%
\special{ar 2900 2040 1400 280  4.8571429 4.8714286}%
\special{ar 2900 2040 1400 280  4.9142857 4.9285714}%
\special{ar 2900 2040 1400 280  4.9714286 4.9857143}%
\special{ar 2900 2040 1400 280  5.0285714 5.0428571}%
\special{ar 2900 2040 1400 280  5.0857143 5.1000000}%
\special{ar 2900 2040 1400 280  5.1428571 5.1571429}%
\special{ar 2900 2040 1400 280  5.2000000 5.2142857}%
\special{ar 2900 2040 1400 280  5.2571429 5.2714286}%
\special{ar 2900 2040 1400 280  5.3142857 5.3285714}%
\special{ar 2900 2040 1400 280  5.3714286 5.3857143}%
\special{ar 2900 2040 1400 280  5.4285714 5.4428571}%
\special{ar 2900 2040 1400 280  5.4857143 5.5000000}%
\special{ar 2900 2040 1400 280  5.5428571 5.5571429}%
\special{ar 2900 2040 1400 280  5.6000000 5.6142857}%
\special{ar 2900 2040 1400 280  5.6571429 5.6714286}%
\special{ar 2900 2040 1400 280  5.7142857 5.7285714}%
\special{ar 2900 2040 1400 280  5.7714286 5.7857143}%
\special{ar 2900 2040 1400 280  5.8285714 5.8428571}%
\special{ar 2900 2040 1400 280  5.8857143 5.9000000}%
\special{ar 2900 2040 1400 280  5.9428571 5.9571429}%
\special{ar 2900 2040 1400 280  6.0000000 6.0142857}%
\special{ar 2900 2040 1400 280  6.0571429 6.0714286}%
\special{ar 2900 2040 1400 280  6.1142857 6.1285714}%
\special{ar 2900 2040 1400 280  6.1714286 6.1857143}%
\special{ar 2900 2040 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 3005 2015 3005 2045 3005 2045 3005 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 2015 3205 2045 3205 2045 3205 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 2016 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3005 2065 3005 2145 5 0
% $x$
\put(30.0500,-21.4500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 3205 2065 3205 2145 5 0
% $y$
\put(32.0500,-21.4500){\makebox(0,0){$y$}}%
% LINE 1 0 3 0
% 2 2200 2015 2400 2015
% 
\special{pn 13}%
\special{pa 2200 2016}%
\special{pa 2400 2016}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2200 2015 2200 2045 2200 2045 2200 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2015 2400 2045 2400 2045 2400 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2016 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2200 2070 2200 2150 5 0
% $u$
\put(22.0000,-21.5000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2400 2070 2400 2150 5 0
% $v$
\put(24.0000,-21.5000){\makebox(0,0){$v$}}%
% LINE 1 0 3 0
% 2 2405 1215 2605 1215
% 
\special{pn 13}%
\special{pa 2406 1216}%
\special{pa 2606 1216}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3210 1220 3210 1250 3210 1250 3210 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3210 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2405 1215 2405 1245 2405 1245 2405 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2406 1216 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1215 2605 1245 2605 1245 2605 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1216 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2405 995 2405 1075 5 0
% $a$
\put(24.0500,-10.7500){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2605 995 2605 1075 5 0
% $b$
\put(26.0500,-10.7500){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2290 1130 2290 1210 5 0
% 2
\put(22.9000,-12.1000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2740 1130 2740 1210 5 0
% 3
\put(27.4000,-12.1000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3210 1000 3210 1080 5 0
% $p$
\put(32.1000,-10.8000){\makebox(0,0){$p$}}%
% STR 2 0 3 0
% 3 2090 1930 2090 2010 5 0
% 2
\put(20.9000,-20.1000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2910 1930 2910 2010 5 0
% 3
\put(29.1000,-20.1000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2510 1930 2510 2010 5 0
% 4
\put(25.1000,-20.1000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 3320 1930 3320 2010 5 0
% 4
\put(33.2000,-20.1000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 3320 1140 3320 1220 5 0
% 4
\put(33.2000,-12.2000){\makebox(0,0){4}}%
% LINE 2 0 3 0
% 4 3210 1220 3020 2010 3020 2010 3020 2010
% 
\special{pn 8}%
\special{pa 3210 1220}%
\special{pa 3020 2010}%
\special{fp}%
\special{pa 3020 2010}%
\special{pa 3020 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2020 3200 1230
% 
\special{pn 8}%
\special{pa 2200 2020}%
\special{pa 3200 1230}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1230 3000 2010
% 
\special{pn 8}%
\special{pa 2400 1230}%
\special{pa 3000 2010}%
\special{fp}%
% LINE 2 0 3 0
% 4 2610 1220 2200 2010 2200 2010 2200 2010
% 
\special{pn 8}%
\special{pa 2610 1220}%
\special{pa 2200 2010}%
\special{fp}%
\special{pa 2200 2010}%
\special{pa 2200 2010}%
\special{fp}%
\end{picture}%


==> construction_gs.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 55.7000, 14.9000)(  3.6500,-20.7000)
% CIRCLE 2 0 0 0
% 4 1000 1000 1000 1030 1000 1030 1000 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 600 920 600 1000 5 0
% $G$
\put(6.0000,-10.0000){\makebox(0,0){$G$}}%
% CIRCLE 2 0 0 0
% 4 1000 1400 1000 1430 1000 1430 1000 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1400 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1000
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1000}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 600 1800 600 1830 600 1830 600 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 600 1800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1800 1400 1830 1400 1830 1400 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1800 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1400 1800 600 1800
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 1800 1000 1000
% 
\special{pn 8}%
\special{pa 600 1800}%
\special{pa 1000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1000 1400 1800
% 
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1000 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1400 600 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 600 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1130 920 1130 1000 5 0
% $a$
\put(11.3000,-10.0000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 500 1720 500 1800 5 0
% $b$
\put(5.0000,-18.0000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 1500 1720 1500 1800 5 0
% $c$
\put(15.0000,-18.0000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 1000 1470 1000 1550 5 0
% $d$
\put(10.0000,-15.5000){\makebox(0,0){$d$}}%
% VECTOR 2 0 3 0
% 2 1600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1734 1380}%
\special{pa 1748 1400}%
\special{pa 1734 1420}%
\special{pa 1800 1400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2605 1000 2605 1030 2605 1030 2605 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2210 725 2210 805 5 0
% $G^{*}$
\put(22.1000,-8.0500){\makebox(0,0){$G^{*}$}}%
% STR 2 0 3 0
% 3 3215 810 3215 890 5 0
% $I_a$
\put(32.1500,-8.9000){\makebox(0,0){$I_a$}}%
% STR 2 0 3 0
% 3 2805 1720 2805 1800 5 0
% $I_d$
\put(28.0500,-18.0000){\makebox(0,0){$I_d$}}%
% STR 2 0 3 0
% 3 1945 1810 1945 1890 5 0
% $I_b$
\put(19.4500,-18.9000){\makebox(0,0){$I_b$}}%
% STR 2 0 3 0
% 3 3685 1870 3685 1950 5 0
% $I_c$
\put(36.8500,-19.5000){\makebox(0,0){$I_c$}}%
% CIRCLE 2 0 0 0
% 4 2805 1000 2805 1030 2805 1030 2805 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1000 3005 1030 3005 1030 3005 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1600 3005 1630 3005 1630 3005 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1600 2605 1630 2605 1630 2605 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2805 1400 2805 1430 2805 1430 2805 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 2000 3205 2030 3205 2030 3205 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2405 2000 2405 2030 2405 2030 2405 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2406 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2205 1800 2205 1830 2205 1830 2205 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2206 1800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2005 1600 2005 1630 2005 1630 2005 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3405 1800 3405 1830 3405 1830 3405 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3406 1800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3605 1600 3605 1630 3605 1630 3605 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3606 1600 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3605 1600 3005 1000
% 
\special{pn 8}%
\special{pa 3606 1600}%
\special{pa 3006 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2805 1000 2805 1400
% 
\special{pn 8}%
\special{pa 2806 1000}%
\special{pa 2806 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2605 1000 2005 1600
% 
\special{pn 8}%
\special{pa 2606 1000}%
\special{pa 2006 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2205 1800 2605 1600
% 
\special{pn 8}%
\special{pa 2206 1800}%
\special{pa 2606 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2405 2000 3205 2000
% 
\special{pn 8}%
\special{pa 2406 2000}%
\special{pa 3206 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3005 1600 3405 1800
% 
\special{pn 8}%
\special{pa 3006 1600}%
\special{pa 3406 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2805 1000 3115 1120 3115 1120 3115 1120
% 
\special{pn 8}%
\special{ar 2806 1000 310 120  0.0000000 0.0558140}%
\special{ar 2806 1000 310 120  0.2232558 0.2790698}%
\special{ar 2806 1000 310 120  0.4465116 0.5023256}%
\special{ar 2806 1000 310 120  0.6697674 0.7255814}%
\special{ar 2806 1000 310 120  0.8930233 0.9488372}%
\special{ar 2806 1000 310 120  1.1162791 1.1720930}%
\special{ar 2806 1000 310 120  1.3395349 1.3953488}%
\special{ar 2806 1000 310 120  1.5627907 1.6186047}%
\special{ar 2806 1000 310 120  1.7860465 1.8418605}%
\special{ar 2806 1000 310 120  2.0093023 2.0651163}%
\special{ar 2806 1000 310 120  2.2325581 2.2883721}%
\special{ar 2806 1000 310 120  2.4558140 2.5116279}%
\special{ar 2806 1000 310 120  2.6790698 2.7348837}%
\special{ar 2806 1000 310 120  2.9023256 2.9581395}%
\special{ar 2806 1000 310 120  3.1255814 3.1813953}%
\special{ar 2806 1000 310 120  3.3488372 3.4046512}%
\special{ar 2806 1000 310 120  3.5720930 3.6279070}%
\special{ar 2806 1000 310 120  3.7953488 3.8511628}%
\special{ar 2806 1000 310 120  4.0186047 4.0744186}%
\special{ar 2806 1000 310 120  4.2418605 4.2976744}%
\special{ar 2806 1000 310 120  4.4651163 4.5209302}%
\special{ar 2806 1000 310 120  4.6883721 4.7441860}%
\special{ar 2806 1000 310 120  4.9116279 4.9674419}%
\special{ar 2806 1000 310 120  5.1348837 5.1906977}%
\special{ar 2806 1000 310 120  5.3581395 5.4139535}%
\special{ar 2806 1000 310 120  5.5813953 5.6372093}%
\special{ar 2806 1000 310 120  5.8046512 5.8604651}%
\special{ar 2806 1000 310 120  6.0279070 6.0837209}%
\special{ar 2806 1000 310 120  6.2511628 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 2805 1530 3085 1710 3085 1710 3085 1710
% 
\special{pn 8}%
\special{ar 2806 1530 280 180  0.0000000 0.0521739}%
\special{ar 2806 1530 280 180  0.2086957 0.2608696}%
\special{ar 2806 1530 280 180  0.4173913 0.4695652}%
\special{ar 2806 1530 280 180  0.6260870 0.6782609}%
\special{ar 2806 1530 280 180  0.8347826 0.8869565}%
\special{ar 2806 1530 280 180  1.0434783 1.0956522}%
\special{ar 2806 1530 280 180  1.2521739 1.3043478}%
\special{ar 2806 1530 280 180  1.4608696 1.5130435}%
\special{ar 2806 1530 280 180  1.6695652 1.7217391}%
\special{ar 2806 1530 280 180  1.8782609 1.9304348}%
\special{ar 2806 1530 280 180  2.0869565 2.1391304}%
\special{ar 2806 1530 280 180  2.2956522 2.3478261}%
\special{ar 2806 1530 280 180  2.5043478 2.5565217}%
\special{ar 2806 1530 280 180  2.7130435 2.7652174}%
\special{ar 2806 1530 280 180  2.9217391 2.9739130}%
\special{ar 2806 1530 280 180  3.1304348 3.1826087}%
\special{ar 2806 1530 280 180  3.3391304 3.3913043}%
\special{ar 2806 1530 280 180  3.5478261 3.6000000}%
\special{ar 2806 1530 280 180  3.7565217 3.8086957}%
\special{ar 2806 1530 280 180  3.9652174 4.0173913}%
\special{ar 2806 1530 280 180  4.1739130 4.2260870}%
\special{ar 2806 1530 280 180  4.3826087 4.4347826}%
\special{ar 2806 1530 280 180  4.5913043 4.6434783}%
\special{ar 2806 1530 280 180  4.8000000 4.8521739}%
\special{ar 2806 1530 280 180  5.0086957 5.0608696}%
\special{ar 2806 1530 280 180  5.2173913 5.2695652}%
\special{ar 2806 1530 280 180  5.4260870 5.4782609}%
\special{ar 2806 1530 280 180  5.6347826 5.6869565}%
\special{ar 2806 1530 280 180  5.8434783 5.8956522}%
\special{ar 2806 1530 280 180  6.0521739 6.1043478}%
\special{ar 2806 1530 280 180  6.2608696 6.2832853}%
% SPLINE 2 2 3 0
% 41 3665 1530 3681 1553 3691 1582 3694 1616 3690 1654 3679 1695 3662 1738 3637 1782 3607 1827 3573 1870 3534 1911 3492 1950 3448 1984 3403 2012 3358 2035 3314 2052 3273 2063 3236 2066 3202 2062 3172 2052 3150 2035 3134 2012 3124 1983 3121 1948 3125 1911 3136 1871 3153 1827 3178 1782 3208 1738 3242 1695 3281 1653 3323 1615 3367 1582 3412 1553 3457 1530 3501 1513 3542 1502 3579 1499 3613 1503 3643 1513 3665 1530
% 
\special{pn 8}%
\special{pa 3666 1530}%
\special{pa 3684 1558}%
\special{pa 3692 1588}%
\special{pa 3694 1620}%
\special{pa 3692 1652}%
\special{pa 3684 1682}%
\special{pa 3674 1712}%
\special{pa 3660 1742}%
\special{pa 3646 1770}%
\special{pa 3628 1798}%
\special{pa 3610 1824}%
\special{pa 3590 1850}%
\special{pa 3570 1874}%
\special{pa 3548 1898}%
\special{pa 3526 1920}%
\special{pa 3502 1942}%
\special{pa 3478 1962}%
\special{pa 3452 1982}%
\special{pa 3426 2000}%
\special{pa 3398 2016}%
\special{pa 3370 2030}%
\special{pa 3340 2044}%
\special{pa 3310 2054}%
\special{pa 3280 2062}%
\special{pa 3248 2066}%
\special{pa 3216 2064}%
\special{pa 3184 2058}%
\special{pa 3156 2042}%
\special{pa 3136 2016}%
\special{pa 3126 1986}%
\special{pa 3122 1956}%
\special{pa 3124 1924}%
\special{pa 3130 1892}%
\special{pa 3140 1862}%
\special{pa 3152 1832}%
\special{pa 3166 1802}%
\special{pa 3182 1776}%
\special{pa 3200 1750}%
\special{pa 3220 1724}%
\special{pa 3240 1698}%
\special{pa 3262 1674}%
\special{pa 3284 1652}%
\special{pa 3306 1630}%
\special{pa 3332 1610}%
\special{pa 3356 1590}%
\special{pa 3384 1572}%
\special{pa 3410 1554}%
\special{pa 3438 1540}%
\special{pa 3468 1526}%
\special{pa 3498 1514}%
\special{pa 3528 1506}%
\special{pa 3560 1500}%
\special{pa 3592 1500}%
\special{pa 3624 1506}%
\special{pa 3652 1520}%
\special{pa 3666 1530}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 41 1975 1530 1959 1553 1949 1582 1946 1616 1950 1654 1961 1695 1978 1738 2003 1782 2033 1827 2067 1870 2106 1911 2148 1950 2192 1984 2237 2012 2282 2035 2326 2052 2367 2063 2404 2066 2438 2062 2468 2052 2490 2035 2506 2012 2516 1983 2519 1948 2515 1911 2504 1871 2487 1827 2462 1782 2432 1738 2398 1695 2359 1653 2317 1615 2273 1582 2228 1553 2183 1530 2139 1513 2098 1502 2061 1499 2027 1503 1997 1513 1975 1530
% 
\special{pn 8}%
\special{pa 1976 1530}%
\special{pa 1958 1558}%
\special{pa 1948 1588}%
\special{pa 1946 1620}%
\special{pa 1950 1652}%
\special{pa 1958 1682}%
\special{pa 1968 1712}%
\special{pa 1980 1742}%
\special{pa 1996 1770}%
\special{pa 2014 1798}%
\special{pa 2030 1824}%
\special{pa 2050 1850}%
\special{pa 2070 1874}%
\special{pa 2092 1898}%
\special{pa 2116 1920}%
\special{pa 2138 1942}%
\special{pa 2164 1962}%
\special{pa 2188 1982}%
\special{pa 2216 2000}%
\special{pa 2242 2016}%
\special{pa 2272 2030}%
\special{pa 2300 2044}%
\special{pa 2330 2054}%
\special{pa 2362 2062}%
\special{pa 2394 2066}%
\special{pa 2426 2064}%
\special{pa 2456 2058}%
\special{pa 2484 2042}%
\special{pa 2504 2016}%
\special{pa 2516 1986}%
\special{pa 2520 1956}%
\special{pa 2518 1924}%
\special{pa 2510 1892}%
\special{pa 2502 1862}%
\special{pa 2490 1832}%
\special{pa 2474 1802}%
\special{pa 2458 1776}%
\special{pa 2440 1750}%
\special{pa 2422 1724}%
\special{pa 2402 1698}%
\special{pa 2380 1674}%
\special{pa 2358 1652}%
\special{pa 2334 1630}%
\special{pa 2310 1610}%
\special{pa 2284 1590}%
\special{pa 2258 1572}%
\special{pa 2230 1554}%
\special{pa 2202 1540}%
\special{pa 2174 1526}%
\special{pa 2144 1514}%
\special{pa 2112 1506}%
\special{pa 2082 1500}%
\special{pa 2050 1500}%
\special{pa 2018 1506}%
\special{pa 1988 1520}%
\special{pa 1976 1530}%
\special{sp -0.045}%
% VECTOR 2 0 3 0
% 2 3800 1400 4000 1400
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 4000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1400}%
\special{pa 3934 1380}%
\special{pa 3948 1400}%
\special{pa 3934 1420}%
\special{pa 4000 1400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4810 1000 4810 1030 4810 1030 4810 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4810 1000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4415 725 4415 805 5 0
% $G^{**}$
\put(44.1500,-8.0500){\makebox(0,0){$G^{**}$}}%
% CIRCLE 2 0 0 0
% 4 5010 1000 5010 1030 5010 1030 5010 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5010 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 1000 5210 1030 5210 1030 5210 1030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 1600 5210 1630 5210 1630 5210 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5210 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4810 1600 4810 1630 4810 1630 4810 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4810 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5010 1400 5010 1430 5010 1430 5010 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5010 1400 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5410 2000 5410 2030 5410 2030 5410 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5410 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4610 2000 4610 2030 4610 2030 4610 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4610 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4410 1800 4410 1830 4410 1830 4410 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4410 1800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4210 1600 4210 1630 4210 1630 4210 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4210 1600 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5610 1800 5610 1830 5610 1830 5610 1830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5610 1800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5810 1600 5810 1630 5810 1630 5810 1630
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5810 1600 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5810 1600 5210 1000
% 
\special{pn 8}%
\special{pa 5810 1600}%
\special{pa 5210 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5010 1000 5010 1400
% 
\special{pn 8}%
\special{pa 5010 1000}%
\special{pa 5010 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4810 1000 4210 1600
% 
\special{pn 8}%
\special{pa 4810 1000}%
\special{pa 4210 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4410 1800 4810 1600
% 
\special{pn 8}%
\special{pa 4410 1800}%
\special{pa 4810 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 2000 5410 2000
% 
\special{pn 8}%
\special{pa 4610 2000}%
\special{pa 5410 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5210 1600 5610 1800
% 
\special{pn 8}%
\special{pa 5210 1600}%
\special{pa 5610 1800}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 5010 1000 5320 1120 5320 1120 5320 1120
% 
\special{pn 8}%
\special{ar 5010 1000 310 120  0.0000000 0.0558140}%
\special{ar 5010 1000 310 120  0.2232558 0.2790698}%
\special{ar 5010 1000 310 120  0.4465116 0.5023256}%
\special{ar 5010 1000 310 120  0.6697674 0.7255814}%
\special{ar 5010 1000 310 120  0.8930233 0.9488372}%
\special{ar 5010 1000 310 120  1.1162791 1.1720930}%
\special{ar 5010 1000 310 120  1.3395349 1.3953488}%
\special{ar 5010 1000 310 120  1.5627907 1.6186047}%
\special{ar 5010 1000 310 120  1.7860465 1.8418605}%
\special{ar 5010 1000 310 120  2.0093023 2.0651163}%
\special{ar 5010 1000 310 120  2.2325581 2.2883721}%
\special{ar 5010 1000 310 120  2.4558140 2.5116279}%
\special{ar 5010 1000 310 120  2.6790698 2.7348837}%
\special{ar 5010 1000 310 120  2.9023256 2.9581395}%
\special{ar 5010 1000 310 120  3.1255814 3.1813953}%
\special{ar 5010 1000 310 120  3.3488372 3.4046512}%
\special{ar 5010 1000 310 120  3.5720930 3.6279070}%
\special{ar 5010 1000 310 120  3.7953488 3.8511628}%
\special{ar 5010 1000 310 120  4.0186047 4.0744186}%
\special{ar 5010 1000 310 120  4.2418605 4.2976744}%
\special{ar 5010 1000 310 120  4.4651163 4.5209302}%
\special{ar 5010 1000 310 120  4.6883721 4.7441860}%
\special{ar 5010 1000 310 120  4.9116279 4.9674419}%
\special{ar 5010 1000 310 120  5.1348837 5.1906977}%
\special{ar 5010 1000 310 120  5.3581395 5.4139535}%
\special{ar 5010 1000 310 120  5.5813953 5.6372093}%
\special{ar 5010 1000 310 120  5.8046512 5.8604651}%
\special{ar 5010 1000 310 120  6.0279070 6.0837209}%
\special{ar 5010 1000 310 120  6.2511628 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 5010 1530 5290 1710 5290 1710 5290 1710
% 
\special{pn 8}%
\special{ar 5010 1530 280 180  0.0000000 0.0521739}%
\special{ar 5010 1530 280 180  0.2086957 0.2608696}%
\special{ar 5010 1530 280 180  0.4173913 0.4695652}%
\special{ar 5010 1530 280 180  0.6260870 0.6782609}%
\special{ar 5010 1530 280 180  0.8347826 0.8869565}%
\special{ar 5010 1530 280 180  1.0434783 1.0956522}%
\special{ar 5010 1530 280 180  1.2521739 1.3043478}%
\special{ar 5010 1530 280 180  1.4608696 1.5130435}%
\special{ar 5010 1530 280 180  1.6695652 1.7217391}%
\special{ar 5010 1530 280 180  1.8782609 1.9304348}%
\special{ar 5010 1530 280 180  2.0869565 2.1391304}%
\special{ar 5010 1530 280 180  2.2956522 2.3478261}%
\special{ar 5010 1530 280 180  2.5043478 2.5565217}%
\special{ar 5010 1530 280 180  2.7130435 2.7652174}%
\special{ar 5010 1530 280 180  2.9217391 2.9739130}%
\special{ar 5010 1530 280 180  3.1304348 3.1826087}%
\special{ar 5010 1530 280 180  3.3391304 3.3913043}%
\special{ar 5010 1530 280 180  3.5478261 3.6000000}%
\special{ar 5010 1530 280 180  3.7565217 3.8086957}%
\special{ar 5010 1530 280 180  3.9652174 4.0173913}%
\special{ar 5010 1530 280 180  4.1739130 4.2260870}%
\special{ar 5010 1530 280 180  4.3826087 4.4347826}%
\special{ar 5010 1530 280 180  4.5913043 4.6434783}%
\special{ar 5010 1530 280 180  4.8000000 4.8521739}%
\special{ar 5010 1530 280 180  5.0086957 5.0608696}%
\special{ar 5010 1530 280 180  5.2173913 5.2695652}%
\special{ar 5010 1530 280 180  5.4260870 5.4782609}%
\special{ar 5010 1530 280 180  5.6347826 5.6869565}%
\special{ar 5010 1530 280 180  5.8434783 5.8956522}%
\special{ar 5010 1530 280 180  6.0521739 6.1043478}%
\special{ar 5010 1530 280 180  6.2608696 6.2832853}%
% SPLINE 2 2 3 0
% 41 5870 1530 5886 1553 5896 1582 5899 1616 5895 1654 5884 1695 5867 1738 5842 1782 5812 1827 5778 1870 5739 1911 5697 1950 5653 1984 5608 2012 5563 2035 5519 2052 5478 2063 5441 2066 5407 2062 5377 2052 5355 2035 5339 2012 5329 1983 5326 1948 5330 1911 5341 1871 5358 1827 5383 1782 5413 1738 5447 1695 5486 1653 5528 1615 5572 1582 5617 1553 5662 1530 5706 1513 5747 1502 5784 1499 5818 1503 5848 1513 5870 1530
% 
\special{pn 8}%
\special{pa 5870 1530}%
\special{pa 5888 1558}%
\special{pa 5898 1588}%
\special{pa 5900 1620}%
\special{pa 5896 1652}%
\special{pa 5888 1682}%
\special{pa 5878 1712}%
\special{pa 5866 1742}%
\special{pa 5850 1770}%
\special{pa 5832 1798}%
\special{pa 5816 1824}%
\special{pa 5796 1850}%
\special{pa 5776 1874}%
\special{pa 5754 1898}%
\special{pa 5730 1920}%
\special{pa 5708 1942}%
\special{pa 5682 1962}%
\special{pa 5658 1982}%
\special{pa 5630 2000}%
\special{pa 5604 2016}%
\special{pa 5574 2030}%
\special{pa 5546 2044}%
\special{pa 5516 2054}%
\special{pa 5484 2062}%
\special{pa 5452 2066}%
\special{pa 5420 2064}%
\special{pa 5390 2058}%
\special{pa 5362 2042}%
\special{pa 5342 2016}%
\special{pa 5330 1986}%
\special{pa 5326 1956}%
\special{pa 5328 1924}%
\special{pa 5336 1892}%
\special{pa 5344 1862}%
\special{pa 5356 1832}%
\special{pa 5372 1802}%
\special{pa 5388 1776}%
\special{pa 5406 1750}%
\special{pa 5424 1724}%
\special{pa 5444 1698}%
\special{pa 5466 1674}%
\special{pa 5488 1652}%
\special{pa 5512 1630}%
\special{pa 5536 1610}%
\special{pa 5562 1590}%
\special{pa 5588 1572}%
\special{pa 5616 1554}%
\special{pa 5644 1540}%
\special{pa 5672 1526}%
\special{pa 5702 1514}%
\special{pa 5734 1506}%
\special{pa 5764 1500}%
\special{pa 5796 1500}%
\special{pa 5828 1506}%
\special{pa 5858 1520}%
\special{pa 5870 1530}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 41 4180 1530 4164 1553 4154 1582 4151 1616 4155 1654 4166 1695 4183 1738 4208 1782 4238 1827 4272 1870 4311 1911 4353 1950 4397 1984 4442 2012 4487 2035 4531 2052 4572 2063 4609 2066 4643 2062 4673 2052 4695 2035 4711 2012 4721 1983 4724 1948 4720 1911 4709 1871 4692 1827 4667 1782 4637 1738 4603 1695 4564 1653 4522 1615 4478 1582 4433 1553 4388 1530 4344 1513 4303 1502 4266 1499 4232 1503 4202 1513 4180 1530
% 
\special{pn 8}%
\special{pa 4180 1530}%
\special{pa 4162 1558}%
\special{pa 4154 1588}%
\special{pa 4152 1620}%
\special{pa 4154 1652}%
\special{pa 4162 1682}%
\special{pa 4172 1712}%
\special{pa 4186 1742}%
\special{pa 4200 1770}%
\special{pa 4218 1798}%
\special{pa 4236 1824}%
\special{pa 4256 1850}%
\special{pa 4276 1874}%
\special{pa 4298 1898}%
\special{pa 4320 1920}%
\special{pa 4344 1942}%
\special{pa 4368 1962}%
\special{pa 4394 1982}%
\special{pa 4420 2000}%
\special{pa 4448 2016}%
\special{pa 4476 2030}%
\special{pa 4506 2044}%
\special{pa 4536 2054}%
\special{pa 4566 2062}%
\special{pa 4598 2066}%
\special{pa 4630 2064}%
\special{pa 4662 2058}%
\special{pa 4690 2042}%
\special{pa 4710 2016}%
\special{pa 4720 1986}%
\special{pa 4724 1956}%
\special{pa 4722 1924}%
\special{pa 4716 1892}%
\special{pa 4706 1862}%
\special{pa 4694 1832}%
\special{pa 4680 1802}%
\special{pa 4664 1776}%
\special{pa 4646 1750}%
\special{pa 4626 1724}%
\special{pa 4606 1698}%
\special{pa 4584 1674}%
\special{pa 4562 1652}%
\special{pa 4540 1630}%
\special{pa 4514 1610}%
\special{pa 4490 1590}%
\special{pa 4462 1572}%
\special{pa 4436 1554}%
\special{pa 4408 1540}%
\special{pa 4378 1526}%
\special{pa 4348 1514}%
\special{pa 4318 1506}%
\special{pa 4286 1500}%
\special{pa 4254 1500}%
\special{pa 4222 1506}%
\special{pa 4194 1520}%
\special{pa 4180 1530}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 4905 800 4905 830 4905 830 4905 830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4906 800 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5105 800 5105 830 5105 830 5105 830
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5106 800 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4920 585 4920 665 5 0
% $x_a$
\put(49.2000,-6.6500){\makebox(0,0){$x_a$}}%
% STR 2 0 3 0
% 3 5120 585 5120 665 5 0
% $y_a$
\put(51.2000,-6.6500){\makebox(0,0){$y_a$}}%
% LINE 2 0 3 0
% 2 5105 800 4905 800
% 
\special{pn 8}%
\special{pa 5106 800}%
\special{pa 4906 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4905 800 4815 1000
% 
\special{pn 8}%
\special{pa 4906 800}%
\special{pa 4816 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5015 1000 4895 800
% 
\special{pn 8}%
\special{pa 5016 1000}%
\special{pa 4896 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5095 800 4815 1000
% 
\special{pn 8}%
\special{pa 5096 800}%
\special{pa 4816 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5015 1000 5105 800
% 
\special{pn 8}%
\special{pa 5016 1000}%
\special{pa 5106 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5105 800 5215 1000
% 
\special{pn 8}%
\special{pa 5106 800}%
\special{pa 5216 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5215 1000 4905 800
% 
\special{pn 8}%
\special{pa 5216 1000}%
\special{pa 4906 800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4105 1840 4105 1870 4105 1870 4105 1870
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4106 1840 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4305 2040 4305 2070 4305 2070 4305 2070
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4306 2040 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5705 2040 5705 2070 5705 2070 5705 2070
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5706 2040 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5905 1840 5905 1870 5905 1870 5905 1870
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5906 1840 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4905 1770 4905 1800 4905 1800 4905 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4906 1770 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5105 1770 5105 1800 5105 1800 5105 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5106 1770 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5105 1770 4905 1770
% 
\special{pn 8}%
\special{pa 5106 1770}%
\special{pa 4906 1770}%
\special{fp}%
% LINE 2 0 3 0
% 2 4305 2030 4105 1830
% 
\special{pn 8}%
\special{pa 4306 2030}%
\special{pa 4106 1830}%
\special{fp}%
% LINE 2 0 3 0
% 2 5705 2030 5905 1830
% 
\special{pn 8}%
\special{pa 5706 2030}%
\special{pa 5906 1830}%
\special{fp}%
% LINE 2 0 3 0
% 2 5905 1830 5815 1600
% 
\special{pn 8}%
\special{pa 5906 1830}%
\special{pa 5816 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5905 1840 5615 1800
% 
\special{pn 8}%
\special{pa 5906 1840}%
\special{pa 5616 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5415 2000 5895 1840
% 
\special{pn 8}%
\special{pa 5416 2000}%
\special{pa 5896 1840}%
\special{fp}%
% LINE 2 0 3 0
% 2 5705 2040 5605 1800
% 
\special{pn 8}%
\special{pa 5706 2040}%
\special{pa 5606 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5815 1600 5715 2030
% 
\special{pn 8}%
\special{pa 5816 1600}%
\special{pa 5716 2030}%
\special{fp}%
% LINE 2 0 3 0
% 2 5715 2030 5415 2000
% 
\special{pn 8}%
\special{pa 5716 2030}%
\special{pa 5416 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4615 2000 4305 2040
% 
\special{pn 8}%
\special{pa 4616 2000}%
\special{pa 4306 2040}%
\special{fp}%
% LINE 2 0 3 0
% 2 4305 2040 4225 1610
% 
\special{pn 8}%
\special{pa 4306 2040}%
\special{pa 4226 1610}%
\special{fp}%
% LINE 2 0 3 0
% 2 4305 2040 4415 1800
% 
\special{pn 8}%
\special{pa 4306 2040}%
\special{pa 4416 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4415 1800 4105 1840
% 
\special{pn 8}%
\special{pa 4416 1800}%
\special{pa 4106 1840}%
\special{fp}%
% LINE 2 0 3 0
% 2 4105 1840 4215 1600
% 
\special{pn 8}%
\special{pa 4106 1840}%
\special{pa 4216 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4615 2000 4095 1840
% 
\special{pn 8}%
\special{pa 4616 2000}%
\special{pa 4096 1840}%
\special{fp}%
% LINE 2 0 3 0
% 2 4905 1770 5015 1410
% 
\special{pn 8}%
\special{pa 4906 1770}%
\special{pa 5016 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5015 1410 5115 1770
% 
\special{pn 8}%
\special{pa 5016 1410}%
\special{pa 5116 1770}%
\special{fp}%
% LINE 2 0 3 0
% 2 5115 1770 4815 1600
% 
\special{pn 8}%
\special{pa 5116 1770}%
\special{pa 4816 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5215 1600 4905 1770
% 
\special{pn 8}%
\special{pa 5216 1600}%
\special{pa 4906 1770}%
\special{fp}%
% LINE 2 0 3 0
% 2 4905 1770 4815 1600
% 
\special{pn 8}%
\special{pa 4906 1770}%
\special{pa 4816 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5215 1600 5115 1770
% 
\special{pn 8}%
\special{pa 5216 1600}%
\special{pa 5116 1770}%
\special{fp}%
% STR 2 0 3 0
% 3 4930 1800 4930 1880 5 0
% $x_d$
\put(49.3000,-18.8000){\makebox(0,0){$x_d$}}%
% STR 2 0 3 0
% 3 5130 1800 5130 1880 5 0
% $y_d$
\put(51.3000,-18.8000){\makebox(0,0){$y_d$}}%
% STR 2 0 3 0
% 3 3965 1785 3965 1865 5 0
% $x_b$
\put(39.6500,-18.6500){\makebox(0,0){$x_b$}}%
% STR 2 0 3 0
% 3 4165 1985 4165 2065 5 0
% $y_b$
\put(41.6500,-20.6500){\makebox(0,0){$y_b$}}%
% STR 2 0 3 0
% 3 5855 1985 5855 2065 5 0
% $y_c$
\put(58.5500,-20.6500){\makebox(0,0){$y_c$}}%
% STR 2 0 3 0
% 3 6055 1785 6055 1865 5 0
% $x_c$
\put(60.5500,-18.6500){\makebox(0,0){$x_c$}}%
\end{picture}%


==> ge5_1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.0000, 14.2000)( 15.0000,-23.1000)
% STR 2 0 3 0
% 3 1640 895 1640 975 5 0
% $S$
\put(16.4000,-9.7500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1640 1710 1640 1790 5 0
% $T$
\put(16.4000,-17.9000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 2900 1205 4300 1485 4300 1485 4300 1485
% 
\special{pn 8}%
\special{ar 2900 1206 1400 280  0.0000000 0.0142857}%
\special{ar 2900 1206 1400 280  0.0571429 0.0714286}%
\special{ar 2900 1206 1400 280  0.1142857 0.1285714}%
\special{ar 2900 1206 1400 280  0.1714286 0.1857143}%
\special{ar 2900 1206 1400 280  0.2285714 0.2428571}%
\special{ar 2900 1206 1400 280  0.2857143 0.3000000}%
\special{ar 2900 1206 1400 280  0.3428571 0.3571429}%
\special{ar 2900 1206 1400 280  0.4000000 0.4142857}%
\special{ar 2900 1206 1400 280  0.4571429 0.4714286}%
\special{ar 2900 1206 1400 280  0.5142857 0.5285714}%
\special{ar 2900 1206 1400 280  0.5714286 0.5857143}%
\special{ar 2900 1206 1400 280  0.6285714 0.6428571}%
\special{ar 2900 1206 1400 280  0.6857143 0.7000000}%
\special{ar 2900 1206 1400 280  0.7428571 0.7571429}%
\special{ar 2900 1206 1400 280  0.8000000 0.8142857}%
\special{ar 2900 1206 1400 280  0.8571429 0.8714286}%
\special{ar 2900 1206 1400 280  0.9142857 0.9285714}%
\special{ar 2900 1206 1400 280  0.9714286 0.9857143}%
\special{ar 2900 1206 1400 280  1.0285714 1.0428571}%
\special{ar 2900 1206 1400 280  1.0857143 1.1000000}%
\special{ar 2900 1206 1400 280  1.1428571 1.1571429}%
\special{ar 2900 1206 1400 280  1.2000000 1.2142857}%
\special{ar 2900 1206 1400 280  1.2571429 1.2714286}%
\special{ar 2900 1206 1400 280  1.3142857 1.3285714}%
\special{ar 2900 1206 1400 280  1.3714286 1.3857143}%
\special{ar 2900 1206 1400 280  1.4285714 1.4428571}%
\special{ar 2900 1206 1400 280  1.4857143 1.5000000}%
\special{ar 2900 1206 1400 280  1.5428571 1.5571429}%
\special{ar 2900 1206 1400 280  1.6000000 1.6142857}%
\special{ar 2900 1206 1400 280  1.6571429 1.6714286}%
\special{ar 2900 1206 1400 280  1.7142857 1.7285714}%
\special{ar 2900 1206 1400 280  1.7714286 1.7857143}%
\special{ar 2900 1206 1400 280  1.8285714 1.8428571}%
\special{ar 2900 1206 1400 280  1.8857143 1.9000000}%
\special{ar 2900 1206 1400 280  1.9428571 1.9571429}%
\special{ar 2900 1206 1400 280  2.0000000 2.0142857}%
\special{ar 2900 1206 1400 280  2.0571429 2.0714286}%
\special{ar 2900 1206 1400 280  2.1142857 2.1285714}%
\special{ar 2900 1206 1400 280  2.1714286 2.1857143}%
\special{ar 2900 1206 1400 280  2.2285714 2.2428571}%
\special{ar 2900 1206 1400 280  2.2857143 2.3000000}%
\special{ar 2900 1206 1400 280  2.3428571 2.3571429}%
\special{ar 2900 1206 1400 280  2.4000000 2.4142857}%
\special{ar 2900 1206 1400 280  2.4571429 2.4714286}%
\special{ar 2900 1206 1400 280  2.5142857 2.5285714}%
\special{ar 2900 1206 1400 280  2.5714286 2.5857143}%
\special{ar 2900 1206 1400 280  2.6285714 2.6428571}%
\special{ar 2900 1206 1400 280  2.6857143 2.7000000}%
\special{ar 2900 1206 1400 280  2.7428571 2.7571429}%
\special{ar 2900 1206 1400 280  2.8000000 2.8142857}%
\special{ar 2900 1206 1400 280  2.8571429 2.8714286}%
\special{ar 2900 1206 1400 280  2.9142857 2.9285714}%
\special{ar 2900 1206 1400 280  2.9714286 2.9857143}%
\special{ar 2900 1206 1400 280  3.0285714 3.0428571}%
\special{ar 2900 1206 1400 280  3.0857143 3.1000000}%
\special{ar 2900 1206 1400 280  3.1428571 3.1571429}%
\special{ar 2900 1206 1400 280  3.2000000 3.2142857}%
\special{ar 2900 1206 1400 280  3.2571429 3.2714286}%
\special{ar 2900 1206 1400 280  3.3142857 3.3285714}%
\special{ar 2900 1206 1400 280  3.3714286 3.3857143}%
\special{ar 2900 1206 1400 280  3.4285714 3.4428571}%
\special{ar 2900 1206 1400 280  3.4857143 3.5000000}%
\special{ar 2900 1206 1400 280  3.5428571 3.5571429}%
\special{ar 2900 1206 1400 280  3.6000000 3.6142857}%
\special{ar 2900 1206 1400 280  3.6571429 3.6714286}%
\special{ar 2900 1206 1400 280  3.7142857 3.7285714}%
\special{ar 2900 1206 1400 280  3.7714286 3.7857143}%
\special{ar 2900 1206 1400 280  3.8285714 3.8428571}%
\special{ar 2900 1206 1400 280  3.8857143 3.9000000}%
\special{ar 2900 1206 1400 280  3.9428571 3.9571429}%
\special{ar 2900 1206 1400 280  4.0000000 4.0142857}%
\special{ar 2900 1206 1400 280  4.0571429 4.0714286}%
\special{ar 2900 1206 1400 280  4.1142857 4.1285714}%
\special{ar 2900 1206 1400 280  4.1714286 4.1857143}%
\special{ar 2900 1206 1400 280  4.2285714 4.2428571}%
\special{ar 2900 1206 1400 280  4.2857143 4.3000000}%
\special{ar 2900 1206 1400 280  4.3428571 4.3571429}%
\special{ar 2900 1206 1400 280  4.4000000 4.4142857}%
\special{ar 2900 1206 1400 280  4.4571429 4.4714286}%
\special{ar 2900 1206 1400 280  4.5142857 4.5285714}%
\special{ar 2900 1206 1400 280  4.5714286 4.5857143}%
\special{ar 2900 1206 1400 280  4.6285714 4.6428571}%
\special{ar 2900 1206 1400 280  4.6857143 4.7000000}%
\special{ar 2900 1206 1400 280  4.7428571 4.7571429}%
\special{ar 2900 1206 1400 280  4.8000000 4.8142857}%
\special{ar 2900 1206 1400 280  4.8571429 4.8714286}%
\special{ar 2900 1206 1400 280  4.9142857 4.9285714}%
\special{ar 2900 1206 1400 280  4.9714286 4.9857143}%
\special{ar 2900 1206 1400 280  5.0285714 5.0428571}%
\special{ar 2900 1206 1400 280  5.0857143 5.1000000}%
\special{ar 2900 1206 1400 280  5.1428571 5.1571429}%
\special{ar 2900 1206 1400 280  5.2000000 5.2142857}%
\special{ar 2900 1206 1400 280  5.2571429 5.2714286}%
\special{ar 2900 1206 1400 280  5.3142857 5.3285714}%
\special{ar 2900 1206 1400 280  5.3714286 5.3857143}%
\special{ar 2900 1206 1400 280  5.4285714 5.4428571}%
\special{ar 2900 1206 1400 280  5.4857143 5.5000000}%
\special{ar 2900 1206 1400 280  5.5428571 5.5571429}%
\special{ar 2900 1206 1400 280  5.6000000 5.6142857}%
\special{ar 2900 1206 1400 280  5.6571429 5.6714286}%
\special{ar 2900 1206 1400 280  5.7142857 5.7285714}%
\special{ar 2900 1206 1400 280  5.7714286 5.7857143}%
\special{ar 2900 1206 1400 280  5.8285714 5.8428571}%
\special{ar 2900 1206 1400 280  5.8857143 5.9000000}%
\special{ar 2900 1206 1400 280  5.9428571 5.9571429}%
\special{ar 2900 1206 1400 280  6.0000000 6.0142857}%
\special{ar 2900 1206 1400 280  6.0571429 6.0714286}%
\special{ar 2900 1206 1400 280  6.1142857 6.1285714}%
\special{ar 2900 1206 1400 280  6.1714286 6.1857143}%
\special{ar 2900 1206 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 3205 2085 3205 2165 5 0
% 5
\put(32.0500,-21.6500){\makebox(0,0){5}}%
% LINE 1 0 3 0
% 2 3405 2015 3605 2015
% 
\special{pn 13}%
\special{pa 3406 2016}%
\special{pa 3606 2016}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2900 2030 4300 2310 4300 2310 4300 2310
% 
\special{pn 8}%
\special{ar 2900 2030 1400 280  0.0000000 0.0142857}%
\special{ar 2900 2030 1400 280  0.0571429 0.0714286}%
\special{ar 2900 2030 1400 280  0.1142857 0.1285714}%
\special{ar 2900 2030 1400 280  0.1714286 0.1857143}%
\special{ar 2900 2030 1400 280  0.2285714 0.2428571}%
\special{ar 2900 2030 1400 280  0.2857143 0.3000000}%
\special{ar 2900 2030 1400 280  0.3428571 0.3571429}%
\special{ar 2900 2030 1400 280  0.4000000 0.4142857}%
\special{ar 2900 2030 1400 280  0.4571429 0.4714286}%
\special{ar 2900 2030 1400 280  0.5142857 0.5285714}%
\special{ar 2900 2030 1400 280  0.5714286 0.5857143}%
\special{ar 2900 2030 1400 280  0.6285714 0.6428571}%
\special{ar 2900 2030 1400 280  0.6857143 0.7000000}%
\special{ar 2900 2030 1400 280  0.7428571 0.7571429}%
\special{ar 2900 2030 1400 280  0.8000000 0.8142857}%
\special{ar 2900 2030 1400 280  0.8571429 0.8714286}%
\special{ar 2900 2030 1400 280  0.9142857 0.9285714}%
\special{ar 2900 2030 1400 280  0.9714286 0.9857143}%
\special{ar 2900 2030 1400 280  1.0285714 1.0428571}%
\special{ar 2900 2030 1400 280  1.0857143 1.1000000}%
\special{ar 2900 2030 1400 280  1.1428571 1.1571429}%
\special{ar 2900 2030 1400 280  1.2000000 1.2142857}%
\special{ar 2900 2030 1400 280  1.2571429 1.2714286}%
\special{ar 2900 2030 1400 280  1.3142857 1.3285714}%
\special{ar 2900 2030 1400 280  1.3714286 1.3857143}%
\special{ar 2900 2030 1400 280  1.4285714 1.4428571}%
\special{ar 2900 2030 1400 280  1.4857143 1.5000000}%
\special{ar 2900 2030 1400 280  1.5428571 1.5571429}%
\special{ar 2900 2030 1400 280  1.6000000 1.6142857}%
\special{ar 2900 2030 1400 280  1.6571429 1.6714286}%
\special{ar 2900 2030 1400 280  1.7142857 1.7285714}%
\special{ar 2900 2030 1400 280  1.7714286 1.7857143}%
\special{ar 2900 2030 1400 280  1.8285714 1.8428571}%
\special{ar 2900 2030 1400 280  1.8857143 1.9000000}%
\special{ar 2900 2030 1400 280  1.9428571 1.9571429}%
\special{ar 2900 2030 1400 280  2.0000000 2.0142857}%
\special{ar 2900 2030 1400 280  2.0571429 2.0714286}%
\special{ar 2900 2030 1400 280  2.1142857 2.1285714}%
\special{ar 2900 2030 1400 280  2.1714286 2.1857143}%
\special{ar 2900 2030 1400 280  2.2285714 2.2428571}%
\special{ar 2900 2030 1400 280  2.2857143 2.3000000}%
\special{ar 2900 2030 1400 280  2.3428571 2.3571429}%
\special{ar 2900 2030 1400 280  2.4000000 2.4142857}%
\special{ar 2900 2030 1400 280  2.4571429 2.4714286}%
\special{ar 2900 2030 1400 280  2.5142857 2.5285714}%
\special{ar 2900 2030 1400 280  2.5714286 2.5857143}%
\special{ar 2900 2030 1400 280  2.6285714 2.6428571}%
\special{ar 2900 2030 1400 280  2.6857143 2.7000000}%
\special{ar 2900 2030 1400 280  2.7428571 2.7571429}%
\special{ar 2900 2030 1400 280  2.8000000 2.8142857}%
\special{ar 2900 2030 1400 280  2.8571429 2.8714286}%
\special{ar 2900 2030 1400 280  2.9142857 2.9285714}%
\special{ar 2900 2030 1400 280  2.9714286 2.9857143}%
\special{ar 2900 2030 1400 280  3.0285714 3.0428571}%
\special{ar 2900 2030 1400 280  3.0857143 3.1000000}%
\special{ar 2900 2030 1400 280  3.1428571 3.1571429}%
\special{ar 2900 2030 1400 280  3.2000000 3.2142857}%
\special{ar 2900 2030 1400 280  3.2571429 3.2714286}%
\special{ar 2900 2030 1400 280  3.3142857 3.3285714}%
\special{ar 2900 2030 1400 280  3.3714286 3.3857143}%
\special{ar 2900 2030 1400 280  3.4285714 3.4428571}%
\special{ar 2900 2030 1400 280  3.4857143 3.5000000}%
\special{ar 2900 2030 1400 280  3.5428571 3.5571429}%
\special{ar 2900 2030 1400 280  3.6000000 3.6142857}%
\special{ar 2900 2030 1400 280  3.6571429 3.6714286}%
\special{ar 2900 2030 1400 280  3.7142857 3.7285714}%
\special{ar 2900 2030 1400 280  3.7714286 3.7857143}%
\special{ar 2900 2030 1400 280  3.8285714 3.8428571}%
\special{ar 2900 2030 1400 280  3.8857143 3.9000000}%
\special{ar 2900 2030 1400 280  3.9428571 3.9571429}%
\special{ar 2900 2030 1400 280  4.0000000 4.0142857}%
\special{ar 2900 2030 1400 280  4.0571429 4.0714286}%
\special{ar 2900 2030 1400 280  4.1142857 4.1285714}%
\special{ar 2900 2030 1400 280  4.1714286 4.1857143}%
\special{ar 2900 2030 1400 280  4.2285714 4.2428571}%
\special{ar 2900 2030 1400 280  4.2857143 4.3000000}%
\special{ar 2900 2030 1400 280  4.3428571 4.3571429}%
\special{ar 2900 2030 1400 280  4.4000000 4.4142857}%
\special{ar 2900 2030 1400 280  4.4571429 4.4714286}%
\special{ar 2900 2030 1400 280  4.5142857 4.5285714}%
\special{ar 2900 2030 1400 280  4.5714286 4.5857143}%
\special{ar 2900 2030 1400 280  4.6285714 4.6428571}%
\special{ar 2900 2030 1400 280  4.6857143 4.7000000}%
\special{ar 2900 2030 1400 280  4.7428571 4.7571429}%
\special{ar 2900 2030 1400 280  4.8000000 4.8142857}%
\special{ar 2900 2030 1400 280  4.8571429 4.8714286}%
\special{ar 2900 2030 1400 280  4.9142857 4.9285714}%
\special{ar 2900 2030 1400 280  4.9714286 4.9857143}%
\special{ar 2900 2030 1400 280  5.0285714 5.0428571}%
\special{ar 2900 2030 1400 280  5.0857143 5.1000000}%
\special{ar 2900 2030 1400 280  5.1428571 5.1571429}%
\special{ar 2900 2030 1400 280  5.2000000 5.2142857}%
\special{ar 2900 2030 1400 280  5.2571429 5.2714286}%
\special{ar 2900 2030 1400 280  5.3142857 5.3285714}%
\special{ar 2900 2030 1400 280  5.3714286 5.3857143}%
\special{ar 2900 2030 1400 280  5.4285714 5.4428571}%
\special{ar 2900 2030 1400 280  5.4857143 5.5000000}%
\special{ar 2900 2030 1400 280  5.5428571 5.5571429}%
\special{ar 2900 2030 1400 280  5.6000000 5.6142857}%
\special{ar 2900 2030 1400 280  5.6571429 5.6714286}%
\special{ar 2900 2030 1400 280  5.7142857 5.7285714}%
\special{ar 2900 2030 1400 280  5.7714286 5.7857143}%
\special{ar 2900 2030 1400 280  5.8285714 5.8428571}%
\special{ar 2900 2030 1400 280  5.8857143 5.9000000}%
\special{ar 2900 2030 1400 280  5.9428571 5.9571429}%
\special{ar 2900 2030 1400 280  6.0000000 6.0142857}%
\special{ar 2900 2030 1400 280  6.0571429 6.0714286}%
\special{ar 2900 2030 1400 280  6.1142857 6.1285714}%
\special{ar 2900 2030 1400 280  6.1714286 6.1857143}%
\special{ar 2900 2030 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 3205 2015 3205 2045 3205 2045 3205 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3405 2015 3405 2045 3405 2045 3405 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3406 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3605 2015 3605 2045 3605 2045 3605 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3606 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3805 2015 3805 2045 3805 2045 3805 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3806 2016 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3805 2085 3805 2165 5 0
% 5
\put(38.0500,-21.6500){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 3405 1795 3405 1875 5 0
% $x$
\put(34.0500,-18.7500){\makebox(0,0){$x$}}%
% LINE 2 0 3 0
% 2 3405 2015 3205 2015
% 
\special{pn 8}%
\special{pa 3406 2016}%
\special{pa 3206 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3605 2015 3805 2015
% 
\special{pn 8}%
\special{pa 3606 2016}%
\special{pa 3806 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 3605 1795 3605 1875 5 0
% $y$
\put(36.0500,-18.7500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 3210 1810 3210 1890 5 0
% $z$
\put(32.1000,-18.9000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 3805 1795 3805 1875 5 0
% $z'$
\put(38.0500,-18.7500){\makebox(0,0){$z'$}}%
% LINE 1 0 3 0
% 2 2200 2015 2400 2015
% 
\special{pn 13}%
\special{pa 2200 2016}%
\special{pa 2400 2016}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2000 2015 2000 2045 2000 2045 2000 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 2015 2200 2045 2200 2045 2200 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2015 2400 2045 2400 2045 2400 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2015 2600 2045 2600 2045 2600 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2016 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2000 2085 2000 2165 5 0
% 5
\put(20.0000,-21.6500){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 2600 2085 2600 2165 5 0
% 5
\put(26.0000,-21.6500){\makebox(0,0){5}}%
% LINE 2 0 3 0
% 2 2000 2015 2200 2015
% 
\special{pn 8}%
\special{pa 2000 2016}%
\special{pa 2200 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2015 2600 2015
% 
\special{pn 8}%
\special{pa 2400 2016}%
\special{pa 2600 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1810 2000 1890 5 0
% $w$
\put(20.0000,-18.9000){\makebox(0,0){$w$}}%
% STR 2 0 3 0
% 3 2600 1795 2600 1875 5 0
% $w'$
\put(26.0000,-18.7500){\makebox(0,0){$w'$}}%
% STR 2 0 3 0
% 3 2200 1800 2200 1880 5 0
% $u$
\put(22.0000,-18.8000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2400 1800 2400 1880 5 0
% $v$
\put(24.0000,-18.8000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 2605 1290 2605 1370 5 0
% 1
\put(26.0500,-13.7000){\makebox(0,0){1}}%
% LINE 1 0 3 0
% 2 2805 1210 3005 1210
% 
\special{pn 13}%
\special{pa 2806 1210}%
\special{pa 3006 1210}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2605 1210 2605 1240 2605 1240 2605 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2805 1210 2805 1240 2805 1240 2805 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1210 3005 1240 3005 1240 3005 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 1210 3205 1240 3205 1240 3205 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 1210 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3205 1290 3205 1370 5 0
% 1
\put(32.0500,-13.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2805 990 2805 1070 5 0
% $a$
\put(28.0500,-10.7000){\makebox(0,0){$a$}}%
% LINE 2 0 3 0
% 2 2805 1210 2605 1210
% 
\special{pn 8}%
\special{pa 2806 1210}%
\special{pa 2606 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3005 1210 3205 1210
% 
\special{pn 8}%
\special{pa 3006 1210}%
\special{pa 3206 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 3005 990 3005 1070 5 0
% $b$
\put(30.0500,-10.7000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2610 1000 2610 1080 5 0
% $c$
\put(26.1000,-10.8000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3205 990 3205 1070 5 0
% $c'$
\put(32.0500,-10.7000){\makebox(0,0){$c'$}}%
% STR 2 0 3 0
% 3 2810 1290 2810 1370 5 0
% 2
\put(28.1000,-13.7000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3010 1290 3010 1370 5 0
% 3
\put(30.1000,-13.7000){\makebox(0,0){3}}%
\end{picture}%


==> ge5_2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.1000, 15.2000)( 17.0000,-23.2000)
% STR 2 0 3 0
% 3 1840 805 1840 885 5 0
% $S$
\put(18.4000,-8.8500){\makebox(0,0){$S$}}%
% ELLIPSE 2 2 3 0
% 4 3110 1120 4510 1400 4510 1400 4510 1400
% 
\special{pn 8}%
\special{ar 3110 1120 1400 280  0.0000000 0.0142857}%
\special{ar 3110 1120 1400 280  0.0571429 0.0714286}%
\special{ar 3110 1120 1400 280  0.1142857 0.1285714}%
\special{ar 3110 1120 1400 280  0.1714286 0.1857143}%
\special{ar 3110 1120 1400 280  0.2285714 0.2428571}%
\special{ar 3110 1120 1400 280  0.2857143 0.3000000}%
\special{ar 3110 1120 1400 280  0.3428571 0.3571429}%
\special{ar 3110 1120 1400 280  0.4000000 0.4142857}%
\special{ar 3110 1120 1400 280  0.4571429 0.4714286}%
\special{ar 3110 1120 1400 280  0.5142857 0.5285714}%
\special{ar 3110 1120 1400 280  0.5714286 0.5857143}%
\special{ar 3110 1120 1400 280  0.6285714 0.6428571}%
\special{ar 3110 1120 1400 280  0.6857143 0.7000000}%
\special{ar 3110 1120 1400 280  0.7428571 0.7571429}%
\special{ar 3110 1120 1400 280  0.8000000 0.8142857}%
\special{ar 3110 1120 1400 280  0.8571429 0.8714286}%
\special{ar 3110 1120 1400 280  0.9142857 0.9285714}%
\special{ar 3110 1120 1400 280  0.9714286 0.9857143}%
\special{ar 3110 1120 1400 280  1.0285714 1.0428571}%
\special{ar 3110 1120 1400 280  1.0857143 1.1000000}%
\special{ar 3110 1120 1400 280  1.1428571 1.1571429}%
\special{ar 3110 1120 1400 280  1.2000000 1.2142857}%
\special{ar 3110 1120 1400 280  1.2571429 1.2714286}%
\special{ar 3110 1120 1400 280  1.3142857 1.3285714}%
\special{ar 3110 1120 1400 280  1.3714286 1.3857143}%
\special{ar 3110 1120 1400 280  1.4285714 1.4428571}%
\special{ar 3110 1120 1400 280  1.4857143 1.5000000}%
\special{ar 3110 1120 1400 280  1.5428571 1.5571429}%
\special{ar 3110 1120 1400 280  1.6000000 1.6142857}%
\special{ar 3110 1120 1400 280  1.6571429 1.6714286}%
\special{ar 3110 1120 1400 280  1.7142857 1.7285714}%
\special{ar 3110 1120 1400 280  1.7714286 1.7857143}%
\special{ar 3110 1120 1400 280  1.8285714 1.8428571}%
\special{ar 3110 1120 1400 280  1.8857143 1.9000000}%
\special{ar 3110 1120 1400 280  1.9428571 1.9571429}%
\special{ar 3110 1120 1400 280  2.0000000 2.0142857}%
\special{ar 3110 1120 1400 280  2.0571429 2.0714286}%
\special{ar 3110 1120 1400 280  2.1142857 2.1285714}%
\special{ar 3110 1120 1400 280  2.1714286 2.1857143}%
\special{ar 3110 1120 1400 280  2.2285714 2.2428571}%
\special{ar 3110 1120 1400 280  2.2857143 2.3000000}%
\special{ar 3110 1120 1400 280  2.3428571 2.3571429}%
\special{ar 3110 1120 1400 280  2.4000000 2.4142857}%
\special{ar 3110 1120 1400 280  2.4571429 2.4714286}%
\special{ar 3110 1120 1400 280  2.5142857 2.5285714}%
\special{ar 3110 1120 1400 280  2.5714286 2.5857143}%
\special{ar 3110 1120 1400 280  2.6285714 2.6428571}%
\special{ar 3110 1120 1400 280  2.6857143 2.7000000}%
\special{ar 3110 1120 1400 280  2.7428571 2.7571429}%
\special{ar 3110 1120 1400 280  2.8000000 2.8142857}%
\special{ar 3110 1120 1400 280  2.8571429 2.8714286}%
\special{ar 3110 1120 1400 280  2.9142857 2.9285714}%
\special{ar 3110 1120 1400 280  2.9714286 2.9857143}%
\special{ar 3110 1120 1400 280  3.0285714 3.0428571}%
\special{ar 3110 1120 1400 280  3.0857143 3.1000000}%
\special{ar 3110 1120 1400 280  3.1428571 3.1571429}%
\special{ar 3110 1120 1400 280  3.2000000 3.2142857}%
\special{ar 3110 1120 1400 280  3.2571429 3.2714286}%
\special{ar 3110 1120 1400 280  3.3142857 3.3285714}%
\special{ar 3110 1120 1400 280  3.3714286 3.3857143}%
\special{ar 3110 1120 1400 280  3.4285714 3.4428571}%
\special{ar 3110 1120 1400 280  3.4857143 3.5000000}%
\special{ar 3110 1120 1400 280  3.5428571 3.5571429}%
\special{ar 3110 1120 1400 280  3.6000000 3.6142857}%
\special{ar 3110 1120 1400 280  3.6571429 3.6714286}%
\special{ar 3110 1120 1400 280  3.7142857 3.7285714}%
\special{ar 3110 1120 1400 280  3.7714286 3.7857143}%
\special{ar 3110 1120 1400 280  3.8285714 3.8428571}%
\special{ar 3110 1120 1400 280  3.8857143 3.9000000}%
\special{ar 3110 1120 1400 280  3.9428571 3.9571429}%
\special{ar 3110 1120 1400 280  4.0000000 4.0142857}%
\special{ar 3110 1120 1400 280  4.0571429 4.0714286}%
\special{ar 3110 1120 1400 280  4.1142857 4.1285714}%
\special{ar 3110 1120 1400 280  4.1714286 4.1857143}%
\special{ar 3110 1120 1400 280  4.2285714 4.2428571}%
\special{ar 3110 1120 1400 280  4.2857143 4.3000000}%
\special{ar 3110 1120 1400 280  4.3428571 4.3571429}%
\special{ar 3110 1120 1400 280  4.4000000 4.4142857}%
\special{ar 3110 1120 1400 280  4.4571429 4.4714286}%
\special{ar 3110 1120 1400 280  4.5142857 4.5285714}%
\special{ar 3110 1120 1400 280  4.5714286 4.5857143}%
\special{ar 3110 1120 1400 280  4.6285714 4.6428571}%
\special{ar 3110 1120 1400 280  4.6857143 4.7000000}%
\special{ar 3110 1120 1400 280  4.7428571 4.7571429}%
\special{ar 3110 1120 1400 280  4.8000000 4.8142857}%
\special{ar 3110 1120 1400 280  4.8571429 4.8714286}%
\special{ar 3110 1120 1400 280  4.9142857 4.9285714}%
\special{ar 3110 1120 1400 280  4.9714286 4.9857143}%
\special{ar 3110 1120 1400 280  5.0285714 5.0428571}%
\special{ar 3110 1120 1400 280  5.0857143 5.1000000}%
\special{ar 3110 1120 1400 280  5.1428571 5.1571429}%
\special{ar 3110 1120 1400 280  5.2000000 5.2142857}%
\special{ar 3110 1120 1400 280  5.2571429 5.2714286}%
\special{ar 3110 1120 1400 280  5.3142857 5.3285714}%
\special{ar 3110 1120 1400 280  5.3714286 5.3857143}%
\special{ar 3110 1120 1400 280  5.4285714 5.4428571}%
\special{ar 3110 1120 1400 280  5.4857143 5.5000000}%
\special{ar 3110 1120 1400 280  5.5428571 5.5571429}%
\special{ar 3110 1120 1400 280  5.6000000 5.6142857}%
\special{ar 3110 1120 1400 280  5.6571429 5.6714286}%
\special{ar 3110 1120 1400 280  5.7142857 5.7285714}%
\special{ar 3110 1120 1400 280  5.7714286 5.7857143}%
\special{ar 3110 1120 1400 280  5.8285714 5.8428571}%
\special{ar 3110 1120 1400 280  5.8857143 5.9000000}%
\special{ar 3110 1120 1400 280  5.9428571 5.9571429}%
\special{ar 3110 1120 1400 280  6.0000000 6.0142857}%
\special{ar 3110 1120 1400 280  6.0571429 6.0714286}%
\special{ar 3110 1120 1400 280  6.1142857 6.1285714}%
\special{ar 3110 1120 1400 280  6.1714286 6.1857143}%
\special{ar 3110 1120 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 2670 1130 2670 1210 5 0
% 1
\put(26.7000,-12.1000){\makebox(0,0){1}}%
% LINE 1 0 3 0
% 2 3005 1210 3205 1210
% 
\special{pn 13}%
\special{pa 3006 1210}%
\special{pa 3206 1210}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2805 1210 2805 1240 2805 1240 2805 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1210 3005 1240 3005 1240 3005 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 1210 3205 1240 3205 1240 3205 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3405 1210 3405 1240 3405 1240 3405 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3406 1210 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3560 1140 3560 1220 5 0
% 1
\put(35.6000,-12.2000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3010 1010 3010 1090 5 0
% $a$
\put(30.1000,-10.9000){\makebox(0,0){$a$}}%
% LINE 2 0 3 0
% 2 3005 1210 2805 1210
% 
\special{pn 8}%
\special{pa 3006 1210}%
\special{pa 2806 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3205 1210 3405 1210
% 
\special{pn 8}%
\special{pa 3206 1210}%
\special{pa 3406 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 3210 1010 3210 1090 5 0
% $b$
\put(32.1000,-10.9000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2810 1000 2810 1080 5 0
% $c$
\put(28.1000,-10.8000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3405 990 3405 1070 5 0
% $c'$
\put(34.0500,-10.7000){\makebox(0,0){$c'$}}%
% STR 2 0 3 0
% 3 2990 880 2990 960 5 0
% 2
\put(29.9000,-9.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3240 880 3240 960 5 0
% 3
\put(32.4000,-9.6000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1840 1720 1840 1800 5 0
% $T$
\put(18.4000,-18.0000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 3100 2040 4500 2320 4500 2320 4500 2320
% 
\special{pn 8}%
\special{ar 3100 2040 1400 280  0.0000000 0.0142857}%
\special{ar 3100 2040 1400 280  0.0571429 0.0714286}%
\special{ar 3100 2040 1400 280  0.1142857 0.1285714}%
\special{ar 3100 2040 1400 280  0.1714286 0.1857143}%
\special{ar 3100 2040 1400 280  0.2285714 0.2428571}%
\special{ar 3100 2040 1400 280  0.2857143 0.3000000}%
\special{ar 3100 2040 1400 280  0.3428571 0.3571429}%
\special{ar 3100 2040 1400 280  0.4000000 0.4142857}%
\special{ar 3100 2040 1400 280  0.4571429 0.4714286}%
\special{ar 3100 2040 1400 280  0.5142857 0.5285714}%
\special{ar 3100 2040 1400 280  0.5714286 0.5857143}%
\special{ar 3100 2040 1400 280  0.6285714 0.6428571}%
\special{ar 3100 2040 1400 280  0.6857143 0.7000000}%
\special{ar 3100 2040 1400 280  0.7428571 0.7571429}%
\special{ar 3100 2040 1400 280  0.8000000 0.8142857}%
\special{ar 3100 2040 1400 280  0.8571429 0.8714286}%
\special{ar 3100 2040 1400 280  0.9142857 0.9285714}%
\special{ar 3100 2040 1400 280  0.9714286 0.9857143}%
\special{ar 3100 2040 1400 280  1.0285714 1.0428571}%
\special{ar 3100 2040 1400 280  1.0857143 1.1000000}%
\special{ar 3100 2040 1400 280  1.1428571 1.1571429}%
\special{ar 3100 2040 1400 280  1.2000000 1.2142857}%
\special{ar 3100 2040 1400 280  1.2571429 1.2714286}%
\special{ar 3100 2040 1400 280  1.3142857 1.3285714}%
\special{ar 3100 2040 1400 280  1.3714286 1.3857143}%
\special{ar 3100 2040 1400 280  1.4285714 1.4428571}%
\special{ar 3100 2040 1400 280  1.4857143 1.5000000}%
\special{ar 3100 2040 1400 280  1.5428571 1.5571429}%
\special{ar 3100 2040 1400 280  1.6000000 1.6142857}%
\special{ar 3100 2040 1400 280  1.6571429 1.6714286}%
\special{ar 3100 2040 1400 280  1.7142857 1.7285714}%
\special{ar 3100 2040 1400 280  1.7714286 1.7857143}%
\special{ar 3100 2040 1400 280  1.8285714 1.8428571}%
\special{ar 3100 2040 1400 280  1.8857143 1.9000000}%
\special{ar 3100 2040 1400 280  1.9428571 1.9571429}%
\special{ar 3100 2040 1400 280  2.0000000 2.0142857}%
\special{ar 3100 2040 1400 280  2.0571429 2.0714286}%
\special{ar 3100 2040 1400 280  2.1142857 2.1285714}%
\special{ar 3100 2040 1400 280  2.1714286 2.1857143}%
\special{ar 3100 2040 1400 280  2.2285714 2.2428571}%
\special{ar 3100 2040 1400 280  2.2857143 2.3000000}%
\special{ar 3100 2040 1400 280  2.3428571 2.3571429}%
\special{ar 3100 2040 1400 280  2.4000000 2.4142857}%
\special{ar 3100 2040 1400 280  2.4571429 2.4714286}%
\special{ar 3100 2040 1400 280  2.5142857 2.5285714}%
\special{ar 3100 2040 1400 280  2.5714286 2.5857143}%
\special{ar 3100 2040 1400 280  2.6285714 2.6428571}%
\special{ar 3100 2040 1400 280  2.6857143 2.7000000}%
\special{ar 3100 2040 1400 280  2.7428571 2.7571429}%
\special{ar 3100 2040 1400 280  2.8000000 2.8142857}%
\special{ar 3100 2040 1400 280  2.8571429 2.8714286}%
\special{ar 3100 2040 1400 280  2.9142857 2.9285714}%
\special{ar 3100 2040 1400 280  2.9714286 2.9857143}%
\special{ar 3100 2040 1400 280  3.0285714 3.0428571}%
\special{ar 3100 2040 1400 280  3.0857143 3.1000000}%
\special{ar 3100 2040 1400 280  3.1428571 3.1571429}%
\special{ar 3100 2040 1400 280  3.2000000 3.2142857}%
\special{ar 3100 2040 1400 280  3.2571429 3.2714286}%
\special{ar 3100 2040 1400 280  3.3142857 3.3285714}%
\special{ar 3100 2040 1400 280  3.3714286 3.3857143}%
\special{ar 3100 2040 1400 280  3.4285714 3.4428571}%
\special{ar 3100 2040 1400 280  3.4857143 3.5000000}%
\special{ar 3100 2040 1400 280  3.5428571 3.5571429}%
\special{ar 3100 2040 1400 280  3.6000000 3.6142857}%
\special{ar 3100 2040 1400 280  3.6571429 3.6714286}%
\special{ar 3100 2040 1400 280  3.7142857 3.7285714}%
\special{ar 3100 2040 1400 280  3.7714286 3.7857143}%
\special{ar 3100 2040 1400 280  3.8285714 3.8428571}%
\special{ar 3100 2040 1400 280  3.8857143 3.9000000}%
\special{ar 3100 2040 1400 280  3.9428571 3.9571429}%
\special{ar 3100 2040 1400 280  4.0000000 4.0142857}%
\special{ar 3100 2040 1400 280  4.0571429 4.0714286}%
\special{ar 3100 2040 1400 280  4.1142857 4.1285714}%
\special{ar 3100 2040 1400 280  4.1714286 4.1857143}%
\special{ar 3100 2040 1400 280  4.2285714 4.2428571}%
\special{ar 3100 2040 1400 280  4.2857143 4.3000000}%
\special{ar 3100 2040 1400 280  4.3428571 4.3571429}%
\special{ar 3100 2040 1400 280  4.4000000 4.4142857}%
\special{ar 3100 2040 1400 280  4.4571429 4.4714286}%
\special{ar 3100 2040 1400 280  4.5142857 4.5285714}%
\special{ar 3100 2040 1400 280  4.5714286 4.5857143}%
\special{ar 3100 2040 1400 280  4.6285714 4.6428571}%
\special{ar 3100 2040 1400 280  4.6857143 4.7000000}%
\special{ar 3100 2040 1400 280  4.7428571 4.7571429}%
\special{ar 3100 2040 1400 280  4.8000000 4.8142857}%
\special{ar 3100 2040 1400 280  4.8571429 4.8714286}%
\special{ar 3100 2040 1400 280  4.9142857 4.9285714}%
\special{ar 3100 2040 1400 280  4.9714286 4.9857143}%
\special{ar 3100 2040 1400 280  5.0285714 5.0428571}%
\special{ar 3100 2040 1400 280  5.0857143 5.1000000}%
\special{ar 3100 2040 1400 280  5.1428571 5.1571429}%
\special{ar 3100 2040 1400 280  5.2000000 5.2142857}%
\special{ar 3100 2040 1400 280  5.2571429 5.2714286}%
\special{ar 3100 2040 1400 280  5.3142857 5.3285714}%
\special{ar 3100 2040 1400 280  5.3714286 5.3857143}%
\special{ar 3100 2040 1400 280  5.4285714 5.4428571}%
\special{ar 3100 2040 1400 280  5.4857143 5.5000000}%
\special{ar 3100 2040 1400 280  5.5428571 5.5571429}%
\special{ar 3100 2040 1400 280  5.6000000 5.6142857}%
\special{ar 3100 2040 1400 280  5.6571429 5.6714286}%
\special{ar 3100 2040 1400 280  5.7142857 5.7285714}%
\special{ar 3100 2040 1400 280  5.7714286 5.7857143}%
\special{ar 3100 2040 1400 280  5.8285714 5.8428571}%
\special{ar 3100 2040 1400 280  5.8857143 5.9000000}%
\special{ar 3100 2040 1400 280  5.9428571 5.9571429}%
\special{ar 3100 2040 1400 280  6.0000000 6.0142857}%
\special{ar 3100 2040 1400 280  6.0571429 6.0714286}%
\special{ar 3100 2040 1400 280  6.1142857 6.1285714}%
\special{ar 3100 2040 1400 280  6.1714286 6.1857143}%
\special{ar 3100 2040 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 2400 2020 2400 2050 2400 2050 2400 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2020 2600 2050 2600 2050 2600 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 2020 2800 2050 2800 2050 2800 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2860 2070 2860 2150 5 0
% $w$
\put(28.6000,-21.5000){\makebox(0,0){$w$}}%
% STR 2 0 3 0
% 3 2360 2050 2360 2130 5 0
% $u$
\put(23.6000,-21.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2650 2030 2650 2110 5 0
% $v$
\put(26.5000,-21.1000){\makebox(0,0){$v$}}%
% LINE 2 0 3 0
% 2 2800 2020 2400 2020
% 
\special{pn 8}%
\special{pa 2800 2020}%
\special{pa 2400 2020}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 2400 2020 2600 2220 2800 2020 2800 2020
% 
\special{pn 8}%
\special{pa 2400 2020}%
\special{pa 2424 2054}%
\special{pa 2446 2088}%
\special{pa 2468 2118}%
\special{pa 2492 2146}%
\special{pa 2514 2172}%
\special{pa 2536 2192}%
\special{pa 2558 2208}%
\special{pa 2582 2218}%
\special{pa 2604 2220}%
\special{pa 2626 2216}%
\special{pa 2650 2204}%
\special{pa 2672 2186}%
\special{pa 2694 2164}%
\special{pa 2718 2138}%
\special{pa 2740 2108}%
\special{pa 2762 2076}%
\special{pa 2786 2044}%
\special{pa 2800 2020}%
\special{sp}%
% STR 2 0 3 0
% 3 2300 1940 2300 2020 5 0
% 2
\put(23.0000,-20.2000){\makebox(0,0){2}}%
% CIRCLE 2 0 0 0
% 4 3400 2000 3400 2030 3400 2030 3400 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3595 2000 3595 2030 3595 2030 3595 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3596 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3795 2000 3795 2030 3795 2030 3795 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3796 2000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3855 2050 3855 2130 5 0
% $z$
\put(38.5500,-21.3000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 3360 2030 3360 2110 5 0
% $x$
\put(33.6000,-21.1000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 3640 2005 3640 2085 5 0
% $y$
\put(36.4000,-20.8500){\makebox(0,0){$y$}}%
% LINE 2 0 3 0
% 2 3795 2000 3395 2000
% 
\special{pn 8}%
\special{pa 3796 2000}%
\special{pa 3396 2000}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 3395 2000 3595 2200 3795 2000 3795 2000
% 
\special{pn 8}%
\special{pa 3396 2000}%
\special{pa 3418 2034}%
\special{pa 3440 2068}%
\special{pa 3464 2098}%
\special{pa 3486 2126}%
\special{pa 3508 2152}%
\special{pa 3532 2172}%
\special{pa 3554 2188}%
\special{pa 3576 2198}%
\special{pa 3600 2200}%
\special{pa 3622 2196}%
\special{pa 3644 2184}%
\special{pa 3668 2166}%
\special{pa 3690 2144}%
\special{pa 3712 2118}%
\special{pa 3734 2088}%
\special{pa 3758 2056}%
\special{pa 3780 2024}%
\special{pa 3796 2000}%
\special{sp}%
% STR 2 0 3 0
% 3 3300 1930 3300 2010 5 0
% 3
\put(33.0000,-20.1000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2900 1940 2900 2020 5 0
% 5
\put(29.0000,-20.2000){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 3900 1920 3900 2000 5 0
% 5
\put(39.0000,-20.0000){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 2530 2020 2530 2100 5 0
% 4
\put(25.3000,-21.0000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 3540 2015 3540 2095 5 0
% 4
\put(35.4000,-20.9500){\makebox(0,0){4}}%
% LINE 2 0 3 0
% 2 2800 1210 2400 2010
% 
\special{pn 8}%
\special{pa 2800 1210}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2010 2800 1210
% 
\special{pn 8}%
\special{pa 3400 2010}%
\special{pa 2800 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1210 3400 2010
% 
\special{pn 8}%
\special{pa 3400 1210}%
\special{pa 3400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1210 2400 2010
% 
\special{pn 8}%
\special{pa 3400 1210}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1210 3400 2010
% 
\special{pn 8}%
\special{pa 3000 1210}%
\special{pa 3400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2010 3000 1210
% 
\special{pn 8}%
\special{pa 3600 2010}%
\special{pa 3000 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1210 3800 2010
% 
\special{pn 8}%
\special{pa 3000 1210}%
\special{pa 3800 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 2010 3200 1210
% 
\special{pn 8}%
\special{pa 3600 2010}%
\special{pa 3200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1210 3800 2010
% 
\special{pn 8}%
\special{pa 3200 1210}%
\special{pa 3800 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1210 2400 2010
% 
\special{pn 8}%
\special{pa 3200 1210}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2010 3200 1210
% 
\special{pn 8}%
\special{pa 2800 2010}%
\special{pa 3200 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1210 2600 2010
% 
\special{pn 8}%
\special{pa 3200 1210}%
\special{pa 2600 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2010 3000 1210
% 
\special{pn 8}%
\special{pa 2600 2010}%
\special{pa 3000 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1210 2800 2010
% 
\special{pn 8}%
\special{pa 3000 1210}%
\special{pa 2800 2010}%
\special{fp}%
\end{picture}%


==> ge5_step1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.1000, 15.2000)( 17.0000,-23.2000)
% STR 2 0 3 0
% 3 1840 805 1840 885 5 0
% $S$
\put(18.4000,-8.8500){\makebox(0,0){$S$}}%
% ELLIPSE 2 2 3 0
% 4 3110 1120 4510 1400 4510 1400 4510 1400
% 
\special{pn 8}%
\special{ar 3110 1120 1400 280  0.0000000 0.0142857}%
\special{ar 3110 1120 1400 280  0.0571429 0.0714286}%
\special{ar 3110 1120 1400 280  0.1142857 0.1285714}%
\special{ar 3110 1120 1400 280  0.1714286 0.1857143}%
\special{ar 3110 1120 1400 280  0.2285714 0.2428571}%
\special{ar 3110 1120 1400 280  0.2857143 0.3000000}%
\special{ar 3110 1120 1400 280  0.3428571 0.3571429}%
\special{ar 3110 1120 1400 280  0.4000000 0.4142857}%
\special{ar 3110 1120 1400 280  0.4571429 0.4714286}%
\special{ar 3110 1120 1400 280  0.5142857 0.5285714}%
\special{ar 3110 1120 1400 280  0.5714286 0.5857143}%
\special{ar 3110 1120 1400 280  0.6285714 0.6428571}%
\special{ar 3110 1120 1400 280  0.6857143 0.7000000}%
\special{ar 3110 1120 1400 280  0.7428571 0.7571429}%
\special{ar 3110 1120 1400 280  0.8000000 0.8142857}%
\special{ar 3110 1120 1400 280  0.8571429 0.8714286}%
\special{ar 3110 1120 1400 280  0.9142857 0.9285714}%
\special{ar 3110 1120 1400 280  0.9714286 0.9857143}%
\special{ar 3110 1120 1400 280  1.0285714 1.0428571}%
\special{ar 3110 1120 1400 280  1.0857143 1.1000000}%
\special{ar 3110 1120 1400 280  1.1428571 1.1571429}%
\special{ar 3110 1120 1400 280  1.2000000 1.2142857}%
\special{ar 3110 1120 1400 280  1.2571429 1.2714286}%
\special{ar 3110 1120 1400 280  1.3142857 1.3285714}%
\special{ar 3110 1120 1400 280  1.3714286 1.3857143}%
\special{ar 3110 1120 1400 280  1.4285714 1.4428571}%
\special{ar 3110 1120 1400 280  1.4857143 1.5000000}%
\special{ar 3110 1120 1400 280  1.5428571 1.5571429}%
\special{ar 3110 1120 1400 280  1.6000000 1.6142857}%
\special{ar 3110 1120 1400 280  1.6571429 1.6714286}%
\special{ar 3110 1120 1400 280  1.7142857 1.7285714}%
\special{ar 3110 1120 1400 280  1.7714286 1.7857143}%
\special{ar 3110 1120 1400 280  1.8285714 1.8428571}%
\special{ar 3110 1120 1400 280  1.8857143 1.9000000}%
\special{ar 3110 1120 1400 280  1.9428571 1.9571429}%
\special{ar 3110 1120 1400 280  2.0000000 2.0142857}%
\special{ar 3110 1120 1400 280  2.0571429 2.0714286}%
\special{ar 3110 1120 1400 280  2.1142857 2.1285714}%
\special{ar 3110 1120 1400 280  2.1714286 2.1857143}%
\special{ar 3110 1120 1400 280  2.2285714 2.2428571}%
\special{ar 3110 1120 1400 280  2.2857143 2.3000000}%
\special{ar 3110 1120 1400 280  2.3428571 2.3571429}%
\special{ar 3110 1120 1400 280  2.4000000 2.4142857}%
\special{ar 3110 1120 1400 280  2.4571429 2.4714286}%
\special{ar 3110 1120 1400 280  2.5142857 2.5285714}%
\special{ar 3110 1120 1400 280  2.5714286 2.5857143}%
\special{ar 3110 1120 1400 280  2.6285714 2.6428571}%
\special{ar 3110 1120 1400 280  2.6857143 2.7000000}%
\special{ar 3110 1120 1400 280  2.7428571 2.7571429}%
\special{ar 3110 1120 1400 280  2.8000000 2.8142857}%
\special{ar 3110 1120 1400 280  2.8571429 2.8714286}%
\special{ar 3110 1120 1400 280  2.9142857 2.9285714}%
\special{ar 3110 1120 1400 280  2.9714286 2.9857143}%
\special{ar 3110 1120 1400 280  3.0285714 3.0428571}%
\special{ar 3110 1120 1400 280  3.0857143 3.1000000}%
\special{ar 3110 1120 1400 280  3.1428571 3.1571429}%
\special{ar 3110 1120 1400 280  3.2000000 3.2142857}%
\special{ar 3110 1120 1400 280  3.2571429 3.2714286}%
\special{ar 3110 1120 1400 280  3.3142857 3.3285714}%
\special{ar 3110 1120 1400 280  3.3714286 3.3857143}%
\special{ar 3110 1120 1400 280  3.4285714 3.4428571}%
\special{ar 3110 1120 1400 280  3.4857143 3.5000000}%
\special{ar 3110 1120 1400 280  3.5428571 3.5571429}%
\special{ar 3110 1120 1400 280  3.6000000 3.6142857}%
\special{ar 3110 1120 1400 280  3.6571429 3.6714286}%
\special{ar 3110 1120 1400 280  3.7142857 3.7285714}%
\special{ar 3110 1120 1400 280  3.7714286 3.7857143}%
\special{ar 3110 1120 1400 280  3.8285714 3.8428571}%
\special{ar 3110 1120 1400 280  3.8857143 3.9000000}%
\special{ar 3110 1120 1400 280  3.9428571 3.9571429}%
\special{ar 3110 1120 1400 280  4.0000000 4.0142857}%
\special{ar 3110 1120 1400 280  4.0571429 4.0714286}%
\special{ar 3110 1120 1400 280  4.1142857 4.1285714}%
\special{ar 3110 1120 1400 280  4.1714286 4.1857143}%
\special{ar 3110 1120 1400 280  4.2285714 4.2428571}%
\special{ar 3110 1120 1400 280  4.2857143 4.3000000}%
\special{ar 3110 1120 1400 280  4.3428571 4.3571429}%
\special{ar 3110 1120 1400 280  4.4000000 4.4142857}%
\special{ar 3110 1120 1400 280  4.4571429 4.4714286}%
\special{ar 3110 1120 1400 280  4.5142857 4.5285714}%
\special{ar 3110 1120 1400 280  4.5714286 4.5857143}%
\special{ar 3110 1120 1400 280  4.6285714 4.6428571}%
\special{ar 3110 1120 1400 280  4.6857143 4.7000000}%
\special{ar 3110 1120 1400 280  4.7428571 4.7571429}%
\special{ar 3110 1120 1400 280  4.8000000 4.8142857}%
\special{ar 3110 1120 1400 280  4.8571429 4.8714286}%
\special{ar 3110 1120 1400 280  4.9142857 4.9285714}%
\special{ar 3110 1120 1400 280  4.9714286 4.9857143}%
\special{ar 3110 1120 1400 280  5.0285714 5.0428571}%
\special{ar 3110 1120 1400 280  5.0857143 5.1000000}%
\special{ar 3110 1120 1400 280  5.1428571 5.1571429}%
\special{ar 3110 1120 1400 280  5.2000000 5.2142857}%
\special{ar 3110 1120 1400 280  5.2571429 5.2714286}%
\special{ar 3110 1120 1400 280  5.3142857 5.3285714}%
\special{ar 3110 1120 1400 280  5.3714286 5.3857143}%
\special{ar 3110 1120 1400 280  5.4285714 5.4428571}%
\special{ar 3110 1120 1400 280  5.4857143 5.5000000}%
\special{ar 3110 1120 1400 280  5.5428571 5.5571429}%
\special{ar 3110 1120 1400 280  5.6000000 5.6142857}%
\special{ar 3110 1120 1400 280  5.6571429 5.6714286}%
\special{ar 3110 1120 1400 280  5.7142857 5.7285714}%
\special{ar 3110 1120 1400 280  5.7714286 5.7857143}%
\special{ar 3110 1120 1400 280  5.8285714 5.8428571}%
\special{ar 3110 1120 1400 280  5.8857143 5.9000000}%
\special{ar 3110 1120 1400 280  5.9428571 5.9571429}%
\special{ar 3110 1120 1400 280  6.0000000 6.0142857}%
\special{ar 3110 1120 1400 280  6.0571429 6.0714286}%
\special{ar 3110 1120 1400 280  6.1142857 6.1285714}%
\special{ar 3110 1120 1400 280  6.1714286 6.1857143}%
\special{ar 3110 1120 1400 280  6.2285714 6.2428571}%
% STR 2 0 3 0
% 3 2670 1130 2670 1210 5 0
% 1
\put(26.7000,-12.1000){\makebox(0,0){1}}%
% LINE 1 0 3 0
% 2 3005 1210 3205 1210
% 
\special{pn 13}%
\special{pa 3006 1210}%
\special{pa 3206 1210}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2805 1210 2805 1240 2805 1240 2805 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1210 3005 1240 3005 1240 3005 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 1210 3205 1240 3205 1240 3205 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 1210 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3405 1210 3405 1240 3405 1240 3405 1240
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3406 1210 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3560 1140 3560 1220 5 0
% 1
\put(35.6000,-12.2000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3010 1010 3010 1090 5 0
% $a$
\put(30.1000,-10.9000){\makebox(0,0){$a$}}%
% LINE 2 0 3 0
% 2 3005 1210 2805 1210
% 
\special{pn 8}%
\special{pa 3006 1210}%
\special{pa 2806 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3205 1210 3405 1210
% 
\special{pn 8}%
\special{pa 3206 1210}%
\special{pa 3406 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 3210 1010 3210 1090 5 0
% $b$
\put(32.1000,-10.9000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 2810 1000 2810 1080 5 0
% $c$
\put(28.1000,-10.8000){\makebox(0,0){$c$}}%
% STR 2 0 3 0
% 3 3405 990 3405 1070 5 0
% $c'$
\put(34.0500,-10.7000){\makebox(0,0){$c'$}}%
% STR 2 0 3 0
% 3 2990 880 2990 960 5 0
% 2
\put(29.9000,-9.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3240 880 3240 960 5 0
% 3
\put(32.4000,-9.6000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1840 1720 1840 1800 5 0
% $T$
\put(18.4000,-18.0000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 3100 2040 4500 2320 4500 2320 4500 2320
% 
\special{pn 8}%
\special{ar 3100 2040 1400 280  0.0000000 0.0142857}%
\special{ar 3100 2040 1400 280  0.0571429 0.0714286}%
\special{ar 3100 2040 1400 280  0.1142857 0.1285714}%
\special{ar 3100 2040 1400 280  0.1714286 0.1857143}%
\special{ar 3100 2040 1400 280  0.2285714 0.2428571}%
\special{ar 3100 2040 1400 280  0.2857143 0.3000000}%
\special{ar 3100 2040 1400 280  0.3428571 0.3571429}%
\special{ar 3100 2040 1400 280  0.4000000 0.4142857}%
\special{ar 3100 2040 1400 280  0.4571429 0.4714286}%
\special{ar 3100 2040 1400 280  0.5142857 0.5285714}%
\special{ar 3100 2040 1400 280  0.5714286 0.5857143}%
\special{ar 3100 2040 1400 280  0.6285714 0.6428571}%
\special{ar 3100 2040 1400 280  0.6857143 0.7000000}%
\special{ar 3100 2040 1400 280  0.7428571 0.7571429}%
\special{ar 3100 2040 1400 280  0.8000000 0.8142857}%
\special{ar 3100 2040 1400 280  0.8571429 0.8714286}%
\special{ar 3100 2040 1400 280  0.9142857 0.9285714}%
\special{ar 3100 2040 1400 280  0.9714286 0.9857143}%
\special{ar 3100 2040 1400 280  1.0285714 1.0428571}%
\special{ar 3100 2040 1400 280  1.0857143 1.1000000}%
\special{ar 3100 2040 1400 280  1.1428571 1.1571429}%
\special{ar 3100 2040 1400 280  1.2000000 1.2142857}%
\special{ar 3100 2040 1400 280  1.2571429 1.2714286}%
\special{ar 3100 2040 1400 280  1.3142857 1.3285714}%
\special{ar 3100 2040 1400 280  1.3714286 1.3857143}%
\special{ar 3100 2040 1400 280  1.4285714 1.4428571}%
\special{ar 3100 2040 1400 280  1.4857143 1.5000000}%
\special{ar 3100 2040 1400 280  1.5428571 1.5571429}%
\special{ar 3100 2040 1400 280  1.6000000 1.6142857}%
\special{ar 3100 2040 1400 280  1.6571429 1.6714286}%
\special{ar 3100 2040 1400 280  1.7142857 1.7285714}%
\special{ar 3100 2040 1400 280  1.7714286 1.7857143}%
\special{ar 3100 2040 1400 280  1.8285714 1.8428571}%
\special{ar 3100 2040 1400 280  1.8857143 1.9000000}%
\special{ar 3100 2040 1400 280  1.9428571 1.9571429}%
\special{ar 3100 2040 1400 280  2.0000000 2.0142857}%
\special{ar 3100 2040 1400 280  2.0571429 2.0714286}%
\special{ar 3100 2040 1400 280  2.1142857 2.1285714}%
\special{ar 3100 2040 1400 280  2.1714286 2.1857143}%
\special{ar 3100 2040 1400 280  2.2285714 2.2428571}%
\special{ar 3100 2040 1400 280  2.2857143 2.3000000}%
\special{ar 3100 2040 1400 280  2.3428571 2.3571429}%
\special{ar 3100 2040 1400 280  2.4000000 2.4142857}%
\special{ar 3100 2040 1400 280  2.4571429 2.4714286}%
\special{ar 3100 2040 1400 280  2.5142857 2.5285714}%
\special{ar 3100 2040 1400 280  2.5714286 2.5857143}%
\special{ar 3100 2040 1400 280  2.6285714 2.6428571}%
\special{ar 3100 2040 1400 280  2.6857143 2.7000000}%
\special{ar 3100 2040 1400 280  2.7428571 2.7571429}%
\special{ar 3100 2040 1400 280  2.8000000 2.8142857}%
\special{ar 3100 2040 1400 280  2.8571429 2.8714286}%
\special{ar 3100 2040 1400 280  2.9142857 2.9285714}%
\special{ar 3100 2040 1400 280  2.9714286 2.9857143}%
\special{ar 3100 2040 1400 280  3.0285714 3.0428571}%
\special{ar 3100 2040 1400 280  3.0857143 3.1000000}%
\special{ar 3100 2040 1400 280  3.1428571 3.1571429}%
\special{ar 3100 2040 1400 280  3.2000000 3.2142857}%
\special{ar 3100 2040 1400 280  3.2571429 3.2714286}%
\special{ar 3100 2040 1400 280  3.3142857 3.3285714}%
\special{ar 3100 2040 1400 280  3.3714286 3.3857143}%
\special{ar 3100 2040 1400 280  3.4285714 3.4428571}%
\special{ar 3100 2040 1400 280  3.4857143 3.5000000}%
\special{ar 3100 2040 1400 280  3.5428571 3.5571429}%
\special{ar 3100 2040 1400 280  3.6000000 3.6142857}%
\special{ar 3100 2040 1400 280  3.6571429 3.6714286}%
\special{ar 3100 2040 1400 280  3.7142857 3.7285714}%
\special{ar 3100 2040 1400 280  3.7714286 3.7857143}%
\special{ar 3100 2040 1400 280  3.8285714 3.8428571}%
\special{ar 3100 2040 1400 280  3.8857143 3.9000000}%
\special{ar 3100 2040 1400 280  3.9428571 3.9571429}%
\special{ar 3100 2040 1400 280  4.0000000 4.0142857}%
\special{ar 3100 2040 1400 280  4.0571429 4.0714286}%
\special{ar 3100 2040 1400 280  4.1142857 4.1285714}%
\special{ar 3100 2040 1400 280  4.1714286 4.1857143}%
\special{ar 3100 2040 1400 280  4.2285714 4.2428571}%
\special{ar 3100 2040 1400 280  4.2857143 4.3000000}%
\special{ar 3100 2040 1400 280  4.3428571 4.3571429}%
\special{ar 3100 2040 1400 280  4.4000000 4.4142857}%
\special{ar 3100 2040 1400 280  4.4571429 4.4714286}%
\special{ar 3100 2040 1400 280  4.5142857 4.5285714}%
\special{ar 3100 2040 1400 280  4.5714286 4.5857143}%
\special{ar 3100 2040 1400 280  4.6285714 4.6428571}%
\special{ar 3100 2040 1400 280  4.6857143 4.7000000}%
\special{ar 3100 2040 1400 280  4.7428571 4.7571429}%
\special{ar 3100 2040 1400 280  4.8000000 4.8142857}%
\special{ar 3100 2040 1400 280  4.8571429 4.8714286}%
\special{ar 3100 2040 1400 280  4.9142857 4.9285714}%
\special{ar 3100 2040 1400 280  4.9714286 4.9857143}%
\special{ar 3100 2040 1400 280  5.0285714 5.0428571}%
\special{ar 3100 2040 1400 280  5.0857143 5.1000000}%
\special{ar 3100 2040 1400 280  5.1428571 5.1571429}%
\special{ar 3100 2040 1400 280  5.2000000 5.2142857}%
\special{ar 3100 2040 1400 280  5.2571429 5.2714286}%
\special{ar 3100 2040 1400 280  5.3142857 5.3285714}%
\special{ar 3100 2040 1400 280  5.3714286 5.3857143}%
\special{ar 3100 2040 1400 280  5.4285714 5.4428571}%
\special{ar 3100 2040 1400 280  5.4857143 5.5000000}%
\special{ar 3100 2040 1400 280  5.5428571 5.5571429}%
\special{ar 3100 2040 1400 280  5.6000000 5.6142857}%
\special{ar 3100 2040 1400 280  5.6571429 5.6714286}%
\special{ar 3100 2040 1400 280  5.7142857 5.7285714}%
\special{ar 3100 2040 1400 280  5.7714286 5.7857143}%
\special{ar 3100 2040 1400 280  5.8285714 5.8428571}%
\special{ar 3100 2040 1400 280  5.8857143 5.9000000}%
\special{ar 3100 2040 1400 280  5.9428571 5.9571429}%
\special{ar 3100 2040 1400 280  6.0000000 6.0142857}%
\special{ar 3100 2040 1400 280  6.0571429 6.0714286}%
\special{ar 3100 2040 1400 280  6.1142857 6.1285714}%
\special{ar 3100 2040 1400 280  6.1714286 6.1857143}%
\special{ar 3100 2040 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 2400 2020 2400 2050 2400 2050 2400 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2020 2600 2050 2600 2050 2600 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 2020 2800 2050 2800 2050 2800 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2860 2070 2860 2150 5 0
% $w$
\put(28.6000,-21.5000){\makebox(0,0){$w$}}%
% STR 2 0 3 0
% 3 2360 2050 2360 2130 5 0
% $u$
\put(23.6000,-21.3000){\makebox(0,0){$u$}}%
% STR 2 0 3 0
% 3 2650 2030 2650 2110 5 0
% $v$
\put(26.5000,-21.1000){\makebox(0,0){$v$}}%
% LINE 2 0 3 0
% 2 2800 2020 2400 2020
% 
\special{pn 8}%
\special{pa 2800 2020}%
\special{pa 2400 2020}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 2400 2020 2600 2220 2800 2020 2800 2020
% 
\special{pn 8}%
\special{pa 2400 2020}%
\special{pa 2424 2054}%
\special{pa 2446 2088}%
\special{pa 2468 2118}%
\special{pa 2492 2146}%
\special{pa 2514 2172}%
\special{pa 2536 2192}%
\special{pa 2558 2208}%
\special{pa 2582 2218}%
\special{pa 2604 2220}%
\special{pa 2626 2216}%
\special{pa 2650 2204}%
\special{pa 2672 2186}%
\special{pa 2694 2164}%
\special{pa 2718 2138}%
\special{pa 2740 2108}%
\special{pa 2762 2076}%
\special{pa 2786 2044}%
\special{pa 2800 2020}%
\special{sp}%
% STR 2 0 3 0
% 3 2300 1940 2300 2020 5 0
% 2
\put(23.0000,-20.2000){\makebox(0,0){2}}%
% CIRCLE 2 0 0 0
% 4 3400 2000 3400 2030 3400 2030 3400 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3595 2000 3595 2030 3595 2030 3595 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3596 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3795 2000 3795 2030 3795 2030 3795 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3796 2000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3855 2050 3855 2130 5 0
% $z$
\put(38.5500,-21.3000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 3360 2030 3360 2110 5 0
% $x$
\put(33.6000,-21.1000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 3640 2005 3640 2085 5 0
% $y$
\put(36.4000,-20.8500){\makebox(0,0){$y$}}%
% LINE 2 0 3 0
% 2 3795 2000 3395 2000
% 
\special{pn 8}%
\special{pa 3796 2000}%
\special{pa 3396 2000}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 3395 2000 3595 2200 3795 2000 3795 2000
% 
\special{pn 8}%
\special{pa 3396 2000}%
\special{pa 3418 2034}%
\special{pa 3440 2068}%
\special{pa 3464 2098}%
\special{pa 3486 2126}%
\special{pa 3508 2152}%
\special{pa 3532 2172}%
\special{pa 3554 2188}%
\special{pa 3576 2198}%
\special{pa 3600 2200}%
\special{pa 3622 2196}%
\special{pa 3644 2184}%
\special{pa 3668 2166}%
\special{pa 3690 2144}%
\special{pa 3712 2118}%
\special{pa 3734 2088}%
\special{pa 3758 2056}%
\special{pa 3780 2024}%
\special{pa 3796 2000}%
\special{sp}%
% STR 2 0 3 0
% 3 3300 1930 3300 2010 5 0
% 3
\put(33.0000,-20.1000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2900 1940 2900 2020 5 0
% 5
\put(29.0000,-20.2000){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 3900 1920 3900 2000 5 0
% 5
\put(39.0000,-20.0000){\makebox(0,0){5}}%
% STR 2 0 3 0
% 3 2530 2020 2530 2100 5 0
% 4
\put(25.3000,-21.0000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 3540 2015 3540 2095 5 0
% 4
\put(35.4000,-20.9500){\makebox(0,0){4}}%
% LINE 2 0 3 0
% 2 2800 1210 2400 2010
% 
\special{pn 8}%
\special{pa 2800 1210}%
\special{pa 2400 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2000 2810 1210
% 
\special{pn 8}%
\special{pa 3400 2000}%
\special{pa 2810 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 1210 2410 2010
% 
\special{pn 8}%
\special{pa 3410 1210}%
\special{pa 2410 2010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3410 2000 3410 1210
% 
\special{pn 8}%
\special{pa 3410 2000}%
\special{pa 3410 1210}%
\special{fp}%
\end{picture}%


==> general_k1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.0000, 18.2000)( 11.0000,-31.6500)
% STR 2 0 3 0
% 3 1600 2885 1600 2965 5 0
% 1
\put(16.0000,-29.6500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1330 1590 1330 1670 5 0
% $S$
\put(13.3000,-16.7000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1340 2530 1340 2610 5 0
% $T$
\put(13.4000,-26.1000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 2500 1940 3900 2220 3900 2220 3900 2220
% 
\special{pn 8}%
\special{ar 2500 1940 1400 280  0.0000000 0.0142857}%
\special{ar 2500 1940 1400 280  0.0571429 0.0714286}%
\special{ar 2500 1940 1400 280  0.1142857 0.1285714}%
\special{ar 2500 1940 1400 280  0.1714286 0.1857143}%
\special{ar 2500 1940 1400 280  0.2285714 0.2428571}%
\special{ar 2500 1940 1400 280  0.2857143 0.3000000}%
\special{ar 2500 1940 1400 280  0.3428571 0.3571429}%
\special{ar 2500 1940 1400 280  0.4000000 0.4142857}%
\special{ar 2500 1940 1400 280  0.4571429 0.4714286}%
\special{ar 2500 1940 1400 280  0.5142857 0.5285714}%
\special{ar 2500 1940 1400 280  0.5714286 0.5857143}%
\special{ar 2500 1940 1400 280  0.6285714 0.6428571}%
\special{ar 2500 1940 1400 280  0.6857143 0.7000000}%
\special{ar 2500 1940 1400 280  0.7428571 0.7571429}%
\special{ar 2500 1940 1400 280  0.8000000 0.8142857}%
\special{ar 2500 1940 1400 280  0.8571429 0.8714286}%
\special{ar 2500 1940 1400 280  0.9142857 0.9285714}%
\special{ar 2500 1940 1400 280  0.9714286 0.9857143}%
\special{ar 2500 1940 1400 280  1.0285714 1.0428571}%
\special{ar 2500 1940 1400 280  1.0857143 1.1000000}%
\special{ar 2500 1940 1400 280  1.1428571 1.1571429}%
\special{ar 2500 1940 1400 280  1.2000000 1.2142857}%
\special{ar 2500 1940 1400 280  1.2571429 1.2714286}%
\special{ar 2500 1940 1400 280  1.3142857 1.3285714}%
\special{ar 2500 1940 1400 280  1.3714286 1.3857143}%
\special{ar 2500 1940 1400 280  1.4285714 1.4428571}%
\special{ar 2500 1940 1400 280  1.4857143 1.5000000}%
\special{ar 2500 1940 1400 280  1.5428571 1.5571429}%
\special{ar 2500 1940 1400 280  1.6000000 1.6142857}%
\special{ar 2500 1940 1400 280  1.6571429 1.6714286}%
\special{ar 2500 1940 1400 280  1.7142857 1.7285714}%
\special{ar 2500 1940 1400 280  1.7714286 1.7857143}%
\special{ar 2500 1940 1400 280  1.8285714 1.8428571}%
\special{ar 2500 1940 1400 280  1.8857143 1.9000000}%
\special{ar 2500 1940 1400 280  1.9428571 1.9571429}%
\special{ar 2500 1940 1400 280  2.0000000 2.0142857}%
\special{ar 2500 1940 1400 280  2.0571429 2.0714286}%
\special{ar 2500 1940 1400 280  2.1142857 2.1285714}%
\special{ar 2500 1940 1400 280  2.1714286 2.1857143}%
\special{ar 2500 1940 1400 280  2.2285714 2.2428571}%
\special{ar 2500 1940 1400 280  2.2857143 2.3000000}%
\special{ar 2500 1940 1400 280  2.3428571 2.3571429}%
\special{ar 2500 1940 1400 280  2.4000000 2.4142857}%
\special{ar 2500 1940 1400 280  2.4571429 2.4714286}%
\special{ar 2500 1940 1400 280  2.5142857 2.5285714}%
\special{ar 2500 1940 1400 280  2.5714286 2.5857143}%
\special{ar 2500 1940 1400 280  2.6285714 2.6428571}%
\special{ar 2500 1940 1400 280  2.6857143 2.7000000}%
\special{ar 2500 1940 1400 280  2.7428571 2.7571429}%
\special{ar 2500 1940 1400 280  2.8000000 2.8142857}%
\special{ar 2500 1940 1400 280  2.8571429 2.8714286}%
\special{ar 2500 1940 1400 280  2.9142857 2.9285714}%
\special{ar 2500 1940 1400 280  2.9714286 2.9857143}%
\special{ar 2500 1940 1400 280  3.0285714 3.0428571}%
\special{ar 2500 1940 1400 280  3.0857143 3.1000000}%
\special{ar 2500 1940 1400 280  3.1428571 3.1571429}%
\special{ar 2500 1940 1400 280  3.2000000 3.2142857}%
\special{ar 2500 1940 1400 280  3.2571429 3.2714286}%
\special{ar 2500 1940 1400 280  3.3142857 3.3285714}%
\special{ar 2500 1940 1400 280  3.3714286 3.3857143}%
\special{ar 2500 1940 1400 280  3.4285714 3.4428571}%
\special{ar 2500 1940 1400 280  3.4857143 3.5000000}%
\special{ar 2500 1940 1400 280  3.5428571 3.5571429}%
\special{ar 2500 1940 1400 280  3.6000000 3.6142857}%
\special{ar 2500 1940 1400 280  3.6571429 3.6714286}%
\special{ar 2500 1940 1400 280  3.7142857 3.7285714}%
\special{ar 2500 1940 1400 280  3.7714286 3.7857143}%
\special{ar 2500 1940 1400 280  3.8285714 3.8428571}%
\special{ar 2500 1940 1400 280  3.8857143 3.9000000}%
\special{ar 2500 1940 1400 280  3.9428571 3.9571429}%
\special{ar 2500 1940 1400 280  4.0000000 4.0142857}%
\special{ar 2500 1940 1400 280  4.0571429 4.0714286}%
\special{ar 2500 1940 1400 280  4.1142857 4.1285714}%
\special{ar 2500 1940 1400 280  4.1714286 4.1857143}%
\special{ar 2500 1940 1400 280  4.2285714 4.2428571}%
\special{ar 2500 1940 1400 280  4.2857143 4.3000000}%
\special{ar 2500 1940 1400 280  4.3428571 4.3571429}%
\special{ar 2500 1940 1400 280  4.4000000 4.4142857}%
\special{ar 2500 1940 1400 280  4.4571429 4.4714286}%
\special{ar 2500 1940 1400 280  4.5142857 4.5285714}%
\special{ar 2500 1940 1400 280  4.5714286 4.5857143}%
\special{ar 2500 1940 1400 280  4.6285714 4.6428571}%
\special{ar 2500 1940 1400 280  4.6857143 4.7000000}%
\special{ar 2500 1940 1400 280  4.7428571 4.7571429}%
\special{ar 2500 1940 1400 280  4.8000000 4.8142857}%
\special{ar 2500 1940 1400 280  4.8571429 4.8714286}%
\special{ar 2500 1940 1400 280  4.9142857 4.9285714}%
\special{ar 2500 1940 1400 280  4.9714286 4.9857143}%
\special{ar 2500 1940 1400 280  5.0285714 5.0428571}%
\special{ar 2500 1940 1400 280  5.0857143 5.1000000}%
\special{ar 2500 1940 1400 280  5.1428571 5.1571429}%
\special{ar 2500 1940 1400 280  5.2000000 5.2142857}%
\special{ar 2500 1940 1400 280  5.2571429 5.2714286}%
\special{ar 2500 1940 1400 280  5.3142857 5.3285714}%
\special{ar 2500 1940 1400 280  5.3714286 5.3857143}%
\special{ar 2500 1940 1400 280  5.4285714 5.4428571}%
\special{ar 2500 1940 1400 280  5.4857143 5.5000000}%
\special{ar 2500 1940 1400 280  5.5428571 5.5571429}%
\special{ar 2500 1940 1400 280  5.6000000 5.6142857}%
\special{ar 2500 1940 1400 280  5.6571429 5.6714286}%
\special{ar 2500 1940 1400 280  5.7142857 5.7285714}%
\special{ar 2500 1940 1400 280  5.7714286 5.7857143}%
\special{ar 2500 1940 1400 280  5.8285714 5.8428571}%
\special{ar 2500 1940 1400 280  5.8857143 5.9000000}%
\special{ar 2500 1940 1400 280  5.9428571 5.9571429}%
\special{ar 2500 1940 1400 280  6.0000000 6.0142857}%
\special{ar 2500 1940 1400 280  6.0571429 6.0714286}%
\special{ar 2500 1940 1400 280  6.1142857 6.1285714}%
\special{ar 2500 1940 1400 280  6.1714286 6.1857143}%
\special{ar 2500 1940 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 2500 2885 3900 3165 3900 3165 3900 3165
% 
\special{pn 8}%
\special{ar 2500 2886 1400 280  0.0000000 0.0142857}%
\special{ar 2500 2886 1400 280  0.0571429 0.0714286}%
\special{ar 2500 2886 1400 280  0.1142857 0.1285714}%
\special{ar 2500 2886 1400 280  0.1714286 0.1857143}%
\special{ar 2500 2886 1400 280  0.2285714 0.2428571}%
\special{ar 2500 2886 1400 280  0.2857143 0.3000000}%
\special{ar 2500 2886 1400 280  0.3428571 0.3571429}%
\special{ar 2500 2886 1400 280  0.4000000 0.4142857}%
\special{ar 2500 2886 1400 280  0.4571429 0.4714286}%
\special{ar 2500 2886 1400 280  0.5142857 0.5285714}%
\special{ar 2500 2886 1400 280  0.5714286 0.5857143}%
\special{ar 2500 2886 1400 280  0.6285714 0.6428571}%
\special{ar 2500 2886 1400 280  0.6857143 0.7000000}%
\special{ar 2500 2886 1400 280  0.7428571 0.7571429}%
\special{ar 2500 2886 1400 280  0.8000000 0.8142857}%
\special{ar 2500 2886 1400 280  0.8571429 0.8714286}%
\special{ar 2500 2886 1400 280  0.9142857 0.9285714}%
\special{ar 2500 2886 1400 280  0.9714286 0.9857143}%
\special{ar 2500 2886 1400 280  1.0285714 1.0428571}%
\special{ar 2500 2886 1400 280  1.0857143 1.1000000}%
\special{ar 2500 2886 1400 280  1.1428571 1.1571429}%
\special{ar 2500 2886 1400 280  1.2000000 1.2142857}%
\special{ar 2500 2886 1400 280  1.2571429 1.2714286}%
\special{ar 2500 2886 1400 280  1.3142857 1.3285714}%
\special{ar 2500 2886 1400 280  1.3714286 1.3857143}%
\special{ar 2500 2886 1400 280  1.4285714 1.4428571}%
\special{ar 2500 2886 1400 280  1.4857143 1.5000000}%
\special{ar 2500 2886 1400 280  1.5428571 1.5571429}%
\special{ar 2500 2886 1400 280  1.6000000 1.6142857}%
\special{ar 2500 2886 1400 280  1.6571429 1.6714286}%
\special{ar 2500 2886 1400 280  1.7142857 1.7285714}%
\special{ar 2500 2886 1400 280  1.7714286 1.7857143}%
\special{ar 2500 2886 1400 280  1.8285714 1.8428571}%
\special{ar 2500 2886 1400 280  1.8857143 1.9000000}%
\special{ar 2500 2886 1400 280  1.9428571 1.9571429}%
\special{ar 2500 2886 1400 280  2.0000000 2.0142857}%
\special{ar 2500 2886 1400 280  2.0571429 2.0714286}%
\special{ar 2500 2886 1400 280  2.1142857 2.1285714}%
\special{ar 2500 2886 1400 280  2.1714286 2.1857143}%
\special{ar 2500 2886 1400 280  2.2285714 2.2428571}%
\special{ar 2500 2886 1400 280  2.2857143 2.3000000}%
\special{ar 2500 2886 1400 280  2.3428571 2.3571429}%
\special{ar 2500 2886 1400 280  2.4000000 2.4142857}%
\special{ar 2500 2886 1400 280  2.4571429 2.4714286}%
\special{ar 2500 2886 1400 280  2.5142857 2.5285714}%
\special{ar 2500 2886 1400 280  2.5714286 2.5857143}%
\special{ar 2500 2886 1400 280  2.6285714 2.6428571}%
\special{ar 2500 2886 1400 280  2.6857143 2.7000000}%
\special{ar 2500 2886 1400 280  2.7428571 2.7571429}%
\special{ar 2500 2886 1400 280  2.8000000 2.8142857}%
\special{ar 2500 2886 1400 280  2.8571429 2.8714286}%
\special{ar 2500 2886 1400 280  2.9142857 2.9285714}%
\special{ar 2500 2886 1400 280  2.9714286 2.9857143}%
\special{ar 2500 2886 1400 280  3.0285714 3.0428571}%
\special{ar 2500 2886 1400 280  3.0857143 3.1000000}%
\special{ar 2500 2886 1400 280  3.1428571 3.1571429}%
\special{ar 2500 2886 1400 280  3.2000000 3.2142857}%
\special{ar 2500 2886 1400 280  3.2571429 3.2714286}%
\special{ar 2500 2886 1400 280  3.3142857 3.3285714}%
\special{ar 2500 2886 1400 280  3.3714286 3.3857143}%
\special{ar 2500 2886 1400 280  3.4285714 3.4428571}%
\special{ar 2500 2886 1400 280  3.4857143 3.5000000}%
\special{ar 2500 2886 1400 280  3.5428571 3.5571429}%
\special{ar 2500 2886 1400 280  3.6000000 3.6142857}%
\special{ar 2500 2886 1400 280  3.6571429 3.6714286}%
\special{ar 2500 2886 1400 280  3.7142857 3.7285714}%
\special{ar 2500 2886 1400 280  3.7714286 3.7857143}%
\special{ar 2500 2886 1400 280  3.8285714 3.8428571}%
\special{ar 2500 2886 1400 280  3.8857143 3.9000000}%
\special{ar 2500 2886 1400 280  3.9428571 3.9571429}%
\special{ar 2500 2886 1400 280  4.0000000 4.0142857}%
\special{ar 2500 2886 1400 280  4.0571429 4.0714286}%
\special{ar 2500 2886 1400 280  4.1142857 4.1285714}%
\special{ar 2500 2886 1400 280  4.1714286 4.1857143}%
\special{ar 2500 2886 1400 280  4.2285714 4.2428571}%
\special{ar 2500 2886 1400 280  4.2857143 4.3000000}%
\special{ar 2500 2886 1400 280  4.3428571 4.3571429}%
\special{ar 2500 2886 1400 280  4.4000000 4.4142857}%
\special{ar 2500 2886 1400 280  4.4571429 4.4714286}%
\special{ar 2500 2886 1400 280  4.5142857 4.5285714}%
\special{ar 2500 2886 1400 280  4.5714286 4.5857143}%
\special{ar 2500 2886 1400 280  4.6285714 4.6428571}%
\special{ar 2500 2886 1400 280  4.6857143 4.7000000}%
\special{ar 2500 2886 1400 280  4.7428571 4.7571429}%
\special{ar 2500 2886 1400 280  4.8000000 4.8142857}%
\special{ar 2500 2886 1400 280  4.8571429 4.8714286}%
\special{ar 2500 2886 1400 280  4.9142857 4.9285714}%
\special{ar 2500 2886 1400 280  4.9714286 4.9857143}%
\special{ar 2500 2886 1400 280  5.0285714 5.0428571}%
\special{ar 2500 2886 1400 280  5.0857143 5.1000000}%
\special{ar 2500 2886 1400 280  5.1428571 5.1571429}%
\special{ar 2500 2886 1400 280  5.2000000 5.2142857}%
\special{ar 2500 2886 1400 280  5.2571429 5.2714286}%
\special{ar 2500 2886 1400 280  5.3142857 5.3285714}%
\special{ar 2500 2886 1400 280  5.3714286 5.3857143}%
\special{ar 2500 2886 1400 280  5.4285714 5.4428571}%
\special{ar 2500 2886 1400 280  5.4857143 5.5000000}%
\special{ar 2500 2886 1400 280  5.5428571 5.5571429}%
\special{ar 2500 2886 1400 280  5.6000000 5.6142857}%
\special{ar 2500 2886 1400 280  5.6571429 5.6714286}%
\special{ar 2500 2886 1400 280  5.7142857 5.7285714}%
\special{ar 2500 2886 1400 280  5.7714286 5.7857143}%
\special{ar 2500 2886 1400 280  5.8285714 5.8428571}%
\special{ar 2500 2886 1400 280  5.8857143 5.9000000}%
\special{ar 2500 2886 1400 280  5.9428571 5.9571429}%
\special{ar 2500 2886 1400 280  6.0000000 6.0142857}%
\special{ar 2500 2886 1400 280  6.0571429 6.0714286}%
\special{ar 2500 2886 1400 280  6.1142857 6.1285714}%
\special{ar 2500 2886 1400 280  6.1714286 6.1857143}%
\special{ar 2500 2886 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 2600 2005 2600 2035 2600 2035 2600 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 2005 3200 2035 3200 2035 3200 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 2006 30 30  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 4 2900 2005 3100 2005 3100 2005 3100 2005
% 
\special{pn 8}%
\special{pa 2900 2006}%
\special{pa 3100 2006}%
\special{dt 0.045}%
\special{pa 3100 2006}%
\special{pa 3100 2006}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2600 2005 2800 2005
% 
\special{pn 13}%
\special{pa 2600 2006}%
\special{pa 2800 2006}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2200 2005 2200 2035 2200 2035 2200 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2005 2400 2035 2400 2035 2400 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2006 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2400 2005 2200 2005
% 
\special{pn 13}%
\special{pa 2400 2006}%
\special{pa 2200 2006}%
\special{fp}%
% LINE 1 0 3 0
% 2 3200 2005 3400 2005
% 
\special{pn 13}%
\special{pa 3200 2006}%
\special{pa 3400 2006}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3400 2005 3400 2035 3400 2035 3400 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 2005 2800 2035 2800 2035 2800 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2006 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1890 1405 1890 1485 5 0
% $K_{k-2}$
\put(18.9000,-14.8500){\makebox(0,0){$K_{k-2}$}}%
% CIRCLE 2 0 0 0
% 4 1600 2805 1600 2835 1600 2835 1600 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 2805 2000 2835 2000 2835 2000 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3400 2805 3400 2835 3400 2835 3400 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2900 2805 2900 2835 2900 2835 2900 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2900 2806 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2000 2885 2000 2965 5 0
% 2
\put(20.0000,-29.6500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2900 2885 2900 2965 5 0
% $k-1$
\put(29.0000,-29.6500){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 3400 2885 3400 2965 5 0
% $k$
\put(34.0000,-29.6500){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 2200 1775 2200 1855 5 0
% 1
\put(22.0000,-18.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2600 1415 2600 1495 5 0
% $k-1$
\put(26.0000,-14.9500){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 2600 1775 2600 1855 5 0
% 2
\put(26.0000,-18.5500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3400 1775 3400 1855 5 0
% $k$
\put(34.0000,-18.5500){\makebox(0,0){$k$}}%
% VECTOR 2 0 3 0
% 2 2595 1550 2415 1950
% 
\special{pn 8}%
\special{pa 2596 1550}%
\special{pa 2416 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 2416 1950}%
\special{pa 2462 1898}%
\special{pa 2438 1902}%
\special{pa 2424 1882}%
\special{pa 2416 1950}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2585 1550 2785 1950
% 
\special{pn 8}%
\special{pa 2586 1550}%
\special{pa 2786 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 2786 1950}%
\special{pa 2774 1882}%
\special{pa 2762 1902}%
\special{pa 2738 1900}%
\special{pa 2786 1950}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2585 1550 3185 1950
% 
\special{pn 8}%
\special{pa 2586 1550}%
\special{pa 3186 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 3186 1950}%
\special{pa 3142 1896}%
\special{pa 3142 1920}%
\special{pa 3118 1930}%
\special{pa 3186 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2005 1600 2805
% 
\special{pn 8}%
\special{pa 2600 2006}%
\special{pa 1600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2805 2600 2005
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 2600 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 2005 2000 2805
% 
\special{pn 8}%
\special{pa 2200 2006}%
\special{pa 2000 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2805 2200 2005
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 2200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2805 3200 2005
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 3200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2805 2800 2005
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 2800 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2005 3400 2805
% 
\special{pn 8}%
\special{pa 2400 2006}%
\special{pa 3400 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2805 2400 2005
% 
\special{pn 8}%
\special{pa 1600 2806}%
\special{pa 2400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2805 2800 2005
% 
\special{pn 8}%
\special{pa 1600 2806}%
\special{pa 2800 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2005 1600 2805
% 
\special{pn 8}%
\special{pa 3400 2006}%
\special{pa 1600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2805 3200 2005
% 
\special{pn 8}%
\special{pa 1600 2806}%
\special{pa 3200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2805 2400 2005
% 
\special{pn 8}%
\special{pa 2000 2806}%
\special{pa 2400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2005 2000 2805
% 
\special{pn 8}%
\special{pa 2800 2006}%
\special{pa 2000 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2805 3200 2005
% 
\special{pn 8}%
\special{pa 2000 2806}%
\special{pa 3200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2005 2000 2805
% 
\special{pn 8}%
\special{pa 3400 2006}%
\special{pa 2000 2806}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1850 1575 1760 1805 1760 1805 1760 1805
% 
\special{pn 8}%
\special{pa 1850 1576}%
\special{pa 1760 1806}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 1806}%
\special{pa 1804 1750}%
\special{pa 1780 1756}%
\special{pa 1766 1736}%
\special{pa 1760 1806}%
\special{fp}%
\special{pa 1760 1806}%
\special{pa 1760 1806}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1500 2015 1500 2045 1500 2045 1500 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1500 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1900 2015 1900 2045 1900 2045 1900 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1900 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 2015 1600 2045 1600 2045 1600 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 2016 30 30  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 1720 2015 1840 2015
% 
\special{pn 8}%
\special{pa 1720 2016}%
\special{pa 1840 2016}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1600 2805 1600 2015
% 
\special{pn 8}%
\special{pa 1600 2806}%
\special{pa 1600 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 1900 2015 1600 2805
% 
\special{pn 8}%
\special{pa 1900 2016}%
\special{pa 1600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 2015 2000 2805
% 
\special{pn 8}%
\special{pa 1500 2016}%
\special{pa 2000 2806}%
\special{fp}%
% STR 2 0 3 0
% 3 1500 1825 1500 1905 5 0
% 1
\put(15.0000,-19.0500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1610 1825 1610 1905 5 0
% 2
\put(16.1000,-19.0500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1900 1825 1900 1905 5 0
% $k-2$
\put(19.0000,-19.0500){\makebox(0,0){$k-2$}}%
% BOX 2 0 3 0
% 2 1420 1815 2100 2075
% 
\special{pn 8}%
\special{pa 1420 1816}%
\special{pa 2100 1816}%
\special{pa 2100 2076}%
\special{pa 1420 2076}%
\special{pa 1420 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2805 1900 2015
% 
\special{pn 8}%
\special{pa 2000 2806}%
\special{pa 1900 2016}%
\special{fp}%
% LINE 2 2 3 0
% 2 2300 2805 2700 2805
% 
\special{pn 8}%
\special{pa 2300 2806}%
\special{pa 2700 2806}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 3400 2805 1490 2015
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 1490 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 1610 2015 3400 2805
% 
\special{pn 8}%
\special{pa 1610 2016}%
\special{pa 3400 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 2805 1890 2015
% 
\special{pn 8}%
\special{pa 3400 2806}%
\special{pa 1890 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 2805 3400 2005
% 
\special{pn 8}%
\special{pa 2900 2806}%
\special{pa 3400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2005 2900 2805
% 
\special{pn 8}%
\special{pa 2600 2006}%
\special{pa 2900 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 2805 2200 2005
% 
\special{pn 8}%
\special{pa 2900 2806}%
\special{pa 2200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 2805 1500 2015
% 
\special{pn 8}%
\special{pa 2900 2806}%
\special{pa 1500 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2015 2900 2805
% 
\special{pn 8}%
\special{pa 1600 2016}%
\special{pa 2900 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 2805 1900 2015
% 
\special{pn 8}%
\special{pa 2900 2806}%
\special{pa 1900 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 2885 4600 2965 5 0
% $k-1$
\put(46.0000,-29.6500){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 4330 1590 4330 1670 5 0
% $S$
\put(43.3000,-16.7000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 4340 2530 4340 2610 5 0
% $T$
\put(43.4000,-26.1000){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 5500 1940 6900 2220 6900 2220 6900 2220
% 
\special{pn 8}%
\special{ar 5500 1940 1400 280  0.0000000 0.0142857}%
\special{ar 5500 1940 1400 280  0.0571429 0.0714286}%
\special{ar 5500 1940 1400 280  0.1142857 0.1285714}%
\special{ar 5500 1940 1400 280  0.1714286 0.1857143}%
\special{ar 5500 1940 1400 280  0.2285714 0.2428571}%
\special{ar 5500 1940 1400 280  0.2857143 0.3000000}%
\special{ar 5500 1940 1400 280  0.3428571 0.3571429}%
\special{ar 5500 1940 1400 280  0.4000000 0.4142857}%
\special{ar 5500 1940 1400 280  0.4571429 0.4714286}%
\special{ar 5500 1940 1400 280  0.5142857 0.5285714}%
\special{ar 5500 1940 1400 280  0.5714286 0.5857143}%
\special{ar 5500 1940 1400 280  0.6285714 0.6428571}%
\special{ar 5500 1940 1400 280  0.6857143 0.7000000}%
\special{ar 5500 1940 1400 280  0.7428571 0.7571429}%
\special{ar 5500 1940 1400 280  0.8000000 0.8142857}%
\special{ar 5500 1940 1400 280  0.8571429 0.8714286}%
\special{ar 5500 1940 1400 280  0.9142857 0.9285714}%
\special{ar 5500 1940 1400 280  0.9714286 0.9857143}%
\special{ar 5500 1940 1400 280  1.0285714 1.0428571}%
\special{ar 5500 1940 1400 280  1.0857143 1.1000000}%
\special{ar 5500 1940 1400 280  1.1428571 1.1571429}%
\special{ar 5500 1940 1400 280  1.2000000 1.2142857}%
\special{ar 5500 1940 1400 280  1.2571429 1.2714286}%
\special{ar 5500 1940 1400 280  1.3142857 1.3285714}%
\special{ar 5500 1940 1400 280  1.3714286 1.3857143}%
\special{ar 5500 1940 1400 280  1.4285714 1.4428571}%
\special{ar 5500 1940 1400 280  1.4857143 1.5000000}%
\special{ar 5500 1940 1400 280  1.5428571 1.5571429}%
\special{ar 5500 1940 1400 280  1.6000000 1.6142857}%
\special{ar 5500 1940 1400 280  1.6571429 1.6714286}%
\special{ar 5500 1940 1400 280  1.7142857 1.7285714}%
\special{ar 5500 1940 1400 280  1.7714286 1.7857143}%
\special{ar 5500 1940 1400 280  1.8285714 1.8428571}%
\special{ar 5500 1940 1400 280  1.8857143 1.9000000}%
\special{ar 5500 1940 1400 280  1.9428571 1.9571429}%
\special{ar 5500 1940 1400 280  2.0000000 2.0142857}%
\special{ar 5500 1940 1400 280  2.0571429 2.0714286}%
\special{ar 5500 1940 1400 280  2.1142857 2.1285714}%
\special{ar 5500 1940 1400 280  2.1714286 2.1857143}%
\special{ar 5500 1940 1400 280  2.2285714 2.2428571}%
\special{ar 5500 1940 1400 280  2.2857143 2.3000000}%
\special{ar 5500 1940 1400 280  2.3428571 2.3571429}%
\special{ar 5500 1940 1400 280  2.4000000 2.4142857}%
\special{ar 5500 1940 1400 280  2.4571429 2.4714286}%
\special{ar 5500 1940 1400 280  2.5142857 2.5285714}%
\special{ar 5500 1940 1400 280  2.5714286 2.5857143}%
\special{ar 5500 1940 1400 280  2.6285714 2.6428571}%
\special{ar 5500 1940 1400 280  2.6857143 2.7000000}%
\special{ar 5500 1940 1400 280  2.7428571 2.7571429}%
\special{ar 5500 1940 1400 280  2.8000000 2.8142857}%
\special{ar 5500 1940 1400 280  2.8571429 2.8714286}%
\special{ar 5500 1940 1400 280  2.9142857 2.9285714}%
\special{ar 5500 1940 1400 280  2.9714286 2.9857143}%
\special{ar 5500 1940 1400 280  3.0285714 3.0428571}%
\special{ar 5500 1940 1400 280  3.0857143 3.1000000}%
\special{ar 5500 1940 1400 280  3.1428571 3.1571429}%
\special{ar 5500 1940 1400 280  3.2000000 3.2142857}%
\special{ar 5500 1940 1400 280  3.2571429 3.2714286}%
\special{ar 5500 1940 1400 280  3.3142857 3.3285714}%
\special{ar 5500 1940 1400 280  3.3714286 3.3857143}%
\special{ar 5500 1940 1400 280  3.4285714 3.4428571}%
\special{ar 5500 1940 1400 280  3.4857143 3.5000000}%
\special{ar 5500 1940 1400 280  3.5428571 3.5571429}%
\special{ar 5500 1940 1400 280  3.6000000 3.6142857}%
\special{ar 5500 1940 1400 280  3.6571429 3.6714286}%
\special{ar 5500 1940 1400 280  3.7142857 3.7285714}%
\special{ar 5500 1940 1400 280  3.7714286 3.7857143}%
\special{ar 5500 1940 1400 280  3.8285714 3.8428571}%
\special{ar 5500 1940 1400 280  3.8857143 3.9000000}%
\special{ar 5500 1940 1400 280  3.9428571 3.9571429}%
\special{ar 5500 1940 1400 280  4.0000000 4.0142857}%
\special{ar 5500 1940 1400 280  4.0571429 4.0714286}%
\special{ar 5500 1940 1400 280  4.1142857 4.1285714}%
\special{ar 5500 1940 1400 280  4.1714286 4.1857143}%
\special{ar 5500 1940 1400 280  4.2285714 4.2428571}%
\special{ar 5500 1940 1400 280  4.2857143 4.3000000}%
\special{ar 5500 1940 1400 280  4.3428571 4.3571429}%
\special{ar 5500 1940 1400 280  4.4000000 4.4142857}%
\special{ar 5500 1940 1400 280  4.4571429 4.4714286}%
\special{ar 5500 1940 1400 280  4.5142857 4.5285714}%
\special{ar 5500 1940 1400 280  4.5714286 4.5857143}%
\special{ar 5500 1940 1400 280  4.6285714 4.6428571}%
\special{ar 5500 1940 1400 280  4.6857143 4.7000000}%
\special{ar 5500 1940 1400 280  4.7428571 4.7571429}%
\special{ar 5500 1940 1400 280  4.8000000 4.8142857}%
\special{ar 5500 1940 1400 280  4.8571429 4.8714286}%
\special{ar 5500 1940 1400 280  4.9142857 4.9285714}%
\special{ar 5500 1940 1400 280  4.9714286 4.9857143}%
\special{ar 5500 1940 1400 280  5.0285714 5.0428571}%
\special{ar 5500 1940 1400 280  5.0857143 5.1000000}%
\special{ar 5500 1940 1400 280  5.1428571 5.1571429}%
\special{ar 5500 1940 1400 280  5.2000000 5.2142857}%
\special{ar 5500 1940 1400 280  5.2571429 5.2714286}%
\special{ar 5500 1940 1400 280  5.3142857 5.3285714}%
\special{ar 5500 1940 1400 280  5.3714286 5.3857143}%
\special{ar 5500 1940 1400 280  5.4285714 5.4428571}%
\special{ar 5500 1940 1400 280  5.4857143 5.5000000}%
\special{ar 5500 1940 1400 280  5.5428571 5.5571429}%
\special{ar 5500 1940 1400 280  5.6000000 5.6142857}%
\special{ar 5500 1940 1400 280  5.6571429 5.6714286}%
\special{ar 5500 1940 1400 280  5.7142857 5.7285714}%
\special{ar 5500 1940 1400 280  5.7714286 5.7857143}%
\special{ar 5500 1940 1400 280  5.8285714 5.8428571}%
\special{ar 5500 1940 1400 280  5.8857143 5.9000000}%
\special{ar 5500 1940 1400 280  5.9428571 5.9571429}%
\special{ar 5500 1940 1400 280  6.0000000 6.0142857}%
\special{ar 5500 1940 1400 280  6.0571429 6.0714286}%
\special{ar 5500 1940 1400 280  6.1142857 6.1285714}%
\special{ar 5500 1940 1400 280  6.1714286 6.1857143}%
\special{ar 5500 1940 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 5500 2885 6900 3165 6900 3165 6900 3165
% 
\special{pn 8}%
\special{ar 5500 2886 1400 280  0.0000000 0.0142857}%
\special{ar 5500 2886 1400 280  0.0571429 0.0714286}%
\special{ar 5500 2886 1400 280  0.1142857 0.1285714}%
\special{ar 5500 2886 1400 280  0.1714286 0.1857143}%
\special{ar 5500 2886 1400 280  0.2285714 0.2428571}%
\special{ar 5500 2886 1400 280  0.2857143 0.3000000}%
\special{ar 5500 2886 1400 280  0.3428571 0.3571429}%
\special{ar 5500 2886 1400 280  0.4000000 0.4142857}%
\special{ar 5500 2886 1400 280  0.4571429 0.4714286}%
\special{ar 5500 2886 1400 280  0.5142857 0.5285714}%
\special{ar 5500 2886 1400 280  0.5714286 0.5857143}%
\special{ar 5500 2886 1400 280  0.6285714 0.6428571}%
\special{ar 5500 2886 1400 280  0.6857143 0.7000000}%
\special{ar 5500 2886 1400 280  0.7428571 0.7571429}%
\special{ar 5500 2886 1400 280  0.8000000 0.8142857}%
\special{ar 5500 2886 1400 280  0.8571429 0.8714286}%
\special{ar 5500 2886 1400 280  0.9142857 0.9285714}%
\special{ar 5500 2886 1400 280  0.9714286 0.9857143}%
\special{ar 5500 2886 1400 280  1.0285714 1.0428571}%
\special{ar 5500 2886 1400 280  1.0857143 1.1000000}%
\special{ar 5500 2886 1400 280  1.1428571 1.1571429}%
\special{ar 5500 2886 1400 280  1.2000000 1.2142857}%
\special{ar 5500 2886 1400 280  1.2571429 1.2714286}%
\special{ar 5500 2886 1400 280  1.3142857 1.3285714}%
\special{ar 5500 2886 1400 280  1.3714286 1.3857143}%
\special{ar 5500 2886 1400 280  1.4285714 1.4428571}%
\special{ar 5500 2886 1400 280  1.4857143 1.5000000}%
\special{ar 5500 2886 1400 280  1.5428571 1.5571429}%
\special{ar 5500 2886 1400 280  1.6000000 1.6142857}%
\special{ar 5500 2886 1400 280  1.6571429 1.6714286}%
\special{ar 5500 2886 1400 280  1.7142857 1.7285714}%
\special{ar 5500 2886 1400 280  1.7714286 1.7857143}%
\special{ar 5500 2886 1400 280  1.8285714 1.8428571}%
\special{ar 5500 2886 1400 280  1.8857143 1.9000000}%
\special{ar 5500 2886 1400 280  1.9428571 1.9571429}%
\special{ar 5500 2886 1400 280  2.0000000 2.0142857}%
\special{ar 5500 2886 1400 280  2.0571429 2.0714286}%
\special{ar 5500 2886 1400 280  2.1142857 2.1285714}%
\special{ar 5500 2886 1400 280  2.1714286 2.1857143}%
\special{ar 5500 2886 1400 280  2.2285714 2.2428571}%
\special{ar 5500 2886 1400 280  2.2857143 2.3000000}%
\special{ar 5500 2886 1400 280  2.3428571 2.3571429}%
\special{ar 5500 2886 1400 280  2.4000000 2.4142857}%
\special{ar 5500 2886 1400 280  2.4571429 2.4714286}%
\special{ar 5500 2886 1400 280  2.5142857 2.5285714}%
\special{ar 5500 2886 1400 280  2.5714286 2.5857143}%
\special{ar 5500 2886 1400 280  2.6285714 2.6428571}%
\special{ar 5500 2886 1400 280  2.6857143 2.7000000}%
\special{ar 5500 2886 1400 280  2.7428571 2.7571429}%
\special{ar 5500 2886 1400 280  2.8000000 2.8142857}%
\special{ar 5500 2886 1400 280  2.8571429 2.8714286}%
\special{ar 5500 2886 1400 280  2.9142857 2.9285714}%
\special{ar 5500 2886 1400 280  2.9714286 2.9857143}%
\special{ar 5500 2886 1400 280  3.0285714 3.0428571}%
\special{ar 5500 2886 1400 280  3.0857143 3.1000000}%
\special{ar 5500 2886 1400 280  3.1428571 3.1571429}%
\special{ar 5500 2886 1400 280  3.2000000 3.2142857}%
\special{ar 5500 2886 1400 280  3.2571429 3.2714286}%
\special{ar 5500 2886 1400 280  3.3142857 3.3285714}%
\special{ar 5500 2886 1400 280  3.3714286 3.3857143}%
\special{ar 5500 2886 1400 280  3.4285714 3.4428571}%
\special{ar 5500 2886 1400 280  3.4857143 3.5000000}%
\special{ar 5500 2886 1400 280  3.5428571 3.5571429}%
\special{ar 5500 2886 1400 280  3.6000000 3.6142857}%
\special{ar 5500 2886 1400 280  3.6571429 3.6714286}%
\special{ar 5500 2886 1400 280  3.7142857 3.7285714}%
\special{ar 5500 2886 1400 280  3.7714286 3.7857143}%
\special{ar 5500 2886 1400 280  3.8285714 3.8428571}%
\special{ar 5500 2886 1400 280  3.8857143 3.9000000}%
\special{ar 5500 2886 1400 280  3.9428571 3.9571429}%
\special{ar 5500 2886 1400 280  4.0000000 4.0142857}%
\special{ar 5500 2886 1400 280  4.0571429 4.0714286}%
\special{ar 5500 2886 1400 280  4.1142857 4.1285714}%
\special{ar 5500 2886 1400 280  4.1714286 4.1857143}%
\special{ar 5500 2886 1400 280  4.2285714 4.2428571}%
\special{ar 5500 2886 1400 280  4.2857143 4.3000000}%
\special{ar 5500 2886 1400 280  4.3428571 4.3571429}%
\special{ar 5500 2886 1400 280  4.4000000 4.4142857}%
\special{ar 5500 2886 1400 280  4.4571429 4.4714286}%
\special{ar 5500 2886 1400 280  4.5142857 4.5285714}%
\special{ar 5500 2886 1400 280  4.5714286 4.5857143}%
\special{ar 5500 2886 1400 280  4.6285714 4.6428571}%
\special{ar 5500 2886 1400 280  4.6857143 4.7000000}%
\special{ar 5500 2886 1400 280  4.7428571 4.7571429}%
\special{ar 5500 2886 1400 280  4.8000000 4.8142857}%
\special{ar 5500 2886 1400 280  4.8571429 4.8714286}%
\special{ar 5500 2886 1400 280  4.9142857 4.9285714}%
\special{ar 5500 2886 1400 280  4.9714286 4.9857143}%
\special{ar 5500 2886 1400 280  5.0285714 5.0428571}%
\special{ar 5500 2886 1400 280  5.0857143 5.1000000}%
\special{ar 5500 2886 1400 280  5.1428571 5.1571429}%
\special{ar 5500 2886 1400 280  5.2000000 5.2142857}%
\special{ar 5500 2886 1400 280  5.2571429 5.2714286}%
\special{ar 5500 2886 1400 280  5.3142857 5.3285714}%
\special{ar 5500 2886 1400 280  5.3714286 5.3857143}%
\special{ar 5500 2886 1400 280  5.4285714 5.4428571}%
\special{ar 5500 2886 1400 280  5.4857143 5.5000000}%
\special{ar 5500 2886 1400 280  5.5428571 5.5571429}%
\special{ar 5500 2886 1400 280  5.6000000 5.6142857}%
\special{ar 5500 2886 1400 280  5.6571429 5.6714286}%
\special{ar 5500 2886 1400 280  5.7142857 5.7285714}%
\special{ar 5500 2886 1400 280  5.7714286 5.7857143}%
\special{ar 5500 2886 1400 280  5.8285714 5.8428571}%
\special{ar 5500 2886 1400 280  5.8857143 5.9000000}%
\special{ar 5500 2886 1400 280  5.9428571 5.9571429}%
\special{ar 5500 2886 1400 280  6.0000000 6.0142857}%
\special{ar 5500 2886 1400 280  6.0571429 6.0714286}%
\special{ar 5500 2886 1400 280  6.1142857 6.1285714}%
\special{ar 5500 2886 1400 280  6.1714286 6.1857143}%
\special{ar 5500 2886 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 5600 2005 5600 2035 5600 2035 5600 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5600 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6200 2005 6200 2035 6200 2035 6200 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6200 2006 30 30  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 4 5900 2005 6100 2005 6100 2005 6100 2005
% 
\special{pn 8}%
\special{pa 5900 2006}%
\special{pa 6100 2006}%
\special{dt 0.045}%
\special{pa 6100 2006}%
\special{pa 6100 2006}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 5600 2005 5800 2005
% 
\special{pn 13}%
\special{pa 5600 2006}%
\special{pa 5800 2006}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5200 2005 5200 2035 5200 2035 5200 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5200 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 2005 5400 2035 5400 2035 5400 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 2006 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5400 2005 5200 2005
% 
\special{pn 13}%
\special{pa 5400 2006}%
\special{pa 5200 2006}%
\special{fp}%
% LINE 1 0 3 0
% 2 6200 2005 6400 2005
% 
\special{pn 13}%
\special{pa 6200 2006}%
\special{pa 6400 2006}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 6400 2005 6400 2035 6400 2035 6400 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6400 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5800 2005 5800 2035 5800 2035 5800 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5800 2006 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4890 1405 4890 1485 5 0
% $K_{k-2}$
\put(48.9000,-14.8500){\makebox(0,0){$K_{k-2}$}}%
% CIRCLE 2 0 0 0
% 4 4600 2805 4600 2835 4600 2835 4600 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 2805 5000 2835 5000 2835 5000 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6400 2805 6400 2835 6400 2835 6400 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6400 2806 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5900 2805 5900 2835 5900 2835 5900 2835
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5900 2806 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5900 2885 5900 2965 5 0
% $k-1$
\put(59.0000,-29.6500){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 5200 1775 5200 1855 5 0
% 1
\put(52.0000,-18.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5400 1780 5400 1860 5 0
% 2
\put(54.0000,-18.6000){\makebox(0,0){2}}%
% LINE 2 0 3 0
% 2 5600 2005 4600 2805
% 
\special{pn 8}%
\special{pa 5600 2006}%
\special{pa 4600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2805 5600 2005
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 5600 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 2005 5000 2805
% 
\special{pn 8}%
\special{pa 5200 2006}%
\special{pa 5000 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2805 5200 2005
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 5200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2805 6200 2005
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 6200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2805 5800 2005
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 5800 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 2005 6400 2805
% 
\special{pn 8}%
\special{pa 5400 2006}%
\special{pa 6400 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2805 5400 2005
% 
\special{pn 8}%
\special{pa 4600 2806}%
\special{pa 5400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2805 5800 2005
% 
\special{pn 8}%
\special{pa 4600 2806}%
\special{pa 5800 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2005 4600 2805
% 
\special{pn 8}%
\special{pa 6400 2006}%
\special{pa 4600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2805 6200 2005
% 
\special{pn 8}%
\special{pa 4600 2806}%
\special{pa 6200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2805 5400 2005
% 
\special{pn 8}%
\special{pa 5000 2806}%
\special{pa 5400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 2005 5000 2805
% 
\special{pn 8}%
\special{pa 5800 2006}%
\special{pa 5000 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2805 6200 2005
% 
\special{pn 8}%
\special{pa 5000 2806}%
\special{pa 6200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2005 5000 2805
% 
\special{pn 8}%
\special{pa 6400 2006}%
\special{pa 5000 2806}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 4850 1575 4760 1805 4760 1805 4760 1805
% 
\special{pn 8}%
\special{pa 4850 1576}%
\special{pa 4760 1806}%
\special{fp}%
\special{sh 1}%
\special{pa 4760 1806}%
\special{pa 4804 1750}%
\special{pa 4780 1756}%
\special{pa 4766 1736}%
\special{pa 4760 1806}%
\special{fp}%
\special{pa 4760 1806}%
\special{pa 4760 1806}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4500 2015 4500 2045 4500 2045 4500 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4500 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4900 2015 4900 2045 4900 2045 4900 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4900 2016 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 2015 4600 2045 4600 2045 4600 2045
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 2016 30 30  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 4720 2015 4840 2015
% 
\special{pn 8}%
\special{pa 4720 2016}%
\special{pa 4840 2016}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 4600 2805 4600 2015
% 
\special{pn 8}%
\special{pa 4600 2806}%
\special{pa 4600 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 2015 4600 2805
% 
\special{pn 8}%
\special{pa 4900 2016}%
\special{pa 4600 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4500 2015 5000 2805
% 
\special{pn 8}%
\special{pa 4500 2016}%
\special{pa 5000 2806}%
\special{fp}%
% STR 2 0 3 0
% 3 4500 1825 4500 1905 5 0
% 1
\put(45.0000,-19.0500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4610 1825 4610 1905 5 0
% 2
\put(46.1000,-19.0500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4900 1825 4900 1905 5 0
% $k-2$
\put(49.0000,-19.0500){\makebox(0,0){$k-2$}}%
% BOX 2 0 3 0
% 2 4420 1815 5100 2075
% 
\special{pn 8}%
\special{pa 4420 1816}%
\special{pa 5100 1816}%
\special{pa 5100 2076}%
\special{pa 4420 2076}%
\special{pa 4420 1816}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2805 4900 2015
% 
\special{pn 8}%
\special{pa 5000 2806}%
\special{pa 4900 2016}%
\special{fp}%
% LINE 2 2 3 0
% 2 5300 2805 5700 2805
% 
\special{pn 8}%
\special{pa 5300 2806}%
\special{pa 5700 2806}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 6400 2805 4490 2015
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 4490 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 4610 2015 6400 2805
% 
\special{pn 8}%
\special{pa 4610 2016}%
\special{pa 6400 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 2805 4890 2015
% 
\special{pn 8}%
\special{pa 6400 2806}%
\special{pa 4890 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 5900 2805 6400 2005
% 
\special{pn 8}%
\special{pa 5900 2806}%
\special{pa 6400 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2005 5900 2805
% 
\special{pn 8}%
\special{pa 5600 2006}%
\special{pa 5900 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 5900 2805 5200 2005
% 
\special{pn 8}%
\special{pa 5900 2806}%
\special{pa 5200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5900 2805 4500 2015
% 
\special{pn 8}%
\special{pa 5900 2806}%
\special{pa 4500 2016}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2015 5900 2805
% 
\special{pn 8}%
\special{pa 4600 2016}%
\special{pa 5900 2806}%
\special{fp}%
% LINE 2 0 3 0
% 2 5900 2805 4900 2015
% 
\special{pn 8}%
\special{pa 5900 2806}%
\special{pa 4900 2016}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2890 5000 2970 5 0
% $k-1$
\put(50.0000,-29.7000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 6400 2890 6400 2970 5 0
% $k-1$
\put(64.0000,-29.7000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 5600 1780 5600 1860 5 0
% 1
\put(56.0000,-18.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 6200 1780 6200 1860 5 0
% 1
\put(62.0000,-18.6000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5800 1780 5800 1860 5 0
% 2
\put(58.0000,-18.6000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 6400 1780 6400 1860 5 0
% 2
\put(64.0000,-18.6000){\makebox(0,0){2}}%
% LINE 2 0 3 0
% 2 6290 1600 6490 1800
% 
\special{pn 8}%
\special{pa 6290 1600}%
\special{pa 6490 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 1600 5130 1800
% 
\special{pn 8}%
\special{pa 5330 1600}%
\special{pa 5130 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 6290 1600 5890 1600
% 
\special{pn 8}%
\special{pa 6290 1600}%
\special{pa 5890 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 1600 5730 1600
% 
\special{pn 8}%
\special{pa 5330 1600}%
\special{pa 5730 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5730 1600 5810 1520
% 
\special{pn 8}%
\special{pa 5730 1600}%
\special{pa 5810 1520}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1520 5890 1600
% 
\special{pn 8}%
\special{pa 5800 1520}%
\special{pa 5890 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 5820 1350 5820 1430 5 0
% $2k-3$ edges
\put(58.2000,-14.3000){\makebox(0,0){$2k-3$ edges}}%
\end{picture}%


==> general_k2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.0000, 18.4000)(  7.0000,-23.7000)
% STR 2 0 3 0
% 3 930 800 930 880 5 0
% $S$
\put(9.3000,-8.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 940 1735 940 1815 5 0
% $T$
\put(9.4000,-18.1500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 2100 1150 3500 1430 3500 1430 3500 1430
% 
\special{pn 8}%
\special{ar 2100 1150 1400 280  0.0000000 0.0142857}%
\special{ar 2100 1150 1400 280  0.0571429 0.0714286}%
\special{ar 2100 1150 1400 280  0.1142857 0.1285714}%
\special{ar 2100 1150 1400 280  0.1714286 0.1857143}%
\special{ar 2100 1150 1400 280  0.2285714 0.2428571}%
\special{ar 2100 1150 1400 280  0.2857143 0.3000000}%
\special{ar 2100 1150 1400 280  0.3428571 0.3571429}%
\special{ar 2100 1150 1400 280  0.4000000 0.4142857}%
\special{ar 2100 1150 1400 280  0.4571429 0.4714286}%
\special{ar 2100 1150 1400 280  0.5142857 0.5285714}%
\special{ar 2100 1150 1400 280  0.5714286 0.5857143}%
\special{ar 2100 1150 1400 280  0.6285714 0.6428571}%
\special{ar 2100 1150 1400 280  0.6857143 0.7000000}%
\special{ar 2100 1150 1400 280  0.7428571 0.7571429}%
\special{ar 2100 1150 1400 280  0.8000000 0.8142857}%
\special{ar 2100 1150 1400 280  0.8571429 0.8714286}%
\special{ar 2100 1150 1400 280  0.9142857 0.9285714}%
\special{ar 2100 1150 1400 280  0.9714286 0.9857143}%
\special{ar 2100 1150 1400 280  1.0285714 1.0428571}%
\special{ar 2100 1150 1400 280  1.0857143 1.1000000}%
\special{ar 2100 1150 1400 280  1.1428571 1.1571429}%
\special{ar 2100 1150 1400 280  1.2000000 1.2142857}%
\special{ar 2100 1150 1400 280  1.2571429 1.2714286}%
\special{ar 2100 1150 1400 280  1.3142857 1.3285714}%
\special{ar 2100 1150 1400 280  1.3714286 1.3857143}%
\special{ar 2100 1150 1400 280  1.4285714 1.4428571}%
\special{ar 2100 1150 1400 280  1.4857143 1.5000000}%
\special{ar 2100 1150 1400 280  1.5428571 1.5571429}%
\special{ar 2100 1150 1400 280  1.6000000 1.6142857}%
\special{ar 2100 1150 1400 280  1.6571429 1.6714286}%
\special{ar 2100 1150 1400 280  1.7142857 1.7285714}%
\special{ar 2100 1150 1400 280  1.7714286 1.7857143}%
\special{ar 2100 1150 1400 280  1.8285714 1.8428571}%
\special{ar 2100 1150 1400 280  1.8857143 1.9000000}%
\special{ar 2100 1150 1400 280  1.9428571 1.9571429}%
\special{ar 2100 1150 1400 280  2.0000000 2.0142857}%
\special{ar 2100 1150 1400 280  2.0571429 2.0714286}%
\special{ar 2100 1150 1400 280  2.1142857 2.1285714}%
\special{ar 2100 1150 1400 280  2.1714286 2.1857143}%
\special{ar 2100 1150 1400 280  2.2285714 2.2428571}%
\special{ar 2100 1150 1400 280  2.2857143 2.3000000}%
\special{ar 2100 1150 1400 280  2.3428571 2.3571429}%
\special{ar 2100 1150 1400 280  2.4000000 2.4142857}%
\special{ar 2100 1150 1400 280  2.4571429 2.4714286}%
\special{ar 2100 1150 1400 280  2.5142857 2.5285714}%
\special{ar 2100 1150 1400 280  2.5714286 2.5857143}%
\special{ar 2100 1150 1400 280  2.6285714 2.6428571}%
\special{ar 2100 1150 1400 280  2.6857143 2.7000000}%
\special{ar 2100 1150 1400 280  2.7428571 2.7571429}%
\special{ar 2100 1150 1400 280  2.8000000 2.8142857}%
\special{ar 2100 1150 1400 280  2.8571429 2.8714286}%
\special{ar 2100 1150 1400 280  2.9142857 2.9285714}%
\special{ar 2100 1150 1400 280  2.9714286 2.9857143}%
\special{ar 2100 1150 1400 280  3.0285714 3.0428571}%
\special{ar 2100 1150 1400 280  3.0857143 3.1000000}%
\special{ar 2100 1150 1400 280  3.1428571 3.1571429}%
\special{ar 2100 1150 1400 280  3.2000000 3.2142857}%
\special{ar 2100 1150 1400 280  3.2571429 3.2714286}%
\special{ar 2100 1150 1400 280  3.3142857 3.3285714}%
\special{ar 2100 1150 1400 280  3.3714286 3.3857143}%
\special{ar 2100 1150 1400 280  3.4285714 3.4428571}%
\special{ar 2100 1150 1400 280  3.4857143 3.5000000}%
\special{ar 2100 1150 1400 280  3.5428571 3.5571429}%
\special{ar 2100 1150 1400 280  3.6000000 3.6142857}%
\special{ar 2100 1150 1400 280  3.6571429 3.6714286}%
\special{ar 2100 1150 1400 280  3.7142857 3.7285714}%
\special{ar 2100 1150 1400 280  3.7714286 3.7857143}%
\special{ar 2100 1150 1400 280  3.8285714 3.8428571}%
\special{ar 2100 1150 1400 280  3.8857143 3.9000000}%
\special{ar 2100 1150 1400 280  3.9428571 3.9571429}%
\special{ar 2100 1150 1400 280  4.0000000 4.0142857}%
\special{ar 2100 1150 1400 280  4.0571429 4.0714286}%
\special{ar 2100 1150 1400 280  4.1142857 4.1285714}%
\special{ar 2100 1150 1400 280  4.1714286 4.1857143}%
\special{ar 2100 1150 1400 280  4.2285714 4.2428571}%
\special{ar 2100 1150 1400 280  4.2857143 4.3000000}%
\special{ar 2100 1150 1400 280  4.3428571 4.3571429}%
\special{ar 2100 1150 1400 280  4.4000000 4.4142857}%
\special{ar 2100 1150 1400 280  4.4571429 4.4714286}%
\special{ar 2100 1150 1400 280  4.5142857 4.5285714}%
\special{ar 2100 1150 1400 280  4.5714286 4.5857143}%
\special{ar 2100 1150 1400 280  4.6285714 4.6428571}%
\special{ar 2100 1150 1400 280  4.6857143 4.7000000}%
\special{ar 2100 1150 1400 280  4.7428571 4.7571429}%
\special{ar 2100 1150 1400 280  4.8000000 4.8142857}%
\special{ar 2100 1150 1400 280  4.8571429 4.8714286}%
\special{ar 2100 1150 1400 280  4.9142857 4.9285714}%
\special{ar 2100 1150 1400 280  4.9714286 4.9857143}%
\special{ar 2100 1150 1400 280  5.0285714 5.0428571}%
\special{ar 2100 1150 1400 280  5.0857143 5.1000000}%
\special{ar 2100 1150 1400 280  5.1428571 5.1571429}%
\special{ar 2100 1150 1400 280  5.2000000 5.2142857}%
\special{ar 2100 1150 1400 280  5.2571429 5.2714286}%
\special{ar 2100 1150 1400 280  5.3142857 5.3285714}%
\special{ar 2100 1150 1400 280  5.3714286 5.3857143}%
\special{ar 2100 1150 1400 280  5.4285714 5.4428571}%
\special{ar 2100 1150 1400 280  5.4857143 5.5000000}%
\special{ar 2100 1150 1400 280  5.5428571 5.5571429}%
\special{ar 2100 1150 1400 280  5.6000000 5.6142857}%
\special{ar 2100 1150 1400 280  5.6571429 5.6714286}%
\special{ar 2100 1150 1400 280  5.7142857 5.7285714}%
\special{ar 2100 1150 1400 280  5.7714286 5.7857143}%
\special{ar 2100 1150 1400 280  5.8285714 5.8428571}%
\special{ar 2100 1150 1400 280  5.8857143 5.9000000}%
\special{ar 2100 1150 1400 280  5.9428571 5.9571429}%
\special{ar 2100 1150 1400 280  6.0000000 6.0142857}%
\special{ar 2100 1150 1400 280  6.0571429 6.0714286}%
\special{ar 2100 1150 1400 280  6.1142857 6.1285714}%
\special{ar 2100 1150 1400 280  6.1714286 6.1857143}%
\special{ar 2100 1150 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 2100 2090 3500 2370 3500 2370 3500 2370
% 
\special{pn 8}%
\special{ar 2100 2090 1400 280  0.0000000 0.0142857}%
\special{ar 2100 2090 1400 280  0.0571429 0.0714286}%
\special{ar 2100 2090 1400 280  0.1142857 0.1285714}%
\special{ar 2100 2090 1400 280  0.1714286 0.1857143}%
\special{ar 2100 2090 1400 280  0.2285714 0.2428571}%
\special{ar 2100 2090 1400 280  0.2857143 0.3000000}%
\special{ar 2100 2090 1400 280  0.3428571 0.3571429}%
\special{ar 2100 2090 1400 280  0.4000000 0.4142857}%
\special{ar 2100 2090 1400 280  0.4571429 0.4714286}%
\special{ar 2100 2090 1400 280  0.5142857 0.5285714}%
\special{ar 2100 2090 1400 280  0.5714286 0.5857143}%
\special{ar 2100 2090 1400 280  0.6285714 0.6428571}%
\special{ar 2100 2090 1400 280  0.6857143 0.7000000}%
\special{ar 2100 2090 1400 280  0.7428571 0.7571429}%
\special{ar 2100 2090 1400 280  0.8000000 0.8142857}%
\special{ar 2100 2090 1400 280  0.8571429 0.8714286}%
\special{ar 2100 2090 1400 280  0.9142857 0.9285714}%
\special{ar 2100 2090 1400 280  0.9714286 0.9857143}%
\special{ar 2100 2090 1400 280  1.0285714 1.0428571}%
\special{ar 2100 2090 1400 280  1.0857143 1.1000000}%
\special{ar 2100 2090 1400 280  1.1428571 1.1571429}%
\special{ar 2100 2090 1400 280  1.2000000 1.2142857}%
\special{ar 2100 2090 1400 280  1.2571429 1.2714286}%
\special{ar 2100 2090 1400 280  1.3142857 1.3285714}%
\special{ar 2100 2090 1400 280  1.3714286 1.3857143}%
\special{ar 2100 2090 1400 280  1.4285714 1.4428571}%
\special{ar 2100 2090 1400 280  1.4857143 1.5000000}%
\special{ar 2100 2090 1400 280  1.5428571 1.5571429}%
\special{ar 2100 2090 1400 280  1.6000000 1.6142857}%
\special{ar 2100 2090 1400 280  1.6571429 1.6714286}%
\special{ar 2100 2090 1400 280  1.7142857 1.7285714}%
\special{ar 2100 2090 1400 280  1.7714286 1.7857143}%
\special{ar 2100 2090 1400 280  1.8285714 1.8428571}%
\special{ar 2100 2090 1400 280  1.8857143 1.9000000}%
\special{ar 2100 2090 1400 280  1.9428571 1.9571429}%
\special{ar 2100 2090 1400 280  2.0000000 2.0142857}%
\special{ar 2100 2090 1400 280  2.0571429 2.0714286}%
\special{ar 2100 2090 1400 280  2.1142857 2.1285714}%
\special{ar 2100 2090 1400 280  2.1714286 2.1857143}%
\special{ar 2100 2090 1400 280  2.2285714 2.2428571}%
\special{ar 2100 2090 1400 280  2.2857143 2.3000000}%
\special{ar 2100 2090 1400 280  2.3428571 2.3571429}%
\special{ar 2100 2090 1400 280  2.4000000 2.4142857}%
\special{ar 2100 2090 1400 280  2.4571429 2.4714286}%
\special{ar 2100 2090 1400 280  2.5142857 2.5285714}%
\special{ar 2100 2090 1400 280  2.5714286 2.5857143}%
\special{ar 2100 2090 1400 280  2.6285714 2.6428571}%
\special{ar 2100 2090 1400 280  2.6857143 2.7000000}%
\special{ar 2100 2090 1400 280  2.7428571 2.7571429}%
\special{ar 2100 2090 1400 280  2.8000000 2.8142857}%
\special{ar 2100 2090 1400 280  2.8571429 2.8714286}%
\special{ar 2100 2090 1400 280  2.9142857 2.9285714}%
\special{ar 2100 2090 1400 280  2.9714286 2.9857143}%
\special{ar 2100 2090 1400 280  3.0285714 3.0428571}%
\special{ar 2100 2090 1400 280  3.0857143 3.1000000}%
\special{ar 2100 2090 1400 280  3.1428571 3.1571429}%
\special{ar 2100 2090 1400 280  3.2000000 3.2142857}%
\special{ar 2100 2090 1400 280  3.2571429 3.2714286}%
\special{ar 2100 2090 1400 280  3.3142857 3.3285714}%
\special{ar 2100 2090 1400 280  3.3714286 3.3857143}%
\special{ar 2100 2090 1400 280  3.4285714 3.4428571}%
\special{ar 2100 2090 1400 280  3.4857143 3.5000000}%
\special{ar 2100 2090 1400 280  3.5428571 3.5571429}%
\special{ar 2100 2090 1400 280  3.6000000 3.6142857}%
\special{ar 2100 2090 1400 280  3.6571429 3.6714286}%
\special{ar 2100 2090 1400 280  3.7142857 3.7285714}%
\special{ar 2100 2090 1400 280  3.7714286 3.7857143}%
\special{ar 2100 2090 1400 280  3.8285714 3.8428571}%
\special{ar 2100 2090 1400 280  3.8857143 3.9000000}%
\special{ar 2100 2090 1400 280  3.9428571 3.9571429}%
\special{ar 2100 2090 1400 280  4.0000000 4.0142857}%
\special{ar 2100 2090 1400 280  4.0571429 4.0714286}%
\special{ar 2100 2090 1400 280  4.1142857 4.1285714}%
\special{ar 2100 2090 1400 280  4.1714286 4.1857143}%
\special{ar 2100 2090 1400 280  4.2285714 4.2428571}%
\special{ar 2100 2090 1400 280  4.2857143 4.3000000}%
\special{ar 2100 2090 1400 280  4.3428571 4.3571429}%
\special{ar 2100 2090 1400 280  4.4000000 4.4142857}%
\special{ar 2100 2090 1400 280  4.4571429 4.4714286}%
\special{ar 2100 2090 1400 280  4.5142857 4.5285714}%
\special{ar 2100 2090 1400 280  4.5714286 4.5857143}%
\special{ar 2100 2090 1400 280  4.6285714 4.6428571}%
\special{ar 2100 2090 1400 280  4.6857143 4.7000000}%
\special{ar 2100 2090 1400 280  4.7428571 4.7571429}%
\special{ar 2100 2090 1400 280  4.8000000 4.8142857}%
\special{ar 2100 2090 1400 280  4.8571429 4.8714286}%
\special{ar 2100 2090 1400 280  4.9142857 4.9285714}%
\special{ar 2100 2090 1400 280  4.9714286 4.9857143}%
\special{ar 2100 2090 1400 280  5.0285714 5.0428571}%
\special{ar 2100 2090 1400 280  5.0857143 5.1000000}%
\special{ar 2100 2090 1400 280  5.1428571 5.1571429}%
\special{ar 2100 2090 1400 280  5.2000000 5.2142857}%
\special{ar 2100 2090 1400 280  5.2571429 5.2714286}%
\special{ar 2100 2090 1400 280  5.3142857 5.3285714}%
\special{ar 2100 2090 1400 280  5.3714286 5.3857143}%
\special{ar 2100 2090 1400 280  5.4285714 5.4428571}%
\special{ar 2100 2090 1400 280  5.4857143 5.5000000}%
\special{ar 2100 2090 1400 280  5.5428571 5.5571429}%
\special{ar 2100 2090 1400 280  5.6000000 5.6142857}%
\special{ar 2100 2090 1400 280  5.6571429 5.6714286}%
\special{ar 2100 2090 1400 280  5.7142857 5.7285714}%
\special{ar 2100 2090 1400 280  5.7714286 5.7857143}%
\special{ar 2100 2090 1400 280  5.8285714 5.8428571}%
\special{ar 2100 2090 1400 280  5.8857143 5.9000000}%
\special{ar 2100 2090 1400 280  5.9428571 5.9571429}%
\special{ar 2100 2090 1400 280  6.0000000 6.0142857}%
\special{ar 2100 2090 1400 280  6.0571429 6.0714286}%
\special{ar 2100 2090 1400 280  6.1142857 6.1285714}%
\special{ar 2100 2090 1400 280  6.1714286 6.1857143}%
\special{ar 2100 2090 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 3000 1200 3000 1230 3000 1230 3000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1200 2600 1230 2600 1230 2600 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1200 2400 1230 2400 1230 2400 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 1200 2000 1230 2000 1230 2000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 1200 1600 1230 1600 1230 1600 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1200 1200 1230 1200 1230 1200 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1200 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1600 990 1600 1070 5 0
% $k-2$
\put(16.0000,-10.7000){\makebox(0,0){$k-2$}}%
% STR 2 0 3 0
% 3 1200 990 1200 1070 5 0
% $k-1$
\put(12.0000,-10.7000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 2000 990 2000 1070 5 0
% $k-3$
\put(20.0000,-10.7000){\makebox(0,0){$k-3$}}%
% STR 2 0 3 0
% 3 2400 990 2400 1070 5 0
% 2
\put(24.0000,-10.7000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2600 990 2600 1070 5 0
% 1
\put(26.0000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3000 990 3000 1070 5 0
% $k-2$
\put(30.0000,-10.7000){\makebox(0,0){$k-2$}}%
% LINE 1 0 3 0
% 2 3000 1210 2600 1210
% 
\special{pn 13}%
\special{pa 3000 1210}%
\special{pa 2600 1210}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 3000 1210 2600 1300 2400 1210 2400 1210
% 
\special{pn 13}%
\special{pa 3000 1210}%
\special{pa 2968 1224}%
\special{pa 2936 1238}%
\special{pa 2904 1250}%
\special{pa 2874 1262}%
\special{pa 2842 1274}%
\special{pa 2810 1284}%
\special{pa 2778 1292}%
\special{pa 2748 1298}%
\special{pa 2716 1304}%
\special{pa 2686 1306}%
\special{pa 2656 1306}%
\special{pa 2624 1304}%
\special{pa 2594 1300}%
\special{pa 2566 1292}%
\special{pa 2536 1280}%
\special{pa 2506 1268}%
\special{pa 2478 1254}%
\special{pa 2448 1238}%
\special{pa 2420 1222}%
\special{pa 2400 1210}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 3000 1200 2670 1360 2000 1200 2000 1200
% 
\special{pn 13}%
\special{pa 3000 1200}%
\special{pa 2972 1218}%
\special{pa 2944 1236}%
\special{pa 2916 1252}%
\special{pa 2886 1270}%
\special{pa 2858 1286}%
\special{pa 2830 1300}%
\special{pa 2800 1314}%
\special{pa 2772 1328}%
\special{pa 2742 1338}%
\special{pa 2714 1348}%
\special{pa 2684 1358}%
\special{pa 2654 1364}%
\special{pa 2624 1368}%
\special{pa 2594 1372}%
\special{pa 2564 1372}%
\special{pa 2534 1372}%
\special{pa 2504 1370}%
\special{pa 2472 1366}%
\special{pa 2442 1360}%
\special{pa 2410 1354}%
\special{pa 2380 1348}%
\special{pa 2348 1338}%
\special{pa 2318 1330}%
\special{pa 2286 1320}%
\special{pa 2254 1308}%
\special{pa 2222 1296}%
\special{pa 2192 1284}%
\special{pa 2160 1270}%
\special{pa 2128 1258}%
\special{pa 2096 1244}%
\special{pa 2064 1230}%
\special{pa 2032 1214}%
\special{pa 2000 1200}%
\special{sp}%
% STR 2 0 3 0
% 3 2095 535 2095 615 5 0
% $K_{k-1}$
\put(20.9500,-6.1500){\makebox(0,0){$K_{k-1}$}}%
% VECTOR 2 0 3 0
% 4 2055 705 1965 935 1965 935 1965 935
% 
\special{pn 8}%
\special{pa 2056 706}%
\special{pa 1966 936}%
\special{fp}%
\special{sh 1}%
\special{pa 1966 936}%
\special{pa 2008 880}%
\special{pa 1984 886}%
\special{pa 1972 866}%
\special{pa 1966 936}%
\special{fp}%
\special{pa 1966 936}%
\special{pa 1966 936}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1400 2000 1400 2030 1400 2030 1400 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 2000 2000 2030 2000 2030 2000 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2000 2600 2030 2600 2030 2600 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2000 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2000 2000 1400 2000
% 
\special{pn 13}%
\special{pa 2000 2000}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1990 1200 1190
% 
\special{pn 8}%
\special{pa 2000 1990}%
\special{pa 1200 1190}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2000 2000 1200
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1200 2000 2000
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2000 2600 1200
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2000 3000 1200
% 
\special{pn 8}%
\special{pa 2000 2000}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 1400 2000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2000 1600 1200
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 1600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1200 1400 2000
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2000 2400 1200
% 
\special{pn 8}%
\special{pa 1400 2000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1200 1400 2000
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 1400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2000 1200 1200
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 1200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 1200 2600 2000
% 
\special{pn 8}%
\special{pa 1600 1200}%
\special{pa 2600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2000 2000 1200
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1200 2600 2000
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 2600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2000 2600 1200
% 
\special{pn 8}%
\special{pa 2600 2000}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1200 2600 2000
% 
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 2600 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 2060 2600 2140 5 0
% $k$
\put(26.0000,-21.4000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 2000 2060 2000 2140 5 0
% $k$
\put(20.0000,-21.4000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 1400 2060 1400 2140 5 0
% $k-1$
\put(14.0000,-21.4000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 3930 800 3930 880 5 0
% $S$
\put(39.3000,-8.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 3940 1735 3940 1815 5 0
% $T$
\put(39.4000,-18.1500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 5100 1150 6500 1430 6500 1430 6500 1430
% 
\special{pn 8}%
\special{ar 5100 1150 1400 280  0.0000000 0.0142857}%
\special{ar 5100 1150 1400 280  0.0571429 0.0714286}%
\special{ar 5100 1150 1400 280  0.1142857 0.1285714}%
\special{ar 5100 1150 1400 280  0.1714286 0.1857143}%
\special{ar 5100 1150 1400 280  0.2285714 0.2428571}%
\special{ar 5100 1150 1400 280  0.2857143 0.3000000}%
\special{ar 5100 1150 1400 280  0.3428571 0.3571429}%
\special{ar 5100 1150 1400 280  0.4000000 0.4142857}%
\special{ar 5100 1150 1400 280  0.4571429 0.4714286}%
\special{ar 5100 1150 1400 280  0.5142857 0.5285714}%
\special{ar 5100 1150 1400 280  0.5714286 0.5857143}%
\special{ar 5100 1150 1400 280  0.6285714 0.6428571}%
\special{ar 5100 1150 1400 280  0.6857143 0.7000000}%
\special{ar 5100 1150 1400 280  0.7428571 0.7571429}%
\special{ar 5100 1150 1400 280  0.8000000 0.8142857}%
\special{ar 5100 1150 1400 280  0.8571429 0.8714286}%
\special{ar 5100 1150 1400 280  0.9142857 0.9285714}%
\special{ar 5100 1150 1400 280  0.9714286 0.9857143}%
\special{ar 5100 1150 1400 280  1.0285714 1.0428571}%
\special{ar 5100 1150 1400 280  1.0857143 1.1000000}%
\special{ar 5100 1150 1400 280  1.1428571 1.1571429}%
\special{ar 5100 1150 1400 280  1.2000000 1.2142857}%
\special{ar 5100 1150 1400 280  1.2571429 1.2714286}%
\special{ar 5100 1150 1400 280  1.3142857 1.3285714}%
\special{ar 5100 1150 1400 280  1.3714286 1.3857143}%
\special{ar 5100 1150 1400 280  1.4285714 1.4428571}%
\special{ar 5100 1150 1400 280  1.4857143 1.5000000}%
\special{ar 5100 1150 1400 280  1.5428571 1.5571429}%
\special{ar 5100 1150 1400 280  1.6000000 1.6142857}%
\special{ar 5100 1150 1400 280  1.6571429 1.6714286}%
\special{ar 5100 1150 1400 280  1.7142857 1.7285714}%
\special{ar 5100 1150 1400 280  1.7714286 1.7857143}%
\special{ar 5100 1150 1400 280  1.8285714 1.8428571}%
\special{ar 5100 1150 1400 280  1.8857143 1.9000000}%
\special{ar 5100 1150 1400 280  1.9428571 1.9571429}%
\special{ar 5100 1150 1400 280  2.0000000 2.0142857}%
\special{ar 5100 1150 1400 280  2.0571429 2.0714286}%
\special{ar 5100 1150 1400 280  2.1142857 2.1285714}%
\special{ar 5100 1150 1400 280  2.1714286 2.1857143}%
\special{ar 5100 1150 1400 280  2.2285714 2.2428571}%
\special{ar 5100 1150 1400 280  2.2857143 2.3000000}%
\special{ar 5100 1150 1400 280  2.3428571 2.3571429}%
\special{ar 5100 1150 1400 280  2.4000000 2.4142857}%
\special{ar 5100 1150 1400 280  2.4571429 2.4714286}%
\special{ar 5100 1150 1400 280  2.5142857 2.5285714}%
\special{ar 5100 1150 1400 280  2.5714286 2.5857143}%
\special{ar 5100 1150 1400 280  2.6285714 2.6428571}%
\special{ar 5100 1150 1400 280  2.6857143 2.7000000}%
\special{ar 5100 1150 1400 280  2.7428571 2.7571429}%
\special{ar 5100 1150 1400 280  2.8000000 2.8142857}%
\special{ar 5100 1150 1400 280  2.8571429 2.8714286}%
\special{ar 5100 1150 1400 280  2.9142857 2.9285714}%
\special{ar 5100 1150 1400 280  2.9714286 2.9857143}%
\special{ar 5100 1150 1400 280  3.0285714 3.0428571}%
\special{ar 5100 1150 1400 280  3.0857143 3.1000000}%
\special{ar 5100 1150 1400 280  3.1428571 3.1571429}%
\special{ar 5100 1150 1400 280  3.2000000 3.2142857}%
\special{ar 5100 1150 1400 280  3.2571429 3.2714286}%
\special{ar 5100 1150 1400 280  3.3142857 3.3285714}%
\special{ar 5100 1150 1400 280  3.3714286 3.3857143}%
\special{ar 5100 1150 1400 280  3.4285714 3.4428571}%
\special{ar 5100 1150 1400 280  3.4857143 3.5000000}%
\special{ar 5100 1150 1400 280  3.5428571 3.5571429}%
\special{ar 5100 1150 1400 280  3.6000000 3.6142857}%
\special{ar 5100 1150 1400 280  3.6571429 3.6714286}%
\special{ar 5100 1150 1400 280  3.7142857 3.7285714}%
\special{ar 5100 1150 1400 280  3.7714286 3.7857143}%
\special{ar 5100 1150 1400 280  3.8285714 3.8428571}%
\special{ar 5100 1150 1400 280  3.8857143 3.9000000}%
\special{ar 5100 1150 1400 280  3.9428571 3.9571429}%
\special{ar 5100 1150 1400 280  4.0000000 4.0142857}%
\special{ar 5100 1150 1400 280  4.0571429 4.0714286}%
\special{ar 5100 1150 1400 280  4.1142857 4.1285714}%
\special{ar 5100 1150 1400 280  4.1714286 4.1857143}%
\special{ar 5100 1150 1400 280  4.2285714 4.2428571}%
\special{ar 5100 1150 1400 280  4.2857143 4.3000000}%
\special{ar 5100 1150 1400 280  4.3428571 4.3571429}%
\special{ar 5100 1150 1400 280  4.4000000 4.4142857}%
\special{ar 5100 1150 1400 280  4.4571429 4.4714286}%
\special{ar 5100 1150 1400 280  4.5142857 4.5285714}%
\special{ar 5100 1150 1400 280  4.5714286 4.5857143}%
\special{ar 5100 1150 1400 280  4.6285714 4.6428571}%
\special{ar 5100 1150 1400 280  4.6857143 4.7000000}%
\special{ar 5100 1150 1400 280  4.7428571 4.7571429}%
\special{ar 5100 1150 1400 280  4.8000000 4.8142857}%
\special{ar 5100 1150 1400 280  4.8571429 4.8714286}%
\special{ar 5100 1150 1400 280  4.9142857 4.9285714}%
\special{ar 5100 1150 1400 280  4.9714286 4.9857143}%
\special{ar 5100 1150 1400 280  5.0285714 5.0428571}%
\special{ar 5100 1150 1400 280  5.0857143 5.1000000}%
\special{ar 5100 1150 1400 280  5.1428571 5.1571429}%
\special{ar 5100 1150 1400 280  5.2000000 5.2142857}%
\special{ar 5100 1150 1400 280  5.2571429 5.2714286}%
\special{ar 5100 1150 1400 280  5.3142857 5.3285714}%
\special{ar 5100 1150 1400 280  5.3714286 5.3857143}%
\special{ar 5100 1150 1400 280  5.4285714 5.4428571}%
\special{ar 5100 1150 1400 280  5.4857143 5.5000000}%
\special{ar 5100 1150 1400 280  5.5428571 5.5571429}%
\special{ar 5100 1150 1400 280  5.6000000 5.6142857}%
\special{ar 5100 1150 1400 280  5.6571429 5.6714286}%
\special{ar 5100 1150 1400 280  5.7142857 5.7285714}%
\special{ar 5100 1150 1400 280  5.7714286 5.7857143}%
\special{ar 5100 1150 1400 280  5.8285714 5.8428571}%
\special{ar 5100 1150 1400 280  5.8857143 5.9000000}%
\special{ar 5100 1150 1400 280  5.9428571 5.9571429}%
\special{ar 5100 1150 1400 280  6.0000000 6.0142857}%
\special{ar 5100 1150 1400 280  6.0571429 6.0714286}%
\special{ar 5100 1150 1400 280  6.1142857 6.1285714}%
\special{ar 5100 1150 1400 280  6.1714286 6.1857143}%
\special{ar 5100 1150 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 5100 2090 6500 2370 6500 2370 6500 2370
% 
\special{pn 8}%
\special{ar 5100 2090 1400 280  0.0000000 0.0142857}%
\special{ar 5100 2090 1400 280  0.0571429 0.0714286}%
\special{ar 5100 2090 1400 280  0.1142857 0.1285714}%
\special{ar 5100 2090 1400 280  0.1714286 0.1857143}%
\special{ar 5100 2090 1400 280  0.2285714 0.2428571}%
\special{ar 5100 2090 1400 280  0.2857143 0.3000000}%
\special{ar 5100 2090 1400 280  0.3428571 0.3571429}%
\special{ar 5100 2090 1400 280  0.4000000 0.4142857}%
\special{ar 5100 2090 1400 280  0.4571429 0.4714286}%
\special{ar 5100 2090 1400 280  0.5142857 0.5285714}%
\special{ar 5100 2090 1400 280  0.5714286 0.5857143}%
\special{ar 5100 2090 1400 280  0.6285714 0.6428571}%
\special{ar 5100 2090 1400 280  0.6857143 0.7000000}%
\special{ar 5100 2090 1400 280  0.7428571 0.7571429}%
\special{ar 5100 2090 1400 280  0.8000000 0.8142857}%
\special{ar 5100 2090 1400 280  0.8571429 0.8714286}%
\special{ar 5100 2090 1400 280  0.9142857 0.9285714}%
\special{ar 5100 2090 1400 280  0.9714286 0.9857143}%
\special{ar 5100 2090 1400 280  1.0285714 1.0428571}%
\special{ar 5100 2090 1400 280  1.0857143 1.1000000}%
\special{ar 5100 2090 1400 280  1.1428571 1.1571429}%
\special{ar 5100 2090 1400 280  1.2000000 1.2142857}%
\special{ar 5100 2090 1400 280  1.2571429 1.2714286}%
\special{ar 5100 2090 1400 280  1.3142857 1.3285714}%
\special{ar 5100 2090 1400 280  1.3714286 1.3857143}%
\special{ar 5100 2090 1400 280  1.4285714 1.4428571}%
\special{ar 5100 2090 1400 280  1.4857143 1.5000000}%
\special{ar 5100 2090 1400 280  1.5428571 1.5571429}%
\special{ar 5100 2090 1400 280  1.6000000 1.6142857}%
\special{ar 5100 2090 1400 280  1.6571429 1.6714286}%
\special{ar 5100 2090 1400 280  1.7142857 1.7285714}%
\special{ar 5100 2090 1400 280  1.7714286 1.7857143}%
\special{ar 5100 2090 1400 280  1.8285714 1.8428571}%
\special{ar 5100 2090 1400 280  1.8857143 1.9000000}%
\special{ar 5100 2090 1400 280  1.9428571 1.9571429}%
\special{ar 5100 2090 1400 280  2.0000000 2.0142857}%
\special{ar 5100 2090 1400 280  2.0571429 2.0714286}%
\special{ar 5100 2090 1400 280  2.1142857 2.1285714}%
\special{ar 5100 2090 1400 280  2.1714286 2.1857143}%
\special{ar 5100 2090 1400 280  2.2285714 2.2428571}%
\special{ar 5100 2090 1400 280  2.2857143 2.3000000}%
\special{ar 5100 2090 1400 280  2.3428571 2.3571429}%
\special{ar 5100 2090 1400 280  2.4000000 2.4142857}%
\special{ar 5100 2090 1400 280  2.4571429 2.4714286}%
\special{ar 5100 2090 1400 280  2.5142857 2.5285714}%
\special{ar 5100 2090 1400 280  2.5714286 2.5857143}%
\special{ar 5100 2090 1400 280  2.6285714 2.6428571}%
\special{ar 5100 2090 1400 280  2.6857143 2.7000000}%
\special{ar 5100 2090 1400 280  2.7428571 2.7571429}%
\special{ar 5100 2090 1400 280  2.8000000 2.8142857}%
\special{ar 5100 2090 1400 280  2.8571429 2.8714286}%
\special{ar 5100 2090 1400 280  2.9142857 2.9285714}%
\special{ar 5100 2090 1400 280  2.9714286 2.9857143}%
\special{ar 5100 2090 1400 280  3.0285714 3.0428571}%
\special{ar 5100 2090 1400 280  3.0857143 3.1000000}%
\special{ar 5100 2090 1400 280  3.1428571 3.1571429}%
\special{ar 5100 2090 1400 280  3.2000000 3.2142857}%
\special{ar 5100 2090 1400 280  3.2571429 3.2714286}%
\special{ar 5100 2090 1400 280  3.3142857 3.3285714}%
\special{ar 5100 2090 1400 280  3.3714286 3.3857143}%
\special{ar 5100 2090 1400 280  3.4285714 3.4428571}%
\special{ar 5100 2090 1400 280  3.4857143 3.5000000}%
\special{ar 5100 2090 1400 280  3.5428571 3.5571429}%
\special{ar 5100 2090 1400 280  3.6000000 3.6142857}%
\special{ar 5100 2090 1400 280  3.6571429 3.6714286}%
\special{ar 5100 2090 1400 280  3.7142857 3.7285714}%
\special{ar 5100 2090 1400 280  3.7714286 3.7857143}%
\special{ar 5100 2090 1400 280  3.8285714 3.8428571}%
\special{ar 5100 2090 1400 280  3.8857143 3.9000000}%
\special{ar 5100 2090 1400 280  3.9428571 3.9571429}%
\special{ar 5100 2090 1400 280  4.0000000 4.0142857}%
\special{ar 5100 2090 1400 280  4.0571429 4.0714286}%
\special{ar 5100 2090 1400 280  4.1142857 4.1285714}%
\special{ar 5100 2090 1400 280  4.1714286 4.1857143}%
\special{ar 5100 2090 1400 280  4.2285714 4.2428571}%
\special{ar 5100 2090 1400 280  4.2857143 4.3000000}%
\special{ar 5100 2090 1400 280  4.3428571 4.3571429}%
\special{ar 5100 2090 1400 280  4.4000000 4.4142857}%
\special{ar 5100 2090 1400 280  4.4571429 4.4714286}%
\special{ar 5100 2090 1400 280  4.5142857 4.5285714}%
\special{ar 5100 2090 1400 280  4.5714286 4.5857143}%
\special{ar 5100 2090 1400 280  4.6285714 4.6428571}%
\special{ar 5100 2090 1400 280  4.6857143 4.7000000}%
\special{ar 5100 2090 1400 280  4.7428571 4.7571429}%
\special{ar 5100 2090 1400 280  4.8000000 4.8142857}%
\special{ar 5100 2090 1400 280  4.8571429 4.8714286}%
\special{ar 5100 2090 1400 280  4.9142857 4.9285714}%
\special{ar 5100 2090 1400 280  4.9714286 4.9857143}%
\special{ar 5100 2090 1400 280  5.0285714 5.0428571}%
\special{ar 5100 2090 1400 280  5.0857143 5.1000000}%
\special{ar 5100 2090 1400 280  5.1428571 5.1571429}%
\special{ar 5100 2090 1400 280  5.2000000 5.2142857}%
\special{ar 5100 2090 1400 280  5.2571429 5.2714286}%
\special{ar 5100 2090 1400 280  5.3142857 5.3285714}%
\special{ar 5100 2090 1400 280  5.3714286 5.3857143}%
\special{ar 5100 2090 1400 280  5.4285714 5.4428571}%
\special{ar 5100 2090 1400 280  5.4857143 5.5000000}%
\special{ar 5100 2090 1400 280  5.5428571 5.5571429}%
\special{ar 5100 2090 1400 280  5.6000000 5.6142857}%
\special{ar 5100 2090 1400 280  5.6571429 5.6714286}%
\special{ar 5100 2090 1400 280  5.7142857 5.7285714}%
\special{ar 5100 2090 1400 280  5.7714286 5.7857143}%
\special{ar 5100 2090 1400 280  5.8285714 5.8428571}%
\special{ar 5100 2090 1400 280  5.8857143 5.9000000}%
\special{ar 5100 2090 1400 280  5.9428571 5.9571429}%
\special{ar 5100 2090 1400 280  6.0000000 6.0142857}%
\special{ar 5100 2090 1400 280  6.0571429 6.0714286}%
\special{ar 5100 2090 1400 280  6.1142857 6.1285714}%
\special{ar 5100 2090 1400 280  6.1714286 6.1857143}%
\special{ar 5100 2090 1400 280  6.2285714 6.2428571}%
% CIRCLE 2 0 0 0
% 4 6000 1200 6000 1230 6000 1230 6000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5600 1200 5600 1230 5600 1230 5600 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 1200 5400 1230 5400 1230 5400 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 1200 5000 1230 5000 1230 5000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1200 4600 1230 4600 1230 4600 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 1200 4200 1230 4200 1230 4200 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 1200 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4600 990 4600 1070 5 0
% $k-1$
\put(46.0000,-10.7000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 4200 990 4200 1070 5 0
% $k-2$
\put(42.0000,-10.7000){\makebox(0,0){$k-2$}}%
% STR 2 0 3 0
% 3 5000 990 5000 1070 5 0
% $k-3$
\put(50.0000,-10.7000){\makebox(0,0){$k-3$}}%
% STR 2 0 3 0
% 3 5400 990 5400 1070 5 0
% 2
\put(54.0000,-10.7000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5600 990 5600 1070 5 0
% 1
\put(56.0000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 6000 990 6000 1070 5 0
% $k-2$
\put(60.0000,-10.7000){\makebox(0,0){$k-2$}}%
% LINE 1 0 3 0
% 2 6000 1210 5600 1210
% 
\special{pn 13}%
\special{pa 6000 1210}%
\special{pa 5600 1210}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 6000 1210 5600 1300 5400 1210 5400 1210
% 
\special{pn 13}%
\special{pa 6000 1210}%
\special{pa 5968 1224}%
\special{pa 5936 1238}%
\special{pa 5904 1250}%
\special{pa 5874 1262}%
\special{pa 5842 1274}%
\special{pa 5810 1284}%
\special{pa 5778 1292}%
\special{pa 5748 1298}%
\special{pa 5716 1304}%
\special{pa 5686 1306}%
\special{pa 5656 1306}%
\special{pa 5624 1304}%
\special{pa 5594 1300}%
\special{pa 5566 1292}%
\special{pa 5536 1280}%
\special{pa 5506 1268}%
\special{pa 5478 1254}%
\special{pa 5448 1238}%
\special{pa 5420 1222}%
\special{pa 5400 1210}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 6000 1200 5670 1360 5000 1200 5000 1200
% 
\special{pn 13}%
\special{pa 6000 1200}%
\special{pa 5972 1218}%
\special{pa 5944 1236}%
\special{pa 5916 1252}%
\special{pa 5886 1270}%
\special{pa 5858 1286}%
\special{pa 5830 1300}%
\special{pa 5800 1314}%
\special{pa 5772 1328}%
\special{pa 5742 1338}%
\special{pa 5714 1348}%
\special{pa 5684 1358}%
\special{pa 5654 1364}%
\special{pa 5624 1368}%
\special{pa 5594 1372}%
\special{pa 5564 1372}%
\special{pa 5534 1372}%
\special{pa 5504 1370}%
\special{pa 5472 1366}%
\special{pa 5442 1360}%
\special{pa 5410 1354}%
\special{pa 5380 1348}%
\special{pa 5348 1338}%
\special{pa 5318 1330}%
\special{pa 5286 1320}%
\special{pa 5254 1308}%
\special{pa 5222 1296}%
\special{pa 5192 1284}%
\special{pa 5160 1270}%
\special{pa 5128 1258}%
\special{pa 5096 1244}%
\special{pa 5064 1230}%
\special{pa 5032 1214}%
\special{pa 5000 1200}%
\special{sp}%
% BOX 2 0 3 0
% 2 5690 1320 3970 970
% 
\special{pn 8}%
\special{pa 5690 1320}%
\special{pa 3970 1320}%
\special{pa 3970 970}%
\special{pa 5690 970}%
\special{pa 5690 1320}%
\special{fp}%
% STR 2 0 3 0
% 3 5095 535 5095 615 5 0
% $K_{k-1}$
\put(50.9500,-6.1500){\makebox(0,0){$K_{k-1}$}}%
% VECTOR 2 0 3 0
% 4 5055 705 4965 935 4965 935 4965 935
% 
\special{pn 8}%
\special{pa 5056 706}%
\special{pa 4966 936}%
\special{fp}%
\special{sh 1}%
\special{pa 4966 936}%
\special{pa 5008 880}%
\special{pa 4984 886}%
\special{pa 4972 866}%
\special{pa 4966 936}%
\special{fp}%
\special{pa 4966 936}%
\special{pa 4966 936}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4400 2000 4400 2030 4400 2030 4400 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4400 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5000 2000 5000 2030 5000 2030 5000 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5000 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5600 2000 5600 2030 5600 2030 5600 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5600 2000 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5000 2000 4400 2000
% 
\special{pn 13}%
\special{pa 5000 2000}%
\special{pa 4400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1990 4200 1190
% 
\special{pn 8}%
\special{pa 5000 1990}%
\special{pa 4200 1190}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2000 5000 1200
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1200 5000 2000
% 
\special{pn 8}%
\special{pa 5400 1200}%
\special{pa 5000 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2000 5600 1200
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 5600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2000 6000 1200
% 
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 6000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 1200 4400 2000
% 
\special{pn 8}%
\special{pa 6000 1200}%
\special{pa 4400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2000 4600 1200
% 
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 4600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1200 4400 2000
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 4400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 2000 5400 1200
% 
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 5400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 1200 4400 2000
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 4400 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2000 4200 1200
% 
\special{pn 8}%
\special{pa 5600 2000}%
\special{pa 4200 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1200 5600 2000
% 
\special{pn 8}%
\special{pa 4600 1200}%
\special{pa 5600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2000 5000 1200
% 
\special{pn 8}%
\special{pa 5600 2000}%
\special{pa 5000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1200 5600 2000
% 
\special{pn 8}%
\special{pa 5400 1200}%
\special{pa 5600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 5600 2000 5600 1200
% 
\special{pn 8}%
\special{pa 5600 2000}%
\special{pa 5600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 1200 5600 2000
% 
\special{pn 8}%
\special{pa 6000 1200}%
\special{pa 5600 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 5600 2060 5600 2140 5 0
% $k$
\put(56.0000,-21.4000){\makebox(0,0){$k$}}%
% STR 2 0 3 0
% 3 5000 2060 5000 2140 5 0
% $k-1$
\put(50.0000,-21.4000){\makebox(0,0){$k-1$}}%
% STR 2 0 3 0
% 3 4400 2060 4400 2140 5 0
% $k$
\put(44.0000,-21.4000){\makebox(0,0){$k$}}%
% LINE 2 2 3 0
% 2 2100 1200 2300 1200
% 
\special{pn 8}%
\special{pa 2100 1200}%
\special{pa 2300 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5100 1200 5300 1200
% 
\special{pn 8}%
\special{pa 5100 1200}%
\special{pa 5300 1200}%
\special{dt 0.045}%
% BOX 2 0 3 0
% 2 2690 1320 970 970
% 
\special{pn 8}%
\special{pa 2690 1320}%
\special{pa 970 1320}%
\special{pa 970 970}%
\special{pa 2690 970}%
\special{pa 2690 1320}%
\special{fp}%
% STR 2 0 3 0
% 3 3110 1140 3110 1220 5 0
% $v$
\put(31.1000,-12.2000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 6110 1140 6110 1220 5 0
% $v$
\put(61.1000,-12.2000){\makebox(0,0){$v$}}%
\end{picture}%


==> nc3m6-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.1000, 15.7500)( 20.9000,-25.5500)
% CIRCLE 2 0 0 0
% 4 2405 1395 2405 1425 2405 1425 2405 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2406 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1395 2605 1425 2605 1425 2605 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3005 1395 3005 1425 3005 1425 3005 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3006 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3205 1395 3205 1425 3205 1425 3205 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3206 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3600 1395 3600 1425 3600 1425 3600 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3600 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1395 3800 1425 3800 1425 3800 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4205 1395 4205 1425 4205 1425 4205 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4206 1396 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4405 1395 4405 1425 4405 1425 4405 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4406 1396 30 30  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4205 1395 4405 1395
% 
\special{pn 8}%
\special{pa 4206 1396}%
\special{pa 4406 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1395 3600 1395
% 
\special{pn 8}%
\special{pa 3800 1396}%
\special{pa 3600 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 3205 1395 3005 1395
% 
\special{pn 8}%
\special{pa 3206 1396}%
\special{pa 3006 1396}%
\special{fp}%
% LINE 2 0 3 0
% 2 2605 1395 2405 1395
% 
\special{pn 8}%
\special{pa 2606 1396}%
\special{pa 2406 1396}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2800 2205 2800 2235 2800 2235 2800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 2205 3200 2235 3200 2235 3200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 2205 3800 2235 3800 2235 3800 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4200 2205 4200 2235 4200 2235 4200 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4200 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2405 1195 2405 1275 5 0
% 1
\put(24.0500,-12.7500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3005 1195 3005 1275 5 0
% 1
\put(30.0500,-12.7500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2605 1195 2605 1275 5 0
% 3
\put(26.0500,-12.7500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3800 1195 3800 1275 5 0
% 3
\put(38.0000,-12.7500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3600 1195 3600 1275 5 0
% 2
\put(36.0000,-12.7500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4205 1195 4205 1275 5 0
% 2
\put(42.0500,-12.7500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3205 1195 3205 1275 5 0
% 4
\put(32.0500,-12.7500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4405 1195 4405 1275 5 0
% 4
\put(44.0500,-12.7500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 2800 2275 2800 2355 5 0
% 1
\put(28.0000,-23.5500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3200 2275 3200 2355 5 0
% 2
\put(32.0000,-23.5500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3800 2275 3800 2355 5 0
% 3
\put(38.0000,-23.5500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 4200 2275 4200 2355 5 0
% 4
\put(42.0000,-23.5500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 2330 985 2330 1065 5 0
% $S$
\put(23.3000,-10.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 2340 1925 2340 2005 5 0
% $T$
\put(23.4000,-20.0500){\makebox(0,0){$T$}}%
% ELLIPSE 2 2 3 0
% 4 3490 1340 4890 1620 4890 1620 4890 1620
% 
\special{pn 8}%
\special{ar 3490 1340 1400 280  0.0000000 0.0142857}%
\special{ar 3490 1340 1400 280  0.0571429 0.0714286}%
\special{ar 3490 1340 1400 280  0.1142857 0.1285714}%
\special{ar 3490 1340 1400 280  0.1714286 0.1857143}%
\special{ar 3490 1340 1400 280  0.2285714 0.2428571}%
\special{ar 3490 1340 1400 280  0.2857143 0.3000000}%
\special{ar 3490 1340 1400 280  0.3428571 0.3571429}%
\special{ar 3490 1340 1400 280  0.4000000 0.4142857}%
\special{ar 3490 1340 1400 280  0.4571429 0.4714286}%
\special{ar 3490 1340 1400 280  0.5142857 0.5285714}%
\special{ar 3490 1340 1400 280  0.5714286 0.5857143}%
\special{ar 3490 1340 1400 280  0.6285714 0.6428571}%
\special{ar 3490 1340 1400 280  0.6857143 0.7000000}%
\special{ar 3490 1340 1400 280  0.7428571 0.7571429}%
\special{ar 3490 1340 1400 280  0.8000000 0.8142857}%
\special{ar 3490 1340 1400 280  0.8571429 0.8714286}%
\special{ar 3490 1340 1400 280  0.9142857 0.9285714}%
\special{ar 3490 1340 1400 280  0.9714286 0.9857143}%
\special{ar 3490 1340 1400 280  1.0285714 1.0428571}%
\special{ar 3490 1340 1400 280  1.0857143 1.1000000}%
\special{ar 3490 1340 1400 280  1.1428571 1.1571429}%
\special{ar 3490 1340 1400 280  1.2000000 1.2142857}%
\special{ar 3490 1340 1400 280  1.2571429 1.2714286}%
\special{ar 3490 1340 1400 280  1.3142857 1.3285714}%
\special{ar 3490 1340 1400 280  1.3714286 1.3857143}%
\special{ar 3490 1340 1400 280  1.4285714 1.4428571}%
\special{ar 3490 1340 1400 280  1.4857143 1.5000000}%
\special{ar 3490 1340 1400 280  1.5428571 1.5571429}%
\special{ar 3490 1340 1400 280  1.6000000 1.6142857}%
\special{ar 3490 1340 1400 280  1.6571429 1.6714286}%
\special{ar 3490 1340 1400 280  1.7142857 1.7285714}%
\special{ar 3490 1340 1400 280  1.7714286 1.7857143}%
\special{ar 3490 1340 1400 280  1.8285714 1.8428571}%
\special{ar 3490 1340 1400 280  1.8857143 1.9000000}%
\special{ar 3490 1340 1400 280  1.9428571 1.9571429}%
\special{ar 3490 1340 1400 280  2.0000000 2.0142857}%
\special{ar 3490 1340 1400 280  2.0571429 2.0714286}%
\special{ar 3490 1340 1400 280  2.1142857 2.1285714}%
\special{ar 3490 1340 1400 280  2.1714286 2.1857143}%
\special{ar 3490 1340 1400 280  2.2285714 2.2428571}%
\special{ar 3490 1340 1400 280  2.2857143 2.3000000}%
\special{ar 3490 1340 1400 280  2.3428571 2.3571429}%
\special{ar 3490 1340 1400 280  2.4000000 2.4142857}%
\special{ar 3490 1340 1400 280  2.4571429 2.4714286}%
\special{ar 3490 1340 1400 280  2.5142857 2.5285714}%
\special{ar 3490 1340 1400 280  2.5714286 2.5857143}%
\special{ar 3490 1340 1400 280  2.6285714 2.6428571}%
\special{ar 3490 1340 1400 280  2.6857143 2.7000000}%
\special{ar 3490 1340 1400 280  2.7428571 2.7571429}%
\special{ar 3490 1340 1400 280  2.8000000 2.8142857}%
\special{ar 3490 1340 1400 280  2.8571429 2.8714286}%
\special{ar 3490 1340 1400 280  2.9142857 2.9285714}%
\special{ar 3490 1340 1400 280  2.9714286 2.9857143}%
\special{ar 3490 1340 1400 280  3.0285714 3.0428571}%
\special{ar 3490 1340 1400 280  3.0857143 3.1000000}%
\special{ar 3490 1340 1400 280  3.1428571 3.1571429}%
\special{ar 3490 1340 1400 280  3.2000000 3.2142857}%
\special{ar 3490 1340 1400 280  3.2571429 3.2714286}%
\special{ar 3490 1340 1400 280  3.3142857 3.3285714}%
\special{ar 3490 1340 1400 280  3.3714286 3.3857143}%
\special{ar 3490 1340 1400 280  3.4285714 3.4428571}%
\special{ar 3490 1340 1400 280  3.4857143 3.5000000}%
\special{ar 3490 1340 1400 280  3.5428571 3.5571429}%
\special{ar 3490 1340 1400 280  3.6000000 3.6142857}%
\special{ar 3490 1340 1400 280  3.6571429 3.6714286}%
\special{ar 3490 1340 1400 280  3.7142857 3.7285714}%
\special{ar 3490 1340 1400 280  3.7714286 3.7857143}%
\special{ar 3490 1340 1400 280  3.8285714 3.8428571}%
\special{ar 3490 1340 1400 280  3.8857143 3.9000000}%
\special{ar 3490 1340 1400 280  3.9428571 3.9571429}%
\special{ar 3490 1340 1400 280  4.0000000 4.0142857}%
\special{ar 3490 1340 1400 280  4.0571429 4.0714286}%
\special{ar 3490 1340 1400 280  4.1142857 4.1285714}%
\special{ar 3490 1340 1400 280  4.1714286 4.1857143}%
\special{ar 3490 1340 1400 280  4.2285714 4.2428571}%
\special{ar 3490 1340 1400 280  4.2857143 4.3000000}%
\special{ar 3490 1340 1400 280  4.3428571 4.3571429}%
\special{ar 3490 1340 1400 280  4.4000000 4.4142857}%
\special{ar 3490 1340 1400 280  4.4571429 4.4714286}%
\special{ar 3490 1340 1400 280  4.5142857 4.5285714}%
\special{ar 3490 1340 1400 280  4.5714286 4.5857143}%
\special{ar 3490 1340 1400 280  4.6285714 4.6428571}%
\special{ar 3490 1340 1400 280  4.6857143 4.7000000}%
\special{ar 3490 1340 1400 280  4.7428571 4.7571429}%
\special{ar 3490 1340 1400 280  4.8000000 4.8142857}%
\special{ar 3490 1340 1400 280  4.8571429 4.8714286}%
\special{ar 3490 1340 1400 280  4.9142857 4.9285714}%
\special{ar 3490 1340 1400 280  4.9714286 4.9857143}%
\special{ar 3490 1340 1400 280  5.0285714 5.0428571}%
\special{ar 3490 1340 1400 280  5.0857143 5.1000000}%
\special{ar 3490 1340 1400 280  5.1428571 5.1571429}%
\special{ar 3490 1340 1400 280  5.2000000 5.2142857}%
\special{ar 3490 1340 1400 280  5.2571429 5.2714286}%
\special{ar 3490 1340 1400 280  5.3142857 5.3285714}%
\special{ar 3490 1340 1400 280  5.3714286 5.3857143}%
\special{ar 3490 1340 1400 280  5.4285714 5.4428571}%
\special{ar 3490 1340 1400 280  5.4857143 5.5000000}%
\special{ar 3490 1340 1400 280  5.5428571 5.5571429}%
\special{ar 3490 1340 1400 280  5.6000000 5.6142857}%
\special{ar 3490 1340 1400 280  5.6571429 5.6714286}%
\special{ar 3490 1340 1400 280  5.7142857 5.7285714}%
\special{ar 3490 1340 1400 280  5.7714286 5.7857143}%
\special{ar 3490 1340 1400 280  5.8285714 5.8428571}%
\special{ar 3490 1340 1400 280  5.8857143 5.9000000}%
\special{ar 3490 1340 1400 280  5.9428571 5.9571429}%
\special{ar 3490 1340 1400 280  6.0000000 6.0142857}%
\special{ar 3490 1340 1400 280  6.0571429 6.0714286}%
\special{ar 3490 1340 1400 280  6.1142857 6.1285714}%
\special{ar 3490 1340 1400 280  6.1714286 6.1857143}%
\special{ar 3490 1340 1400 280  6.2285714 6.2428571}%
% ELLIPSE 2 2 3 0
% 4 3500 2275 4900 2555 4900 2555 4900 2555
% 
\special{pn 8}%
\special{ar 3500 2276 1400 280  0.0000000 0.0142857}%
\special{ar 3500 2276 1400 280  0.0571429 0.0714286}%
\special{ar 3500 2276 1400 280  0.1142857 0.1285714}%
\special{ar 3500 2276 1400 280  0.1714286 0.1857143}%
\special{ar 3500 2276 1400 280  0.2285714 0.2428571}%
\special{ar 3500 2276 1400 280  0.2857143 0.3000000}%
\special{ar 3500 2276 1400 280  0.3428571 0.3571429}%
\special{ar 3500 2276 1400 280  0.4000000 0.4142857}%
\special{ar 3500 2276 1400 280  0.4571429 0.4714286}%
\special{ar 3500 2276 1400 280  0.5142857 0.5285714}%
\special{ar 3500 2276 1400 280  0.5714286 0.5857143}%
\special{ar 3500 2276 1400 280  0.6285714 0.6428571}%
\special{ar 3500 2276 1400 280  0.6857143 0.7000000}%
\special{ar 3500 2276 1400 280  0.7428571 0.7571429}%
\special{ar 3500 2276 1400 280  0.8000000 0.8142857}%
\special{ar 3500 2276 1400 280  0.8571429 0.8714286}%
\special{ar 3500 2276 1400 280  0.9142857 0.9285714}%
\special{ar 3500 2276 1400 280  0.9714286 0.9857143}%
\special{ar 3500 2276 1400 280  1.0285714 1.0428571}%
\special{ar 3500 2276 1400 280  1.0857143 1.1000000}%
\special{ar 3500 2276 1400 280  1.1428571 1.1571429}%
\special{ar 3500 2276 1400 280  1.2000000 1.2142857}%
\special{ar 3500 2276 1400 280  1.2571429 1.2714286}%
\special{ar 3500 2276 1400 280  1.3142857 1.3285714}%
\special{ar 3500 2276 1400 280  1.3714286 1.3857143}%
\special{ar 3500 2276 1400 280  1.4285714 1.4428571}%
\special{ar 3500 2276 1400 280  1.4857143 1.5000000}%
\special{ar 3500 2276 1400 280  1.5428571 1.5571429}%
\special{ar 3500 2276 1400 280  1.6000000 1.6142857}%
\special{ar 3500 2276 1400 280  1.6571429 1.6714286}%
\special{ar 3500 2276 1400 280  1.7142857 1.7285714}%
\special{ar 3500 2276 1400 280  1.7714286 1.7857143}%
\special{ar 3500 2276 1400 280  1.8285714 1.8428571}%
\special{ar 3500 2276 1400 280  1.8857143 1.9000000}%
\special{ar 3500 2276 1400 280  1.9428571 1.9571429}%
\special{ar 3500 2276 1400 280  2.0000000 2.0142857}%
\special{ar 3500 2276 1400 280  2.0571429 2.0714286}%
\special{ar 3500 2276 1400 280  2.1142857 2.1285714}%
\special{ar 3500 2276 1400 280  2.1714286 2.1857143}%
\special{ar 3500 2276 1400 280  2.2285714 2.2428571}%
\special{ar 3500 2276 1400 280  2.2857143 2.3000000}%
\special{ar 3500 2276 1400 280  2.3428571 2.3571429}%
\special{ar 3500 2276 1400 280  2.4000000 2.4142857}%
\special{ar 3500 2276 1400 280  2.4571429 2.4714286}%
\special{ar 3500 2276 1400 280  2.5142857 2.5285714}%
\special{ar 3500 2276 1400 280  2.5714286 2.5857143}%
\special{ar 3500 2276 1400 280  2.6285714 2.6428571}%
\special{ar 3500 2276 1400 280  2.6857143 2.7000000}%
\special{ar 3500 2276 1400 280  2.7428571 2.7571429}%
\special{ar 3500 2276 1400 280  2.8000000 2.8142857}%
\special{ar 3500 2276 1400 280  2.8571429 2.8714286}%
\special{ar 3500 2276 1400 280  2.9142857 2.9285714}%
\special{ar 3500 2276 1400 280  2.9714286 2.9857143}%
\special{ar 3500 2276 1400 280  3.0285714 3.0428571}%
\special{ar 3500 2276 1400 280  3.0857143 3.1000000}%
\special{ar 3500 2276 1400 280  3.1428571 3.1571429}%
\special{ar 3500 2276 1400 280  3.2000000 3.2142857}%
\special{ar 3500 2276 1400 280  3.2571429 3.2714286}%
\special{ar 3500 2276 1400 280  3.3142857 3.3285714}%
\special{ar 3500 2276 1400 280  3.3714286 3.3857143}%
\special{ar 3500 2276 1400 280  3.4285714 3.4428571}%
\special{ar 3500 2276 1400 280  3.4857143 3.5000000}%
\special{ar 3500 2276 1400 280  3.5428571 3.5571429}%
\special{ar 3500 2276 1400 280  3.6000000 3.6142857}%
\special{ar 3500 2276 1400 280  3.6571429 3.6714286}%
\special{ar 3500 2276 1400 280  3.7142857 3.7285714}%
\special{ar 3500 2276 1400 280  3.7714286 3.7857143}%
\special{ar 3500 2276 1400 280  3.8285714 3.8428571}%
\special{ar 3500 2276 1400 280  3.8857143 3.9000000}%
\special{ar 3500 2276 1400 280  3.9428571 3.9571429}%
\special{ar 3500 2276 1400 280  4.0000000 4.0142857}%
\special{ar 3500 2276 1400 280  4.0571429 4.0714286}%
\special{ar 3500 2276 1400 280  4.1142857 4.1285714}%
\special{ar 3500 2276 1400 280  4.1714286 4.1857143}%
\special{ar 3500 2276 1400 280  4.2285714 4.2428571}%
\special{ar 3500 2276 1400 280  4.2857143 4.3000000}%
\special{ar 3500 2276 1400 280  4.3428571 4.3571429}%
\special{ar 3500 2276 1400 280  4.4000000 4.4142857}%
\special{ar 3500 2276 1400 280  4.4571429 4.4714286}%
\special{ar 3500 2276 1400 280  4.5142857 4.5285714}%
\special{ar 3500 2276 1400 280  4.5714286 4.5857143}%
\special{ar 3500 2276 1400 280  4.6285714 4.6428571}%
\special{ar 3500 2276 1400 280  4.6857143 4.7000000}%
\special{ar 3500 2276 1400 280  4.7428571 4.7571429}%
\special{ar 3500 2276 1400 280  4.8000000 4.8142857}%
\special{ar 3500 2276 1400 280  4.8571429 4.8714286}%
\special{ar 3500 2276 1400 280  4.9142857 4.9285714}%
\special{ar 3500 2276 1400 280  4.9714286 4.9857143}%
\special{ar 3500 2276 1400 280  5.0285714 5.0428571}%
\special{ar 3500 2276 1400 280  5.0857143 5.1000000}%
\special{ar 3500 2276 1400 280  5.1428571 5.1571429}%
\special{ar 3500 2276 1400 280  5.2000000 5.2142857}%
\special{ar 3500 2276 1400 280  5.2571429 5.2714286}%
\special{ar 3500 2276 1400 280  5.3142857 5.3285714}%
\special{ar 3500 2276 1400 280  5.3714286 5.3857143}%
\special{ar 3500 2276 1400 280  5.4285714 5.4428571}%
\special{ar 3500 2276 1400 280  5.4857143 5.5000000}%
\special{ar 3500 2276 1400 280  5.5428571 5.5571429}%
\special{ar 3500 2276 1400 280  5.6000000 5.6142857}%
\special{ar 3500 2276 1400 280  5.6571429 5.6714286}%
\special{ar 3500 2276 1400 280  5.7142857 5.7285714}%
\special{ar 3500 2276 1400 280  5.7714286 5.7857143}%
\special{ar 3500 2276 1400 280  5.8285714 5.8428571}%
\special{ar 3500 2276 1400 280  5.8857143 5.9000000}%
\special{ar 3500 2276 1400 280  5.9428571 5.9571429}%
\special{ar 3500 2276 1400 280  6.0000000 6.0142857}%
\special{ar 3500 2276 1400 280  6.0571429 6.0714286}%
\special{ar 3500 2276 1400 280  6.1142857 6.1285714}%
\special{ar 3500 2276 1400 280  6.1714286 6.1857143}%
\special{ar 3500 2276 1400 280  6.2285714 6.2428571}%
% LINE 2 0 3 0
% 2 3200 2200 2800 2200
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2200 4200 2200
% 
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1400 3200 2200
% 
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2200 2400 1400
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 3200 2200
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2200 3000 1400
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2200 3800 1400
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1400 3200 2200
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 2600 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 3200 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 3200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 2200 3600 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1400 2800 2200
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2800 2200 4200 1400 4200 1400 4200 1400
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 4200 1400}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1400 2800 2200
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2200 2400 1400
% 
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 3800 2200
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2200 3200 1400
% 
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 3200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 3800 2200
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2200 4200 1400
% 
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 1400 3800 2200
% 
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 3800 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 4200 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 3800 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1400 4200 2200
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 3000 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 4200 2200
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 4200 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2200 2400 1400
% 
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 2400 1400}%
\special{fp}%
\end{picture}%


==> type1p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.1000, 13.9000)( 15.0000,-22.8000)
% STR 2 0 3 0
% 3 1640 895 1640 975 5 0
% $S$
\put(16.4000,-9.7500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1640 1710 1640 1790 5 0
% $T$
\put(16.4000,-17.9000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 1910 2040 1910 2120 5 0
% $u$
\put(19.1000,-21.2000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 2305 2000 2305 2030 2305 2030 2305 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2306 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1905 2000 1905 2030 1905 2030 1905 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1906 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2905 2000 2905 2030 2905 2030 2905 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2906 2000 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3305 2000 3305 2030 3305 2030 3305 2030
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3306 2000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2320 2040 2320 2120 5 0
% $v$
\put(23.2000,-21.2000){\makebox(0,0){$v$}}%
% STR 2 0 3 0
% 3 2910 2030 2910 2110 5 0
% $u'$
\put(29.1000,-21.1000){\makebox(0,0){$u'$}}%
% STR 2 0 3 0
% 3 3330 2030 3330 2110 5 0
% $v'$
\put(33.3000,-21.1000){\makebox(0,0){$v'$}}%
% CIRCLE 2 0 0 0
% 4 2000 1200 2000 1230 2000 1230 2000 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 1200 2400 1230 2400 1230 2400 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1200 2800 1230 2800 1230 2800 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1200 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3200 1200 3200 1230 3200 1230 3200 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 1200 30 30  0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0
% 4 2610 1200 3710 1480 3710 1480 3710 1480
% 
\special{pn 8}%
\special{ar 2610 1200 1100 280  0.0000000 0.0173913}%
\special{ar 2610 1200 1100 280  0.0695652 0.0869565}%
\special{ar 2610 1200 1100 280  0.1391304 0.1565217}%
\special{ar 2610 1200 1100 280  0.2086957 0.2260870}%
\special{ar 2610 1200 1100 280  0.2782609 0.2956522}%
\special{ar 2610 1200 1100 280  0.3478261 0.3652174}%
\special{ar 2610 1200 1100 280  0.4173913 0.4347826}%
\special{ar 2610 1200 1100 280  0.4869565 0.5043478}%
\special{ar 2610 1200 1100 280  0.5565217 0.5739130}%
\special{ar 2610 1200 1100 280  0.6260870 0.6434783}%
\special{ar 2610 1200 1100 280  0.6956522 0.7130435}%
\special{ar 2610 1200 1100 280  0.7652174 0.7826087}%
\special{ar 2610 1200 1100 280  0.8347826 0.8521739}%
\special{ar 2610 1200 1100 280  0.9043478 0.9217391}%
\special{ar 2610 1200 1100 280  0.9739130 0.9913043}%
\special{ar 2610 1200 1100 280  1.0434783 1.0608696}%
\special{ar 2610 1200 1100 280  1.1130435 1.1304348}%
\special{ar 2610 1200 1100 280  1.1826087 1.2000000}%
\special{ar 2610 1200 1100 280  1.2521739 1.2695652}%
\special{ar 2610 1200 1100 280  1.3217391 1.3391304}%
\special{ar 2610 1200 1100 280  1.3913043 1.4086957}%
\special{ar 2610 1200 1100 280  1.4608696 1.4782609}%
\special{ar 2610 1200 1100 280  1.5304348 1.5478261}%
\special{ar 2610 1200 1100 280  1.6000000 1.6173913}%
\special{ar 2610 1200 1100 280  1.6695652 1.6869565}%
\special{ar 2610 1200 1100 280  1.7391304 1.7565217}%
\special{ar 2610 1200 1100 280  1.8086957 1.8260870}%
\special{ar 2610 1200 1100 280  1.8782609 1.8956522}%
\special{ar 2610 1200 1100 280  1.9478261 1.9652174}%
\special{ar 2610 1200 1100 280  2.0173913 2.0347826}%
\special{ar 2610 1200 1100 280  2.0869565 2.1043478}%
\special{ar 2610 1200 1100 280  2.1565217 2.1739130}%
\special{ar 2610 1200 1100 280  2.2260870 2.2434783}%
\special{ar 2610 1200 1100 280  2.2956522 2.3130435}%
\special{ar 2610 1200 1100 280  2.3652174 2.3826087}%
\special{ar 2610 1200 1100 280  2.4347826 2.4521739}%
\special{ar 2610 1200 1100 280  2.5043478 2.5217391}%
\special{ar 2610 1200 1100 280  2.5739130 2.5913043}%
\special{ar 2610 1200 1100 280  2.6434783 2.6608696}%
\special{ar 2610 1200 1100 280  2.7130435 2.7304348}%
\special{ar 2610 1200 1100 280  2.7826087 2.8000000}%
\special{ar 2610 1200 1100 280  2.8521739 2.8695652}%
\special{ar 2610 1200 1100 280  2.9217391 2.9391304}%
\special{ar 2610 1200 1100 280  2.9913043 3.0086957}%
\special{ar 2610 1200 1100 280  3.0608696 3.0782609}%
\special{ar 2610 1200 1100 280  3.1304348 3.1478261}%
\special{ar 2610 1200 1100 280  3.2000000 3.2173913}%
\special{ar 2610 1200 1100 280  3.2695652 3.2869565}%
\special{ar 2610 1200 1100 280  3.3391304 3.3565217}%
\special{ar 2610 1200 1100 280  3.4086957 3.4260870}%
\special{ar 2610 1200 1100 280  3.4782609 3.4956522}%
\special{ar 2610 1200 1100 280  3.5478261 3.5652174}%
\special{ar 2610 1200 1100 280  3.6173913 3.6347826}%
\special{ar 2610 1200 1100 280  3.6869565 3.7043478}%
\special{ar 2610 1200 1100 280  3.7565217 3.7739130}%
\special{ar 2610 1200 1100 280  3.8260870 3.8434783}%
\special{ar 2610 1200 1100 280  3.8956522 3.9130435}%
\special{ar 2610 1200 1100 280  3.9652174 3.9826087}%
\special{ar 2610 1200 1100 280  4.0347826 4.0521739}%
\special{ar 2610 1200 1100 280  4.1043478 4.1217391}%
\special{ar 2610 1200 1100 280  4.1739130 4.1913043}%
\special{ar 2610 1200 1100 280  4.2434783 4.2608696}%
\special{ar 2610 1200 1100 280  4.3130435 4.3304348}%
\special{ar 2610 1200 1100 280  4.3826087 4.4000000}%
\special{ar 2610 1200 1100 280  4.4521739 4.4695652}%
\special{ar 2610 1200 1100 280  4.5217391 4.5391304}%
\special{ar 2610 1200 1100 280  4.5913043 4.6086957}%
\special{ar 2610 1200 1100 280  4.6608696 4.6782609}%
\special{ar 2610 1200 1100 280  4.7304348 4.7478261}%
\special{ar 2610 1200 1100 280  4.8000000 4.8173913}%
\special{ar 2610 1200 1100 280  4.8695652 4.8869565}%
\special{ar 2610 1200 1100 280  4.9391304 4.9565217}%
\special{ar 2610 1200 1100 280  5.0086957 5.0260870}%
\special{ar 2610 1200 1100 280  5.0782609 5.0956522}%
\special{ar 2610 1200 1100 280  5.1478261 5.1652174}%
\special{ar 2610 1200 1100 280  5.2173913 5.2347826}%
\special{ar 2610 1200 1100 280  5.2869565 5.3043478}%
\special{ar 2610 1200 1100 280  5.3565217 5.3739130}%
\special{ar 2610 1200 1100 280  5.4260870 5.4434783}%
\special{ar 2610 1200 1100 280  5.4956522 5.5130435}%
\special{ar 2610 1200 1100 280  5.5652174 5.5826087}%
\special{ar 2610 1200 1100 280  5.6347826 5.6521739}%
\special{ar 2610 1200 1100 280  5.7043478 5.7217391}%
\special{ar 2610 1200 1100 280  5.7739130 5.7913043}%
\special{ar 2610 1200 1100 280  5.8434783 5.8608696}%
\special{ar 2610 1200 1100 280  5.9130435 5.9304348}%
\special{ar 2610 1200 1100 280  5.9826087 6.0000000}%
\special{ar 2610 1200 1100 280  6.0521739 6.0695652}%
\special{ar 2610 1200 1100 280  6.1217391 6.1391304}%
\special{ar 2610 1200 1100 280  6.1913043 6.2086957}%
\special{ar 2610 1200 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 2600 2000 3700 2280 3700 2280 3700 2280
% 
\special{pn 8}%
\special{ar 2600 2000 1100 280  0.0000000 0.0173913}%
\special{ar 2600 2000 1100 280  0.0695652 0.0869565}%
\special{ar 2600 2000 1100 280  0.1391304 0.1565217}%
\special{ar 2600 2000 1100 280  0.2086957 0.2260870}%
\special{ar 2600 2000 1100 280  0.2782609 0.2956522}%
\special{ar 2600 2000 1100 280  0.3478261 0.3652174}%
\special{ar 2600 2000 1100 280  0.4173913 0.4347826}%
\special{ar 2600 2000 1100 280  0.4869565 0.5043478}%
\special{ar 2600 2000 1100 280  0.5565217 0.5739130}%
\special{ar 2600 2000 1100 280  0.6260870 0.6434783}%
\special{ar 2600 2000 1100 280  0.6956522 0.7130435}%
\special{ar 2600 2000 1100 280  0.7652174 0.7826087}%
\special{ar 2600 2000 1100 280  0.8347826 0.8521739}%
\special{ar 2600 2000 1100 280  0.9043478 0.9217391}%
\special{ar 2600 2000 1100 280  0.9739130 0.9913043}%
\special{ar 2600 2000 1100 280  1.0434783 1.0608696}%
\special{ar 2600 2000 1100 280  1.1130435 1.1304348}%
\special{ar 2600 2000 1100 280  1.1826087 1.2000000}%
\special{ar 2600 2000 1100 280  1.2521739 1.2695652}%
\special{ar 2600 2000 1100 280  1.3217391 1.3391304}%
\special{ar 2600 2000 1100 280  1.3913043 1.4086957}%
\special{ar 2600 2000 1100 280  1.4608696 1.4782609}%
\special{ar 2600 2000 1100 280  1.5304348 1.5478261}%
\special{ar 2600 2000 1100 280  1.6000000 1.6173913}%
\special{ar 2600 2000 1100 280  1.6695652 1.6869565}%
\special{ar 2600 2000 1100 280  1.7391304 1.7565217}%
\special{ar 2600 2000 1100 280  1.8086957 1.8260870}%
\special{ar 2600 2000 1100 280  1.8782609 1.8956522}%
\special{ar 2600 2000 1100 280  1.9478261 1.9652174}%
\special{ar 2600 2000 1100 280  2.0173913 2.0347826}%
\special{ar 2600 2000 1100 280  2.0869565 2.1043478}%
\special{ar 2600 2000 1100 280  2.1565217 2.1739130}%
\special{ar 2600 2000 1100 280  2.2260870 2.2434783}%
\special{ar 2600 2000 1100 280  2.2956522 2.3130435}%
\special{ar 2600 2000 1100 280  2.3652174 2.3826087}%
\special{ar 2600 2000 1100 280  2.4347826 2.4521739}%
\special{ar 2600 2000 1100 280  2.5043478 2.5217391}%
\special{ar 2600 2000 1100 280  2.5739130 2.5913043}%
\special{ar 2600 2000 1100 280  2.6434783 2.6608696}%
\special{ar 2600 2000 1100 280  2.7130435 2.7304348}%
\special{ar 2600 2000 1100 280  2.7826087 2.8000000}%
\special{ar 2600 2000 1100 280  2.8521739 2.8695652}%
\special{ar 2600 2000 1100 280  2.9217391 2.9391304}%
\special{ar 2600 2000 1100 280  2.9913043 3.0086957}%
\special{ar 2600 2000 1100 280  3.0608696 3.0782609}%
\special{ar 2600 2000 1100 280  3.1304348 3.1478261}%
\special{ar 2600 2000 1100 280  3.2000000 3.2173913}%
\special{ar 2600 2000 1100 280  3.2695652 3.2869565}%
\special{ar 2600 2000 1100 280  3.3391304 3.3565217}%
\special{ar 2600 2000 1100 280  3.4086957 3.4260870}%
\special{ar 2600 2000 1100 280  3.4782609 3.4956522}%
\special{ar 2600 2000 1100 280  3.5478261 3.5652174}%
\special{ar 2600 2000 1100 280  3.6173913 3.6347826}%
\special{ar 2600 2000 1100 280  3.6869565 3.7043478}%
\special{ar 2600 2000 1100 280  3.7565217 3.7739130}%
\special{ar 2600 2000 1100 280  3.8260870 3.8434783}%
\special{ar 2600 2000 1100 280  3.8956522 3.9130435}%
\special{ar 2600 2000 1100 280  3.9652174 3.9826087}%
\special{ar 2600 2000 1100 280  4.0347826 4.0521739}%
\special{ar 2600 2000 1100 280  4.1043478 4.1217391}%
\special{ar 2600 2000 1100 280  4.1739130 4.1913043}%
\special{ar 2600 2000 1100 280  4.2434783 4.2608696}%
\special{ar 2600 2000 1100 280  4.3130435 4.3304348}%
\special{ar 2600 2000 1100 280  4.3826087 4.4000000}%
\special{ar 2600 2000 1100 280  4.4521739 4.4695652}%
\special{ar 2600 2000 1100 280  4.5217391 4.5391304}%
\special{ar 2600 2000 1100 280  4.5913043 4.6086957}%
\special{ar 2600 2000 1100 280  4.6608696 4.6782609}%
\special{ar 2600 2000 1100 280  4.7304348 4.7478261}%
\special{ar 2600 2000 1100 280  4.8000000 4.8173913}%
\special{ar 2600 2000 1100 280  4.8695652 4.8869565}%
\special{ar 2600 2000 1100 280  4.9391304 4.9565217}%
\special{ar 2600 2000 1100 280  5.0086957 5.0260870}%
\special{ar 2600 2000 1100 280  5.0782609 5.0956522}%
\special{ar 2600 2000 1100 280  5.1478261 5.1652174}%
\special{ar 2600 2000 1100 280  5.2173913 5.2347826}%
\special{ar 2600 2000 1100 280  5.2869565 5.3043478}%
\special{ar 2600 2000 1100 280  5.3565217 5.3739130}%
\special{ar 2600 2000 1100 280  5.4260870 5.4434783}%
\special{ar 2600 2000 1100 280  5.4956522 5.5130435}%
\special{ar 2600 2000 1100 280  5.5652174 5.5826087}%
\special{ar 2600 2000 1100 280  5.6347826 5.6521739}%
\special{ar 2600 2000 1100 280  5.7043478 5.7217391}%
\special{ar 2600 2000 1100 280  5.7739130 5.7913043}%
\special{ar 2600 2000 1100 280  5.8434783 5.8608696}%
\special{ar 2600 2000 1100 280  5.9130435 5.9304348}%
\special{ar 2600 2000 1100 280  5.9826087 6.0000000}%
\special{ar 2600 2000 1100 280  6.0521739 6.0695652}%
\special{ar 2600 2000 1100 280  6.1217391 6.1391304}%
\special{ar 2600 2000 1100 280  6.1913043 6.2086957}%
\special{ar 2600 2000 1100 280  6.2608696 6.2782609}%
% LINE 1 0 3 0
% 2 1910 2000 2310 2000
% 
\special{pn 13}%
\special{pa 1910 2000}%
\special{pa 2310 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 2910 2000 3310 2000
% 
\special{pn 13}%
\special{pa 2910 2000}%
\special{pa 3310 2000}%
\special{fp}%
% LINE 1 0 3 0
% 2 3200 1200 2800 1200
% 
\special{pn 13}%
\special{pa 3200 1200}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 1200 2400 1200
% 
\special{pn 13}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2400 1200 2000 1200
% 
\special{pn 13}%
\special{pa 2400 1200}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1990 1000 1990 1080 5 0
% $d$
\put(19.9000,-10.8000){\makebox(0,0){$d$}}%
% STR 2 0 3 0
% 3 2390 1000 2390 1080 5 0
% $a$
\put(23.9000,-10.8000){\makebox(0,0){$a$}}%
% STR 2 0 3 0
% 3 2790 1000 2790 1080 5 0
% $b$
\put(27.9000,-10.8000){\makebox(0,0){$b$}}%
% STR 2 0 3 0
% 3 3190 1000 3190 1080 5 0
% $d'$
\put(31.9000,-10.8000){\makebox(0,0){$d'$}}%
% LINE 2 0 3 0
% 2 3200 1200 2910 2000
% 
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 2910 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2910 2000 2000 1200
% 
\special{pn 8}%
\special{pa 2910 2000}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 1200 1910 1990
% 
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 1910 1990}%
\special{fp}%
% LINE 2 0 3 0
% 2 1910 1990 3200 1190
% 
\special{pn 8}%
\special{pa 1910 1990}%
\special{pa 3200 1190}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1190 2310 1990
% 
\special{pn 8}%
\special{pa 2400 1190}%
\special{pa 2310 1990}%
\special{fp}%
% LINE 2 0 3 0
% 2 2310 1990 2800 1200
% 
\special{pn 8}%
\special{pa 2310 1990}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1200 3310 2000
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3310 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3310 2000 2400 1200
% 
\special{pn 8}%
\special{pa 3310 2000}%
\special{pa 2400 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 1200 1920 1980
% 
\special{pn 8}%
\special{pa 2400 1200}%
\special{pa 1920 1980}%
\special{fp}%
% LINE 2 0 3 0
% 2 2920 1980 2790 1190
% 
\special{pn 8}%
\special{pa 2920 1980}%
\special{pa 2790 1190}%
\special{fp}%
% STR 2 0 3 0
% 3 1780 1890 1780 1970 5 0
% 2
\put(17.8000,-19.7000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2430 1890 2430 1970 5 0
% 4
\put(24.3000,-19.7000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 2750 1900 2750 1980 5 0
% 1
\put(27.5000,-19.8000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2690 960 2690 1040 5 0
% 2
\put(26.9000,-10.4000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2270 970 2270 1050 5 0
% 1
\put(22.7000,-10.5000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3430 1890 3430 1970 5 0
% 4
\put(34.3000,-19.7000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 1880 1160 1880 1240 5 0
% 3
\put(18.8000,-12.4000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 3300 1180 3300 1260 5 0
% 3
\put(33.0000,-12.6000){\makebox(0,0){3}}%
\end{picture}%


==> type2p.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 56.7000, 13.6500)(  4.6000,-24.3500)
% STR 2 0 3 0
% 3 5145 2245 5145 2325 5 0
% $u$
\put(51.4500,-23.2500){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 5540 2205 5540 2235 5540 2235 5540 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5540 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5140 2205 5140 2235 5140 2235 5140 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5140 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5555 2245 5555 2325 5 0
% $v$
\put(55.5500,-23.2500){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 5030 1400 5030 1430 5030 1430 5030 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5030 1400 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5145 2205 5545 2205
% 
\special{pn 13}%
\special{pa 5146 2206}%
\special{pa 5546 2206}%
\special{fp}%
% STR 2 0 3 0
% 3 5015 2095 5015 2175 5 0
% 2
\put(50.1500,-21.7500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 5665 2095 5665 2175 5 0
% 4
\put(56.6500,-21.7500){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 5435 1405 5435 1435 5435 1435 5435 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5436 1406 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5835 1405 5835 1435 5835 1435 5835 1435
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5836 1406 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 5835 1405 5435 1405
% 
\special{pn 13}%
\special{pa 5836 1406}%
\special{pa 5436 1406}%
\special{fp}%
% LINE 1 0 3 0
% 2 5435 1405 5035 1405
% 
\special{pn 13}%
\special{pa 5436 1406}%
\special{pa 5036 1406}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 5035 1405 5435 1205 5835 1405 5835 1405
% 
\special{pn 13}%
\special{pa 5036 1406}%
\special{pa 5064 1384}%
\special{pa 5092 1362}%
\special{pa 5122 1342}%
\special{pa 5150 1322}%
\special{pa 5178 1302}%
\special{pa 5208 1284}%
\special{pa 5236 1268}%
\special{pa 5264 1252}%
\special{pa 5294 1240}%
\special{pa 5322 1228}%
\special{pa 5350 1218}%
\special{pa 5378 1212}%
\special{pa 5408 1206}%
\special{pa 5436 1206}%
\special{pa 5464 1208}%
\special{pa 5494 1212}%
\special{pa 5522 1218}%
\special{pa 5550 1228}%
\special{pa 5580 1240}%
\special{pa 5608 1254}%
\special{pa 5636 1268}%
\special{pa 5666 1286}%
\special{pa 5694 1304}%
\special{pa 5722 1322}%
\special{pa 5752 1344}%
\special{pa 5780 1364}%
\special{pa 5808 1386}%
\special{pa 5836 1406}%
\special{sp}%
% STR 2 0 3 0
% 3 5025 1205 5025 1285 5 0
% $x$
\put(50.2500,-12.8500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 5465 1205 5465 1285 5 0
% $y$
\put(54.6500,-12.8500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 5825 1205 5825 1285 5 0
% $z$
\put(58.2500,-12.8500){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 5945 1355 5945 1435 5 0
% 2
\put(59.4500,-14.3500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4905 1335 4905 1415 5 0
% 1
\put(49.0500,-14.1500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5335 1245 5335 1325 5 0
% 3
\put(53.3500,-13.2500){\makebox(0,0){3}}%
% LINE 2 0 3 0
% 2 5140 2210 5030 1410
% 
\special{pn 8}%
\special{pa 5140 2210}%
\special{pa 5030 1410}%
\special{fp}%
% LINE 2 0 3 0
% 2 5830 1410 5540 2210
% 
\special{pn 8}%
\special{pa 5830 1410}%
\special{pa 5540 2210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5435 1405 5155 2195
% 
\special{pn 8}%
\special{pa 5436 1406}%
\special{pa 5156 2196}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1020 1420 1020 1450 1020 1450 1020 1450
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1020 1420 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1425 1425 1425 1455 1425 1455 1425 1455
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1426 1426 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1825 1425 1825 1455 1825 1455 1825 1455
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1826 1426 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1825 1425 1425 1425
% 
\special{pn 13}%
\special{pa 1826 1426}%
\special{pa 1426 1426}%
\special{fp}%
% LINE 1 0 3 0
% 2 1425 1425 1025 1425
% 
\special{pn 13}%
\special{pa 1426 1426}%
\special{pa 1026 1426}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1025 1425 1425 1225 1825 1425 1825 1425
% 
\special{pn 13}%
\special{pa 1026 1426}%
\special{pa 1054 1404}%
\special{pa 1082 1382}%
\special{pa 1112 1362}%
\special{pa 1140 1342}%
\special{pa 1168 1322}%
\special{pa 1198 1304}%
\special{pa 1226 1288}%
\special{pa 1254 1272}%
\special{pa 1284 1260}%
\special{pa 1312 1248}%
\special{pa 1340 1238}%
\special{pa 1368 1232}%
\special{pa 1398 1226}%
\special{pa 1426 1226}%
\special{pa 1454 1228}%
\special{pa 1484 1232}%
\special{pa 1512 1238}%
\special{pa 1540 1248}%
\special{pa 1570 1260}%
\special{pa 1598 1274}%
\special{pa 1626 1288}%
\special{pa 1656 1306}%
\special{pa 1684 1324}%
\special{pa 1712 1342}%
\special{pa 1742 1364}%
\special{pa 1770 1384}%
\special{pa 1798 1406}%
\special{pa 1826 1426}%
\special{sp}%
% STR 2 0 3 0
% 3 1015 1225 1015 1305 5 0
% $x$
\put(10.1500,-13.0500){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1455 1225 1455 1305 5 0
% $y$
\put(14.5500,-13.0500){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 1815 1225 1815 1305 5 0
% $z$
\put(18.1500,-13.0500){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 1935 1375 1935 1455 5 0
% 2
\put(19.3500,-14.5500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 895 1355 895 1435 5 0
% 1
\put(8.9500,-14.3500){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1325 1265 1325 1345 5 0
% 3
\put(13.2500,-13.4500){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1410 2245 1410 2325 5 0
% $u$
\put(14.1000,-23.2500){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 1805 2205 1805 2235 1805 2235 1805 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 2206 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1405 2205 1405 2235 1405 2235 1405 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1406 2206 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1820 2245 1820 2325 5 0
% $v$
\put(18.2000,-23.2500){\makebox(0,0){$v$}}%
% LINE 1 0 3 0
% 2 1410 2205 1810 2205
% 
\special{pn 13}%
\special{pa 1410 2206}%
\special{pa 1810 2206}%
\special{fp}%
% STR 2 0 3 0
% 3 1475 2025 1475 2105 5 0
% 2
\put(14.7500,-21.0500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1930 2095 1930 2175 5 0
% 4
\put(19.3000,-21.7500){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 1035 2235 1035 2315 5 0
% $w$
\put(10.3500,-23.1500){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 1005 2205 1005 2235 1005 2235 1005 2235
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1006 2206 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1005 2205 1405 2205
% 
\special{pn 13}%
\special{pa 1006 2206}%
\special{pa 1406 2206}%
\special{fp}%
% STR 2 0 3 0
% 3 1015 2005 1015 2085 5 0
% 1
\put(10.1500,-20.8500){\makebox(0,0){1}}%
% LINE 2 2 3 0
% 2 1015 1425 1395 2195
% 
\special{pn 8}%
\special{pa 1016 1426}%
\special{pa 1396 2196}%
\special{dt 0.045}%
% LINE 0 1 3 0
% 2 1145 1725 1255 1843
% 
\special{pn 20}%
\special{pa 1146 1726}%
\special{pa 1256 1844}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 1255 1725 1153 1865
% 
\special{pn 20}%
\special{pa 1256 1726}%
\special{pa 1154 1866}%
\special{da 0.070}%
% STR 2 0 3 0
% 3 595 1095 595 1175 5 0
% (1)
\put(5.9500,-11.7500){\makebox(0,0){(1)}}%
% ELLIPSE 2 2 3 0
% 4 1405 2195 2205 2435 2205 2435 2205 2435
% 
\special{pn 8}%
\special{ar 1406 2196 800 240  0.0000000 0.0230769}%
\special{ar 1406 2196 800 240  0.0923077 0.1153846}%
\special{ar 1406 2196 800 240  0.1846154 0.2076923}%
\special{ar 1406 2196 800 240  0.2769231 0.3000000}%
\special{ar 1406 2196 800 240  0.3692308 0.3923077}%
\special{ar 1406 2196 800 240  0.4615385 0.4846154}%
\special{ar 1406 2196 800 240  0.5538462 0.5769231}%
\special{ar 1406 2196 800 240  0.6461538 0.6692308}%
\special{ar 1406 2196 800 240  0.7384615 0.7615385}%
\special{ar 1406 2196 800 240  0.8307692 0.8538462}%
\special{ar 1406 2196 800 240  0.9230769 0.9461538}%
\special{ar 1406 2196 800 240  1.0153846 1.0384615}%
\special{ar 1406 2196 800 240  1.1076923 1.1307692}%
\special{ar 1406 2196 800 240  1.2000000 1.2230769}%
\special{ar 1406 2196 800 240  1.2923077 1.3153846}%
\special{ar 1406 2196 800 240  1.3846154 1.4076923}%
\special{ar 1406 2196 800 240  1.4769231 1.5000000}%
\special{ar 1406 2196 800 240  1.5692308 1.5923077}%
\special{ar 1406 2196 800 240  1.6615385 1.6846154}%
\special{ar 1406 2196 800 240  1.7538462 1.7769231}%
\special{ar 1406 2196 800 240  1.8461538 1.8692308}%
\special{ar 1406 2196 800 240  1.9384615 1.9615385}%
\special{ar 1406 2196 800 240  2.0307692 2.0538462}%
\special{ar 1406 2196 800 240  2.1230769 2.1461538}%
\special{ar 1406 2196 800 240  2.2153846 2.2384615}%
\special{ar 1406 2196 800 240  2.3076923 2.3307692}%
\special{ar 1406 2196 800 240  2.4000000 2.4230769}%
\special{ar 1406 2196 800 240  2.4923077 2.5153846}%
\special{ar 1406 2196 800 240  2.5846154 2.6076923}%
\special{ar 1406 2196 800 240  2.6769231 2.7000000}%
\special{ar 1406 2196 800 240  2.7692308 2.7923077}%
\special{ar 1406 2196 800 240  2.8615385 2.8846154}%
\special{ar 1406 2196 800 240  2.9538462 2.9769231}%
\special{ar 1406 2196 800 240  3.0461538 3.0692308}%
\special{ar 1406 2196 800 240  3.1384615 3.1615385}%
\special{ar 1406 2196 800 240  3.2307692 3.2538462}%
\special{ar 1406 2196 800 240  3.3230769 3.3461538}%
\special{ar 1406 2196 800 240  3.4153846 3.4384615}%
\special{ar 1406 2196 800 240  3.5076923 3.5307692}%
\special{ar 1406 2196 800 240  3.6000000 3.6230769}%
\special{ar 1406 2196 800 240  3.6923077 3.7153846}%
\special{ar 1406 2196 800 240  3.7846154 3.8076923}%
\special{ar 1406 2196 800 240  3.8769231 3.9000000}%
\special{ar 1406 2196 800 240  3.9692308 3.9923077}%
\special{ar 1406 2196 800 240  4.0615385 4.0846154}%
\special{ar 1406 2196 800 240  4.1538462 4.1769231}%
\special{ar 1406 2196 800 240  4.2461538 4.2692308}%
\special{ar 1406 2196 800 240  4.3384615 4.3615385}%
\special{ar 1406 2196 800 240  4.4307692 4.4538462}%
\special{ar 1406 2196 800 240  4.5230769 4.5461538}%
\special{ar 1406 2196 800 240  4.6153846 4.6384615}%
\special{ar 1406 2196 800 240  4.7076923 4.7307692}%
\special{ar 1406 2196 800 240  4.8000000 4.8230769}%
\special{ar 1406 2196 800 240  4.8923077 4.9153846}%
\special{ar 1406 2196 800 240  4.9846154 5.0076923}%
\special{ar 1406 2196 800 240  5.0769231 5.1000000}%
\special{ar 1406 2196 800 240  5.1692308 5.1923077}%
\special{ar 1406 2196 800 240  5.2615385 5.2846154}%
\special{ar 1406 2196 800 240  5.3538462 5.3769231}%
\special{ar 1406 2196 800 240  5.4461538 5.4692308}%
\special{ar 1406 2196 800 240  5.5384615 5.5615385}%
\special{ar 1406 2196 800 240  5.6307692 5.6538462}%
\special{ar 1406 2196 800 240  5.7230769 5.7461538}%
\special{ar 1406 2196 800 240  5.8153846 5.8384615}%
\special{ar 1406 2196 800 240  5.9076923 5.9307692}%
\special{ar 1406 2196 800 240  6.0000000 6.0230769}%
\special{ar 1406 2196 800 240  6.0923077 6.1153846}%
\special{ar 1406 2196 800 240  6.1846154 6.2076923}%
\special{ar 1406 2196 800 240  6.2769231 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 1405 1395 2205 1635 2205 1635 2205 1635
% 
\special{pn 8}%
\special{ar 1406 1396 800 240  0.0000000 0.0230769}%
\special{ar 1406 1396 800 240  0.0923077 0.1153846}%
\special{ar 1406 1396 800 240  0.1846154 0.2076923}%
\special{ar 1406 1396 800 240  0.2769231 0.3000000}%
\special{ar 1406 1396 800 240  0.3692308 0.3923077}%
\special{ar 1406 1396 800 240  0.4615385 0.4846154}%
\special{ar 1406 1396 800 240  0.5538462 0.5769231}%
\special{ar 1406 1396 800 240  0.6461538 0.6692308}%
\special{ar 1406 1396 800 240  0.7384615 0.7615385}%
\special{ar 1406 1396 800 240  0.8307692 0.8538462}%
\special{ar 1406 1396 800 240  0.9230769 0.9461538}%
\special{ar 1406 1396 800 240  1.0153846 1.0384615}%
\special{ar 1406 1396 800 240  1.1076923 1.1307692}%
\special{ar 1406 1396 800 240  1.2000000 1.2230769}%
\special{ar 1406 1396 800 240  1.2923077 1.3153846}%
\special{ar 1406 1396 800 240  1.3846154 1.4076923}%
\special{ar 1406 1396 800 240  1.4769231 1.5000000}%
\special{ar 1406 1396 800 240  1.5692308 1.5923077}%
\special{ar 1406 1396 800 240  1.6615385 1.6846154}%
\special{ar 1406 1396 800 240  1.7538462 1.7769231}%
\special{ar 1406 1396 800 240  1.8461538 1.8692308}%
\special{ar 1406 1396 800 240  1.9384615 1.9615385}%
\special{ar 1406 1396 800 240  2.0307692 2.0538462}%
\special{ar 1406 1396 800 240  2.1230769 2.1461538}%
\special{ar 1406 1396 800 240  2.2153846 2.2384615}%
\special{ar 1406 1396 800 240  2.3076923 2.3307692}%
\special{ar 1406 1396 800 240  2.4000000 2.4230769}%
\special{ar 1406 1396 800 240  2.4923077 2.5153846}%
\special{ar 1406 1396 800 240  2.5846154 2.6076923}%
\special{ar 1406 1396 800 240  2.6769231 2.7000000}%
\special{ar 1406 1396 800 240  2.7692308 2.7923077}%
\special{ar 1406 1396 800 240  2.8615385 2.8846154}%
\special{ar 1406 1396 800 240  2.9538462 2.9769231}%
\special{ar 1406 1396 800 240  3.0461538 3.0692308}%
\special{ar 1406 1396 800 240  3.1384615 3.1615385}%
\special{ar 1406 1396 800 240  3.2307692 3.2538462}%
\special{ar 1406 1396 800 240  3.3230769 3.3461538}%
\special{ar 1406 1396 800 240  3.4153846 3.4384615}%
\special{ar 1406 1396 800 240  3.5076923 3.5307692}%
\special{ar 1406 1396 800 240  3.6000000 3.6230769}%
\special{ar 1406 1396 800 240  3.6923077 3.7153846}%
\special{ar 1406 1396 800 240  3.7846154 3.8076923}%
\special{ar 1406 1396 800 240  3.8769231 3.9000000}%
\special{ar 1406 1396 800 240  3.9692308 3.9923077}%
\special{ar 1406 1396 800 240  4.0615385 4.0846154}%
\special{ar 1406 1396 800 240  4.1538462 4.1769231}%
\special{ar 1406 1396 800 240  4.2461538 4.2692308}%
\special{ar 1406 1396 800 240  4.3384615 4.3615385}%
\special{ar 1406 1396 800 240  4.4307692 4.4538462}%
\special{ar 1406 1396 800 240  4.5230769 4.5461538}%
\special{ar 1406 1396 800 240  4.6153846 4.6384615}%
\special{ar 1406 1396 800 240  4.7076923 4.7307692}%
\special{ar 1406 1396 800 240  4.8000000 4.8230769}%
\special{ar 1406 1396 800 240  4.8923077 4.9153846}%
\special{ar 1406 1396 800 240  4.9846154 5.0076923}%
\special{ar 1406 1396 800 240  5.0769231 5.1000000}%
\special{ar 1406 1396 800 240  5.1692308 5.1923077}%
\special{ar 1406 1396 800 240  5.2615385 5.2846154}%
\special{ar 1406 1396 800 240  5.3538462 5.3769231}%
\special{ar 1406 1396 800 240  5.4461538 5.4692308}%
\special{ar 1406 1396 800 240  5.5384615 5.5615385}%
\special{ar 1406 1396 800 240  5.6307692 5.6538462}%
\special{ar 1406 1396 800 240  5.7230769 5.7461538}%
\special{ar 1406 1396 800 240  5.8153846 5.8384615}%
\special{ar 1406 1396 800 240  5.9076923 5.9307692}%
\special{ar 1406 1396 800 240  6.0000000 6.0230769}%
\special{ar 1406 1396 800 240  6.0923077 6.1153846}%
\special{ar 1406 1396 800 240  6.1846154 6.2076923}%
\special{ar 1406 1396 800 240  6.2769231 6.2832853}%
% STR 2 0 3 0
% 3 2120 1110 2120 1190 5 0
% $S$
\put(21.2000,-11.9000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 2120 1910 2120 1990 5 0
% $T$
\put(21.2000,-19.9000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 2595 1095 2595 1175 5 0
% (2)
\put(25.9500,-11.7500){\makebox(0,0){(2)}}%
% CIRCLE 2 0 0 0
% 4 2815 1415 2815 1445 2815 1445 2815 1445
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2816 1416 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3220 1420 3220 1450 3220 1450 3220 1450
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3220 1420 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3620 1420 3620 1450 3620 1450 3620 1450
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3620 1420 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3620 1420 3220 1420
% 
\special{pn 13}%
\special{pa 3620 1420}%
\special{pa 3220 1420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3220 1420 2820 1420
% 
\special{pn 13}%
\special{pa 3220 1420}%
\special{pa 2820 1420}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 2820 1420 3220 1220 3620 1420 3620 1420
% 
\special{pn 13}%
\special{pa 2820 1420}%
\special{pa 2850 1400}%
\special{pa 2878 1378}%
\special{pa 2906 1358}%
\special{pa 2934 1336}%
\special{pa 2964 1318}%
\special{pa 2992 1300}%
\special{pa 3020 1282}%
\special{pa 3050 1268}%
\special{pa 3078 1254}%
\special{pa 3106 1242}%
\special{pa 3136 1234}%
\special{pa 3164 1226}%
\special{pa 3192 1222}%
\special{pa 3222 1220}%
\special{pa 3250 1222}%
\special{pa 3278 1226}%
\special{pa 3308 1234}%
\special{pa 3336 1242}%
\special{pa 3364 1254}%
\special{pa 3392 1268}%
\special{pa 3422 1284}%
\special{pa 3450 1300}%
\special{pa 3478 1318}%
\special{pa 3508 1338}%
\special{pa 3536 1358}%
\special{pa 3564 1378}%
\special{pa 3594 1400}%
\special{pa 3620 1420}%
\special{sp}%
% STR 2 0 3 0
% 3 2810 1220 2810 1300 5 0
% $x$
\put(28.1000,-13.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 3250 1220 3250 1300 5 0
% $y$
\put(32.5000,-13.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 3610 1220 3610 1300 5 0
% $z$
\put(36.1000,-13.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 3545 1465 3545 1545 5 0
% 2
\put(35.4500,-15.4500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2690 1350 2690 1430 5 0
% 1
\put(26.9000,-14.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 3120 1260 3120 1340 5 0
% 3
\put(31.2000,-13.4000){\makebox(0,0){3}}%
% CIRCLE 2 0 0 0
% 4 3830 1420 3830 1450 3830 1450 3830 1450
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3830 1420 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3895 1465 3895 1545 5 0
% 2
\put(38.9500,-15.4500){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3820 1220 3820 1300 5 0
% $w$
\put(38.2000,-13.0000){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 4120 1420 4120 1450 4120 1450 4120 1450
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4120 1420 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4140 1220 4140 1300 5 0
% $w'$
\put(41.4000,-13.0000){\makebox(0,0){$w'$}}%
% LINE 1 0 3 0
% 2 4120 1420 3830 1420
% 
\special{pn 13}%
\special{pa 4120 1420}%
\special{pa 3830 1420}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3495 1405 4495 1635 4495 1635 4495 1635
% 
\special{pn 8}%
\special{ar 3496 1406 1000 230  0.0000000 0.0195122}%
\special{ar 3496 1406 1000 230  0.0780488 0.0975610}%
\special{ar 3496 1406 1000 230  0.1560976 0.1756098}%
\special{ar 3496 1406 1000 230  0.2341463 0.2536585}%
\special{ar 3496 1406 1000 230  0.3121951 0.3317073}%
\special{ar 3496 1406 1000 230  0.3902439 0.4097561}%
\special{ar 3496 1406 1000 230  0.4682927 0.4878049}%
\special{ar 3496 1406 1000 230  0.5463415 0.5658537}%
\special{ar 3496 1406 1000 230  0.6243902 0.6439024}%
\special{ar 3496 1406 1000 230  0.7024390 0.7219512}%
\special{ar 3496 1406 1000 230  0.7804878 0.8000000}%
\special{ar 3496 1406 1000 230  0.8585366 0.8780488}%
\special{ar 3496 1406 1000 230  0.9365854 0.9560976}%
\special{ar 3496 1406 1000 230  1.0146341 1.0341463}%
\special{ar 3496 1406 1000 230  1.0926829 1.1121951}%
\special{ar 3496 1406 1000 230  1.1707317 1.1902439}%
\special{ar 3496 1406 1000 230  1.2487805 1.2682927}%
\special{ar 3496 1406 1000 230  1.3268293 1.3463415}%
\special{ar 3496 1406 1000 230  1.4048780 1.4243902}%
\special{ar 3496 1406 1000 230  1.4829268 1.5024390}%
\special{ar 3496 1406 1000 230  1.5609756 1.5804878}%
\special{ar 3496 1406 1000 230  1.6390244 1.6585366}%
\special{ar 3496 1406 1000 230  1.7170732 1.7365854}%
\special{ar 3496 1406 1000 230  1.7951220 1.8146341}%
\special{ar 3496 1406 1000 230  1.8731707 1.8926829}%
\special{ar 3496 1406 1000 230  1.9512195 1.9707317}%
\special{ar 3496 1406 1000 230  2.0292683 2.0487805}%
\special{ar 3496 1406 1000 230  2.1073171 2.1268293}%
\special{ar 3496 1406 1000 230  2.1853659 2.2048780}%
\special{ar 3496 1406 1000 230  2.2634146 2.2829268}%
\special{ar 3496 1406 1000 230  2.3414634 2.3609756}%
\special{ar 3496 1406 1000 230  2.4195122 2.4390244}%
\special{ar 3496 1406 1000 230  2.4975610 2.5170732}%
\special{ar 3496 1406 1000 230  2.5756098 2.5951220}%
\special{ar 3496 1406 1000 230  2.6536585 2.6731707}%
\special{ar 3496 1406 1000 230  2.7317073 2.7512195}%
\special{ar 3496 1406 1000 230  2.8097561 2.8292683}%
\special{ar 3496 1406 1000 230  2.8878049 2.9073171}%
\special{ar 3496 1406 1000 230  2.9658537 2.9853659}%
\special{ar 3496 1406 1000 230  3.0439024 3.0634146}%
\special{ar 3496 1406 1000 230  3.1219512 3.1414634}%
\special{ar 3496 1406 1000 230  3.2000000 3.2195122}%
\special{ar 3496 1406 1000 230  3.2780488 3.2975610}%
\special{ar 3496 1406 1000 230  3.3560976 3.3756098}%
\special{ar 3496 1406 1000 230  3.4341463 3.4536585}%
\special{ar 3496 1406 1000 230  3.5121951 3.5317073}%
\special{ar 3496 1406 1000 230  3.5902439 3.6097561}%
\special{ar 3496 1406 1000 230  3.6682927 3.6878049}%
\special{ar 3496 1406 1000 230  3.7463415 3.7658537}%
\special{ar 3496 1406 1000 230  3.8243902 3.8439024}%
\special{ar 3496 1406 1000 230  3.9024390 3.9219512}%
\special{ar 3496 1406 1000 230  3.9804878 4.0000000}%
\special{ar 3496 1406 1000 230  4.0585366 4.0780488}%
\special{ar 3496 1406 1000 230  4.1365854 4.1560976}%
\special{ar 3496 1406 1000 230  4.2146341 4.2341463}%
\special{ar 3496 1406 1000 230  4.2926829 4.3121951}%
\special{ar 3496 1406 1000 230  4.3707317 4.3902439}%
\special{ar 3496 1406 1000 230  4.4487805 4.4682927}%
\special{ar 3496 1406 1000 230  4.5268293 4.5463415}%
\special{ar 3496 1406 1000 230  4.6048780 4.6243902}%
\special{ar 3496 1406 1000 230  4.6829268 4.7024390}%
\special{ar 3496 1406 1000 230  4.7609756 4.7804878}%
\special{ar 3496 1406 1000 230  4.8390244 4.8585366}%
\special{ar 3496 1406 1000 230  4.9170732 4.9365854}%
\special{ar 3496 1406 1000 230  4.9951220 5.0146341}%
\special{ar 3496 1406 1000 230  5.0731707 5.0926829}%
\special{ar 3496 1406 1000 230  5.1512195 5.1707317}%
\special{ar 3496 1406 1000 230  5.2292683 5.2487805}%
\special{ar 3496 1406 1000 230  5.3073171 5.3268293}%
\special{ar 3496 1406 1000 230  5.3853659 5.4048780}%
\special{ar 3496 1406 1000 230  5.4634146 5.4829268}%
\special{ar 3496 1406 1000 230  5.5414634 5.5609756}%
\special{ar 3496 1406 1000 230  5.6195122 5.6390244}%
\special{ar 3496 1406 1000 230  5.6975610 5.7170732}%
\special{ar 3496 1406 1000 230  5.7756098 5.7951220}%
\special{ar 3496 1406 1000 230  5.8536585 5.8731707}%
\special{ar 3496 1406 1000 230  5.9317073 5.9512195}%
\special{ar 3496 1406 1000 230  6.0097561 6.0292683}%
\special{ar 3496 1406 1000 230  6.0878049 6.1073171}%
\special{ar 3496 1406 1000 230  6.1658537 6.1853659}%
\special{ar 3496 1406 1000 230  6.2439024 6.2634146}%
% STR 2 0 3 0
% 3 4375 1105 4375 1185 5 0
% $S$
\put(43.7500,-11.8500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 4375 1905 4375 1985 5 0
% $T$
\put(43.7500,-19.8500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 3270 2220 3270 2300 5 0
% $u$
\put(32.7000,-23.0000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 3665 2180 3665 2210 3665 2210 3665 2210
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3666 2180 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3265 2180 3265 2210 3265 2210 3265 2210
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3266 2180 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3680 2220 3680 2300 5 0
% $v$
\put(36.8000,-23.0000){\makebox(0,0){$v$}}%
% LINE 1 0 3 0
% 2 3270 2180 3670 2180
% 
\special{pn 13}%
\special{pa 3270 2180}%
\special{pa 3670 2180}%
\special{fp}%
% STR 2 0 3 0
% 3 3140 2070 3140 2150 5 0
% 2
\put(31.4000,-21.5000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3790 2070 3790 2150 5 0
% 4
\put(37.9000,-21.5000){\makebox(0,0){4}}%
% ELLIPSE 2 2 3 0
% 4 3495 2205 4495 2435 4495 2435 4495 2435
% 
\special{pn 8}%
\special{ar 3496 2206 1000 230  0.0000000 0.0195122}%
\special{ar 3496 2206 1000 230  0.0780488 0.0975610}%
\special{ar 3496 2206 1000 230  0.1560976 0.1756098}%
\special{ar 3496 2206 1000 230  0.2341463 0.2536585}%
\special{ar 3496 2206 1000 230  0.3121951 0.3317073}%
\special{ar 3496 2206 1000 230  0.3902439 0.4097561}%
\special{ar 3496 2206 1000 230  0.4682927 0.4878049}%
\special{ar 3496 2206 1000 230  0.5463415 0.5658537}%
\special{ar 3496 2206 1000 230  0.6243902 0.6439024}%
\special{ar 3496 2206 1000 230  0.7024390 0.7219512}%
\special{ar 3496 2206 1000 230  0.7804878 0.8000000}%
\special{ar 3496 2206 1000 230  0.8585366 0.8780488}%
\special{ar 3496 2206 1000 230  0.9365854 0.9560976}%
\special{ar 3496 2206 1000 230  1.0146341 1.0341463}%
\special{ar 3496 2206 1000 230  1.0926829 1.1121951}%
\special{ar 3496 2206 1000 230  1.1707317 1.1902439}%
\special{ar 3496 2206 1000 230  1.2487805 1.2682927}%
\special{ar 3496 2206 1000 230  1.3268293 1.3463415}%
\special{ar 3496 2206 1000 230  1.4048780 1.4243902}%
\special{ar 3496 2206 1000 230  1.4829268 1.5024390}%
\special{ar 3496 2206 1000 230  1.5609756 1.5804878}%
\special{ar 3496 2206 1000 230  1.6390244 1.6585366}%
\special{ar 3496 2206 1000 230  1.7170732 1.7365854}%
\special{ar 3496 2206 1000 230  1.7951220 1.8146341}%
\special{ar 3496 2206 1000 230  1.8731707 1.8926829}%
\special{ar 3496 2206 1000 230  1.9512195 1.9707317}%
\special{ar 3496 2206 1000 230  2.0292683 2.0487805}%
\special{ar 3496 2206 1000 230  2.1073171 2.1268293}%
\special{ar 3496 2206 1000 230  2.1853659 2.2048780}%
\special{ar 3496 2206 1000 230  2.2634146 2.2829268}%
\special{ar 3496 2206 1000 230  2.3414634 2.3609756}%
\special{ar 3496 2206 1000 230  2.4195122 2.4390244}%
\special{ar 3496 2206 1000 230  2.4975610 2.5170732}%
\special{ar 3496 2206 1000 230  2.5756098 2.5951220}%
\special{ar 3496 2206 1000 230  2.6536585 2.6731707}%
\special{ar 3496 2206 1000 230  2.7317073 2.7512195}%
\special{ar 3496 2206 1000 230  2.8097561 2.8292683}%
\special{ar 3496 2206 1000 230  2.8878049 2.9073171}%
\special{ar 3496 2206 1000 230  2.9658537 2.9853659}%
\special{ar 3496 2206 1000 230  3.0439024 3.0634146}%
\special{ar 3496 2206 1000 230  3.1219512 3.1414634}%
\special{ar 3496 2206 1000 230  3.2000000 3.2195122}%
\special{ar 3496 2206 1000 230  3.2780488 3.2975610}%
\special{ar 3496 2206 1000 230  3.3560976 3.3756098}%
\special{ar 3496 2206 1000 230  3.4341463 3.4536585}%
\special{ar 3496 2206 1000 230  3.5121951 3.5317073}%
\special{ar 3496 2206 1000 230  3.5902439 3.6097561}%
\special{ar 3496 2206 1000 230  3.6682927 3.6878049}%
\special{ar 3496 2206 1000 230  3.7463415 3.7658537}%
\special{ar 3496 2206 1000 230  3.8243902 3.8439024}%
\special{ar 3496 2206 1000 230  3.9024390 3.9219512}%
\special{ar 3496 2206 1000 230  3.9804878 4.0000000}%
\special{ar 3496 2206 1000 230  4.0585366 4.0780488}%
\special{ar 3496 2206 1000 230  4.1365854 4.1560976}%
\special{ar 3496 2206 1000 230  4.2146341 4.2341463}%
\special{ar 3496 2206 1000 230  4.2926829 4.3121951}%
\special{ar 3496 2206 1000 230  4.3707317 4.3902439}%
\special{ar 3496 2206 1000 230  4.4487805 4.4682927}%
\special{ar 3496 2206 1000 230  4.5268293 4.5463415}%
\special{ar 3496 2206 1000 230  4.6048780 4.6243902}%
\special{ar 3496 2206 1000 230  4.6829268 4.7024390}%
\special{ar 3496 2206 1000 230  4.7609756 4.7804878}%
\special{ar 3496 2206 1000 230  4.8390244 4.8585366}%
\special{ar 3496 2206 1000 230  4.9170732 4.9365854}%
\special{ar 3496 2206 1000 230  4.9951220 5.0146341}%
\special{ar 3496 2206 1000 230  5.0731707 5.0926829}%
\special{ar 3496 2206 1000 230  5.1512195 5.1707317}%
\special{ar 3496 2206 1000 230  5.2292683 5.2487805}%
\special{ar 3496 2206 1000 230  5.3073171 5.3268293}%
\special{ar 3496 2206 1000 230  5.3853659 5.4048780}%
\special{ar 3496 2206 1000 230  5.4634146 5.4829268}%
\special{ar 3496 2206 1000 230  5.5414634 5.5609756}%
\special{ar 3496 2206 1000 230  5.6195122 5.6390244}%
\special{ar 3496 2206 1000 230  5.6975610 5.7170732}%
\special{ar 3496 2206 1000 230  5.7756098 5.7951220}%
\special{ar 3496 2206 1000 230  5.8536585 5.8731707}%
\special{ar 3496 2206 1000 230  5.9317073 5.9512195}%
\special{ar 3496 2206 1000 230  6.0097561 6.0292683}%
\special{ar 3496 2206 1000 230  6.0878049 6.1073171}%
\special{ar 3496 2206 1000 230  6.1658537 6.1853659}%
\special{ar 3496 2206 1000 230  6.2439024 6.2634146}%
% LINE 2 0 3 0
% 2 3265 2185 2805 1415
% 
\special{pn 8}%
\special{pa 3266 2186}%
\special{pa 2806 1416}%
\special{fp}%
% LINE 2 0 3 0
% 2 3215 1425 3265 2175
% 
\special{pn 8}%
\special{pa 3216 1426}%
\special{pa 3266 2176}%
\special{fp}%
% LINE 2 0 3 0
% 2 3665 2175 3835 1415
% 
\special{pn 8}%
\special{pa 3666 2176}%
\special{pa 3836 1416}%
\special{fp}%
% LINE 2 2 3 0
% 2 3625 1425 3665 2175
% 
\special{pn 8}%
\special{pa 3626 1426}%
\special{pa 3666 2176}%
\special{dt 0.045}%
% LINE 0 1 3 0
% 2 3585 1685 3695 1803
% 
\special{pn 20}%
\special{pa 3586 1686}%
\special{pa 3696 1804}%
\special{da 0.070}%
% LINE 0 1 3 0
% 2 3695 1685 3593 1825
% 
\special{pn 20}%
\special{pa 3696 1686}%
\special{pa 3594 1826}%
\special{da 0.070}%
% ELLIPSE 2 2 3 0
% 4 5440 1400 6130 1630 6130 1630 6130 1630
% 
\special{pn 8}%
\special{ar 5440 1400 690 230  0.0000000 0.0260870}%
\special{ar 5440 1400 690 230  0.1043478 0.1304348}%
\special{ar 5440 1400 690 230  0.2086957 0.2347826}%
\special{ar 5440 1400 690 230  0.3130435 0.3391304}%
\special{ar 5440 1400 690 230  0.4173913 0.4434783}%
\special{ar 5440 1400 690 230  0.5217391 0.5478261}%
\special{ar 5440 1400 690 230  0.6260870 0.6521739}%
\special{ar 5440 1400 690 230  0.7304348 0.7565217}%
\special{ar 5440 1400 690 230  0.8347826 0.8608696}%
\special{ar 5440 1400 690 230  0.9391304 0.9652174}%
\special{ar 5440 1400 690 230  1.0434783 1.0695652}%
\special{ar 5440 1400 690 230  1.1478261 1.1739130}%
\special{ar 5440 1400 690 230  1.2521739 1.2782609}%
\special{ar 5440 1400 690 230  1.3565217 1.3826087}%
\special{ar 5440 1400 690 230  1.4608696 1.4869565}%
\special{ar 5440 1400 690 230  1.5652174 1.5913043}%
\special{ar 5440 1400 690 230  1.6695652 1.6956522}%
\special{ar 5440 1400 690 230  1.7739130 1.8000000}%
\special{ar 5440 1400 690 230  1.8782609 1.9043478}%
\special{ar 5440 1400 690 230  1.9826087 2.0086957}%
\special{ar 5440 1400 690 230  2.0869565 2.1130435}%
\special{ar 5440 1400 690 230  2.1913043 2.2173913}%
\special{ar 5440 1400 690 230  2.2956522 2.3217391}%
\special{ar 5440 1400 690 230  2.4000000 2.4260870}%
\special{ar 5440 1400 690 230  2.5043478 2.5304348}%
\special{ar 5440 1400 690 230  2.6086957 2.6347826}%
\special{ar 5440 1400 690 230  2.7130435 2.7391304}%
\special{ar 5440 1400 690 230  2.8173913 2.8434783}%
\special{ar 5440 1400 690 230  2.9217391 2.9478261}%
\special{ar 5440 1400 690 230  3.0260870 3.0521739}%
\special{ar 5440 1400 690 230  3.1304348 3.1565217}%
\special{ar 5440 1400 690 230  3.2347826 3.2608696}%
\special{ar 5440 1400 690 230  3.3391304 3.3652174}%
\special{ar 5440 1400 690 230  3.4434783 3.4695652}%
\special{ar 5440 1400 690 230  3.5478261 3.5739130}%
\special{ar 5440 1400 690 230  3.6521739 3.6782609}%
\special{ar 5440 1400 690 230  3.7565217 3.7826087}%
\special{ar 5440 1400 690 230  3.8608696 3.8869565}%
\special{ar 5440 1400 690 230  3.9652174 3.9913043}%
\special{ar 5440 1400 690 230  4.0695652 4.0956522}%
\special{ar 5440 1400 690 230  4.1739130 4.2000000}%
\special{ar 5440 1400 690 230  4.2782609 4.3043478}%
\special{ar 5440 1400 690 230  4.3826087 4.4086957}%
\special{ar 5440 1400 690 230  4.4869565 4.5130435}%
\special{ar 5440 1400 690 230  4.5913043 4.6173913}%
\special{ar 5440 1400 690 230  4.6956522 4.7217391}%
\special{ar 5440 1400 690 230  4.8000000 4.8260870}%
\special{ar 5440 1400 690 230  4.9043478 4.9304348}%
\special{ar 5440 1400 690 230  5.0086957 5.0347826}%
\special{ar 5440 1400 690 230  5.1130435 5.1391304}%
\special{ar 5440 1400 690 230  5.2173913 5.2434783}%
\special{ar 5440 1400 690 230  5.3217391 5.3478261}%
\special{ar 5440 1400 690 230  5.4260870 5.4521739}%
\special{ar 5440 1400 690 230  5.5304348 5.5565217}%
\special{ar 5440 1400 690 230  5.6347826 5.6608696}%
\special{ar 5440 1400 690 230  5.7391304 5.7652174}%
\special{ar 5440 1400 690 230  5.8434783 5.8695652}%
\special{ar 5440 1400 690 230  5.9478261 5.9739130}%
\special{ar 5440 1400 690 230  6.0521739 6.0782609}%
\special{ar 5440 1400 690 230  6.1565217 6.1826087}%
\special{ar 5440 1400 690 230  6.2608696 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 5440 2200 6130 2430 6130 2430 6130 2430
% 
\special{pn 8}%
\special{ar 5440 2200 690 230  0.0000000 0.0260870}%
\special{ar 5440 2200 690 230  0.1043478 0.1304348}%
\special{ar 5440 2200 690 230  0.2086957 0.2347826}%
\special{ar 5440 2200 690 230  0.3130435 0.3391304}%
\special{ar 5440 2200 690 230  0.4173913 0.4434783}%
\special{ar 5440 2200 690 230  0.5217391 0.5478261}%
\special{ar 5440 2200 690 230  0.6260870 0.6521739}%
\special{ar 5440 2200 690 230  0.7304348 0.7565217}%
\special{ar 5440 2200 690 230  0.8347826 0.8608696}%
\special{ar 5440 2200 690 230  0.9391304 0.9652174}%
\special{ar 5440 2200 690 230  1.0434783 1.0695652}%
\special{ar 5440 2200 690 230  1.1478261 1.1739130}%
\special{ar 5440 2200 690 230  1.2521739 1.2782609}%
\special{ar 5440 2200 690 230  1.3565217 1.3826087}%
\special{ar 5440 2200 690 230  1.4608696 1.4869565}%
\special{ar 5440 2200 690 230  1.5652174 1.5913043}%
\special{ar 5440 2200 690 230  1.6695652 1.6956522}%
\special{ar 5440 2200 690 230  1.7739130 1.8000000}%
\special{ar 5440 2200 690 230  1.8782609 1.9043478}%
\special{ar 5440 2200 690 230  1.9826087 2.0086957}%
\special{ar 5440 2200 690 230  2.0869565 2.1130435}%
\special{ar 5440 2200 690 230  2.1913043 2.2173913}%
\special{ar 5440 2200 690 230  2.2956522 2.3217391}%
\special{ar 5440 2200 690 230  2.4000000 2.4260870}%
\special{ar 5440 2200 690 230  2.5043478 2.5304348}%
\special{ar 5440 2200 690 230  2.6086957 2.6347826}%
\special{ar 5440 2200 690 230  2.7130435 2.7391304}%
\special{ar 5440 2200 690 230  2.8173913 2.8434783}%
\special{ar 5440 2200 690 230  2.9217391 2.9478261}%
\special{ar 5440 2200 690 230  3.0260870 3.0521739}%
\special{ar 5440 2200 690 230  3.1304348 3.1565217}%
\special{ar 5440 2200 690 230  3.2347826 3.2608696}%
\special{ar 5440 2200 690 230  3.3391304 3.3652174}%
\special{ar 5440 2200 690 230  3.4434783 3.4695652}%
\special{ar 5440 2200 690 230  3.5478261 3.5739130}%
\special{ar 5440 2200 690 230  3.6521739 3.6782609}%
\special{ar 5440 2200 690 230  3.7565217 3.7826087}%
\special{ar 5440 2200 690 230  3.8608696 3.8869565}%
\special{ar 5440 2200 690 230  3.9652174 3.9913043}%
\special{ar 5440 2200 690 230  4.0695652 4.0956522}%
\special{ar 5440 2200 690 230  4.1739130 4.2000000}%
\special{ar 5440 2200 690 230  4.2782609 4.3043478}%
\special{ar 5440 2200 690 230  4.3826087 4.4086957}%
\special{ar 5440 2200 690 230  4.4869565 4.5130435}%
\special{ar 5440 2200 690 230  4.5913043 4.6173913}%
\special{ar 5440 2200 690 230  4.6956522 4.7217391}%
\special{ar 5440 2200 690 230  4.8000000 4.8260870}%
\special{ar 5440 2200 690 230  4.9043478 4.9304348}%
\special{ar 5440 2200 690 230  5.0086957 5.0347826}%
\special{ar 5440 2200 690 230  5.1130435 5.1391304}%
\special{ar 5440 2200 690 230  5.2173913 5.2434783}%
\special{ar 5440 2200 690 230  5.3217391 5.3478261}%
\special{ar 5440 2200 690 230  5.4260870 5.4521739}%
\special{ar 5440 2200 690 230  5.5304348 5.5565217}%
\special{ar 5440 2200 690 230  5.6347826 5.6608696}%
\special{ar 5440 2200 690 230  5.7391304 5.7652174}%
\special{ar 5440 2200 690 230  5.8434783 5.8695652}%
\special{ar 5440 2200 690 230  5.9478261 5.9739130}%
\special{ar 5440 2200 690 230  6.0521739 6.0782609}%
\special{ar 5440 2200 690 230  6.1565217 6.1826087}%
\special{ar 5440 2200 690 230  6.2608696 6.2832853}%
% STR 2 0 3 0
% 3 6055 1085 6055 1165 5 0
% $S$
\put(60.5500,-11.6500){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 6055 1885 6055 1965 5 0
% $T$
\put(60.5500,-19.6500){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 4835 1075 4835 1155 5 0
% (3)
\put(48.3500,-11.5500){\makebox(0,0){(3)}}%
% LINE 2 0 3 0
% 2 1410 2200 1420 1420
% 
\special{pn 8}%
\special{pa 1410 2200}%
\special{pa 1420 1420}%
\special{fp}%
% STR 2 0 3 0
% 3 4220 1410 4220 1490 5 0
% 3
\put(42.2000,-14.9000){\makebox(0,0){3}}%
% LINE 2 0 3 0
% 2 1830 1430 1030 2210
% 
\special{pn 8}%
\special{pa 1830 1430}%
\special{pa 1030 2210}%
\special{fp}%
\end{picture}%


==> type2pcd.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.7000, 16.0500)(  8.6000,-23.0500)
% STR 2 0 3 0
% 3 995 705 995 785 5 0
% (c)
\put(9.9500,-7.8500){\makebox(0,0){(c)}}%
% STR 2 0 3 0
% 3 1040 900 1040 980 5 0
% $S$
\put(10.4000,-9.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 1040 1720 1040 1800 5 0
% $T$
\put(10.4000,-18.0000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 1530 2060 1530 2140 5 0
% $u$
\put(15.3000,-21.4000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 1925 2020 1925 2050 1925 2050 1925 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1926 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1525 2020 1525 2050 1525 2050 1525 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1526 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1940 2060 1940 2140 5 0
% $v$
\put(19.4000,-21.4000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 1415 1215 1415 1245 1415 1245 1415 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1416 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1530 2020 1930 2020
% 
\special{pn 13}%
\special{pa 1530 2020}%
\special{pa 1930 2020}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 1910 1400 1990 5 0
% 2
\put(14.0000,-19.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2050 1910 2050 1990 5 0
% 4
\put(20.5000,-19.9000){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 1820 1220 1820 1250 1820 1250 1820 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1820 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2220 1220 2220 1250 2220 1250 2220 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2220 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2220 1220 1820 1220
% 
\special{pn 13}%
\special{pa 2220 1220}%
\special{pa 1820 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 1820 1220 1420 1220
% 
\special{pn 13}%
\special{pa 1820 1220}%
\special{pa 1420 1220}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 1420 1220 1820 1020 2220 1220 2220 1220
% 
\special{pn 13}%
\special{pa 1420 1220}%
\special{pa 1450 1200}%
\special{pa 1478 1178}%
\special{pa 1506 1158}%
\special{pa 1534 1136}%
\special{pa 1564 1118}%
\special{pa 1592 1100}%
\special{pa 1620 1082}%
\special{pa 1650 1068}%
\special{pa 1678 1054}%
\special{pa 1706 1042}%
\special{pa 1736 1034}%
\special{pa 1764 1026}%
\special{pa 1792 1022}%
\special{pa 1822 1020}%
\special{pa 1850 1022}%
\special{pa 1878 1026}%
\special{pa 1908 1034}%
\special{pa 1936 1042}%
\special{pa 1964 1054}%
\special{pa 1992 1068}%
\special{pa 2022 1084}%
\special{pa 2050 1100}%
\special{pa 2078 1118}%
\special{pa 2108 1138}%
\special{pa 2136 1158}%
\special{pa 2164 1178}%
\special{pa 2194 1200}%
\special{pa 2220 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 1410 1020 1410 1100 5 0
% $x$
\put(14.1000,-11.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1850 1020 1850 1100 5 0
% $y$
\put(18.5000,-11.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 2210 1020 2210 1100 5 0
% $z$
\put(22.1000,-11.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 2330 1170 2330 1250 5 0
% 2
\put(23.3000,-12.5000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1290 1150 1290 1230 5 0
% 1
\put(12.9000,-12.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1720 1060 1720 1140 5 0
% 3
\put(17.2000,-11.4000){\makebox(0,0){3}}%
% ELLIPSE 2 2 3 0
% 4 2030 1220 3130 1500 3130 1500 3130 1500
% 
\special{pn 8}%
\special{ar 2030 1220 1100 280  0.0000000 0.0173913}%
\special{ar 2030 1220 1100 280  0.0695652 0.0869565}%
\special{ar 2030 1220 1100 280  0.1391304 0.1565217}%
\special{ar 2030 1220 1100 280  0.2086957 0.2260870}%
\special{ar 2030 1220 1100 280  0.2782609 0.2956522}%
\special{ar 2030 1220 1100 280  0.3478261 0.3652174}%
\special{ar 2030 1220 1100 280  0.4173913 0.4347826}%
\special{ar 2030 1220 1100 280  0.4869565 0.5043478}%
\special{ar 2030 1220 1100 280  0.5565217 0.5739130}%
\special{ar 2030 1220 1100 280  0.6260870 0.6434783}%
\special{ar 2030 1220 1100 280  0.6956522 0.7130435}%
\special{ar 2030 1220 1100 280  0.7652174 0.7826087}%
\special{ar 2030 1220 1100 280  0.8347826 0.8521739}%
\special{ar 2030 1220 1100 280  0.9043478 0.9217391}%
\special{ar 2030 1220 1100 280  0.9739130 0.9913043}%
\special{ar 2030 1220 1100 280  1.0434783 1.0608696}%
\special{ar 2030 1220 1100 280  1.1130435 1.1304348}%
\special{ar 2030 1220 1100 280  1.1826087 1.2000000}%
\special{ar 2030 1220 1100 280  1.2521739 1.2695652}%
\special{ar 2030 1220 1100 280  1.3217391 1.3391304}%
\special{ar 2030 1220 1100 280  1.3913043 1.4086957}%
\special{ar 2030 1220 1100 280  1.4608696 1.4782609}%
\special{ar 2030 1220 1100 280  1.5304348 1.5478261}%
\special{ar 2030 1220 1100 280  1.6000000 1.6173913}%
\special{ar 2030 1220 1100 280  1.6695652 1.6869565}%
\special{ar 2030 1220 1100 280  1.7391304 1.7565217}%
\special{ar 2030 1220 1100 280  1.8086957 1.8260870}%
\special{ar 2030 1220 1100 280  1.8782609 1.8956522}%
\special{ar 2030 1220 1100 280  1.9478261 1.9652174}%
\special{ar 2030 1220 1100 280  2.0173913 2.0347826}%
\special{ar 2030 1220 1100 280  2.0869565 2.1043478}%
\special{ar 2030 1220 1100 280  2.1565217 2.1739130}%
\special{ar 2030 1220 1100 280  2.2260870 2.2434783}%
\special{ar 2030 1220 1100 280  2.2956522 2.3130435}%
\special{ar 2030 1220 1100 280  2.3652174 2.3826087}%
\special{ar 2030 1220 1100 280  2.4347826 2.4521739}%
\special{ar 2030 1220 1100 280  2.5043478 2.5217391}%
\special{ar 2030 1220 1100 280  2.5739130 2.5913043}%
\special{ar 2030 1220 1100 280  2.6434783 2.6608696}%
\special{ar 2030 1220 1100 280  2.7130435 2.7304348}%
\special{ar 2030 1220 1100 280  2.7826087 2.8000000}%
\special{ar 2030 1220 1100 280  2.8521739 2.8695652}%
\special{ar 2030 1220 1100 280  2.9217391 2.9391304}%
\special{ar 2030 1220 1100 280  2.9913043 3.0086957}%
\special{ar 2030 1220 1100 280  3.0608696 3.0782609}%
\special{ar 2030 1220 1100 280  3.1304348 3.1478261}%
\special{ar 2030 1220 1100 280  3.2000000 3.2173913}%
\special{ar 2030 1220 1100 280  3.2695652 3.2869565}%
\special{ar 2030 1220 1100 280  3.3391304 3.3565217}%
\special{ar 2030 1220 1100 280  3.4086957 3.4260870}%
\special{ar 2030 1220 1100 280  3.4782609 3.4956522}%
\special{ar 2030 1220 1100 280  3.5478261 3.5652174}%
\special{ar 2030 1220 1100 280  3.6173913 3.6347826}%
\special{ar 2030 1220 1100 280  3.6869565 3.7043478}%
\special{ar 2030 1220 1100 280  3.7565217 3.7739130}%
\special{ar 2030 1220 1100 280  3.8260870 3.8434783}%
\special{ar 2030 1220 1100 280  3.8956522 3.9130435}%
\special{ar 2030 1220 1100 280  3.9652174 3.9826087}%
\special{ar 2030 1220 1100 280  4.0347826 4.0521739}%
\special{ar 2030 1220 1100 280  4.1043478 4.1217391}%
\special{ar 2030 1220 1100 280  4.1739130 4.1913043}%
\special{ar 2030 1220 1100 280  4.2434783 4.2608696}%
\special{ar 2030 1220 1100 280  4.3130435 4.3304348}%
\special{ar 2030 1220 1100 280  4.3826087 4.4000000}%
\special{ar 2030 1220 1100 280  4.4521739 4.4695652}%
\special{ar 2030 1220 1100 280  4.5217391 4.5391304}%
\special{ar 2030 1220 1100 280  4.5913043 4.6086957}%
\special{ar 2030 1220 1100 280  4.6608696 4.6782609}%
\special{ar 2030 1220 1100 280  4.7304348 4.7478261}%
\special{ar 2030 1220 1100 280  4.8000000 4.8173913}%
\special{ar 2030 1220 1100 280  4.8695652 4.8869565}%
\special{ar 2030 1220 1100 280  4.9391304 4.9565217}%
\special{ar 2030 1220 1100 280  5.0086957 5.0260870}%
\special{ar 2030 1220 1100 280  5.0782609 5.0956522}%
\special{ar 2030 1220 1100 280  5.1478261 5.1652174}%
\special{ar 2030 1220 1100 280  5.2173913 5.2347826}%
\special{ar 2030 1220 1100 280  5.2869565 5.3043478}%
\special{ar 2030 1220 1100 280  5.3565217 5.3739130}%
\special{ar 2030 1220 1100 280  5.4260870 5.4434783}%
\special{ar 2030 1220 1100 280  5.4956522 5.5130435}%
\special{ar 2030 1220 1100 280  5.5652174 5.5826087}%
\special{ar 2030 1220 1100 280  5.6347826 5.6521739}%
\special{ar 2030 1220 1100 280  5.7043478 5.7217391}%
\special{ar 2030 1220 1100 280  5.7739130 5.7913043}%
\special{ar 2030 1220 1100 280  5.8434783 5.8608696}%
\special{ar 2030 1220 1100 280  5.9130435 5.9304348}%
\special{ar 2030 1220 1100 280  5.9826087 6.0000000}%
\special{ar 2030 1220 1100 280  6.0521739 6.0695652}%
\special{ar 2030 1220 1100 280  6.1217391 6.1391304}%
\special{ar 2030 1220 1100 280  6.1913043 6.2086957}%
\special{ar 2030 1220 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 2025 2025 3125 2305 3125 2305 3125 2305
% 
\special{pn 8}%
\special{ar 2026 2026 1100 280  0.0000000 0.0173913}%
\special{ar 2026 2026 1100 280  0.0695652 0.0869565}%
\special{ar 2026 2026 1100 280  0.1391304 0.1565217}%
\special{ar 2026 2026 1100 280  0.2086957 0.2260870}%
\special{ar 2026 2026 1100 280  0.2782609 0.2956522}%
\special{ar 2026 2026 1100 280  0.3478261 0.3652174}%
\special{ar 2026 2026 1100 280  0.4173913 0.4347826}%
\special{ar 2026 2026 1100 280  0.4869565 0.5043478}%
\special{ar 2026 2026 1100 280  0.5565217 0.5739130}%
\special{ar 2026 2026 1100 280  0.6260870 0.6434783}%
\special{ar 2026 2026 1100 280  0.6956522 0.7130435}%
\special{ar 2026 2026 1100 280  0.7652174 0.7826087}%
\special{ar 2026 2026 1100 280  0.8347826 0.8521739}%
\special{ar 2026 2026 1100 280  0.9043478 0.9217391}%
\special{ar 2026 2026 1100 280  0.9739130 0.9913043}%
\special{ar 2026 2026 1100 280  1.0434783 1.0608696}%
\special{ar 2026 2026 1100 280  1.1130435 1.1304348}%
\special{ar 2026 2026 1100 280  1.1826087 1.2000000}%
\special{ar 2026 2026 1100 280  1.2521739 1.2695652}%
\special{ar 2026 2026 1100 280  1.3217391 1.3391304}%
\special{ar 2026 2026 1100 280  1.3913043 1.4086957}%
\special{ar 2026 2026 1100 280  1.4608696 1.4782609}%
\special{ar 2026 2026 1100 280  1.5304348 1.5478261}%
\special{ar 2026 2026 1100 280  1.6000000 1.6173913}%
\special{ar 2026 2026 1100 280  1.6695652 1.6869565}%
\special{ar 2026 2026 1100 280  1.7391304 1.7565217}%
\special{ar 2026 2026 1100 280  1.8086957 1.8260870}%
\special{ar 2026 2026 1100 280  1.8782609 1.8956522}%
\special{ar 2026 2026 1100 280  1.9478261 1.9652174}%
\special{ar 2026 2026 1100 280  2.0173913 2.0347826}%
\special{ar 2026 2026 1100 280  2.0869565 2.1043478}%
\special{ar 2026 2026 1100 280  2.1565217 2.1739130}%
\special{ar 2026 2026 1100 280  2.2260870 2.2434783}%
\special{ar 2026 2026 1100 280  2.2956522 2.3130435}%
\special{ar 2026 2026 1100 280  2.3652174 2.3826087}%
\special{ar 2026 2026 1100 280  2.4347826 2.4521739}%
\special{ar 2026 2026 1100 280  2.5043478 2.5217391}%
\special{ar 2026 2026 1100 280  2.5739130 2.5913043}%
\special{ar 2026 2026 1100 280  2.6434783 2.6608696}%
\special{ar 2026 2026 1100 280  2.7130435 2.7304348}%
\special{ar 2026 2026 1100 280  2.7826087 2.8000000}%
\special{ar 2026 2026 1100 280  2.8521739 2.8695652}%
\special{ar 2026 2026 1100 280  2.9217391 2.9391304}%
\special{ar 2026 2026 1100 280  2.9913043 3.0086957}%
\special{ar 2026 2026 1100 280  3.0608696 3.0782609}%
\special{ar 2026 2026 1100 280  3.1304348 3.1478261}%
\special{ar 2026 2026 1100 280  3.2000000 3.2173913}%
\special{ar 2026 2026 1100 280  3.2695652 3.2869565}%
\special{ar 2026 2026 1100 280  3.3391304 3.3565217}%
\special{ar 2026 2026 1100 280  3.4086957 3.4260870}%
\special{ar 2026 2026 1100 280  3.4782609 3.4956522}%
\special{ar 2026 2026 1100 280  3.5478261 3.5652174}%
\special{ar 2026 2026 1100 280  3.6173913 3.6347826}%
\special{ar 2026 2026 1100 280  3.6869565 3.7043478}%
\special{ar 2026 2026 1100 280  3.7565217 3.7739130}%
\special{ar 2026 2026 1100 280  3.8260870 3.8434783}%
\special{ar 2026 2026 1100 280  3.8956522 3.9130435}%
\special{ar 2026 2026 1100 280  3.9652174 3.9826087}%
\special{ar 2026 2026 1100 280  4.0347826 4.0521739}%
\special{ar 2026 2026 1100 280  4.1043478 4.1217391}%
\special{ar 2026 2026 1100 280  4.1739130 4.1913043}%
\special{ar 2026 2026 1100 280  4.2434783 4.2608696}%
\special{ar 2026 2026 1100 280  4.3130435 4.3304348}%
\special{ar 2026 2026 1100 280  4.3826087 4.4000000}%
\special{ar 2026 2026 1100 280  4.4521739 4.4695652}%
\special{ar 2026 2026 1100 280  4.5217391 4.5391304}%
\special{ar 2026 2026 1100 280  4.5913043 4.6086957}%
\special{ar 2026 2026 1100 280  4.6608696 4.6782609}%
\special{ar 2026 2026 1100 280  4.7304348 4.7478261}%
\special{ar 2026 2026 1100 280  4.8000000 4.8173913}%
\special{ar 2026 2026 1100 280  4.8695652 4.8869565}%
\special{ar 2026 2026 1100 280  4.9391304 4.9565217}%
\special{ar 2026 2026 1100 280  5.0086957 5.0260870}%
\special{ar 2026 2026 1100 280  5.0782609 5.0956522}%
\special{ar 2026 2026 1100 280  5.1478261 5.1652174}%
\special{ar 2026 2026 1100 280  5.2173913 5.2347826}%
\special{ar 2026 2026 1100 280  5.2869565 5.3043478}%
\special{ar 2026 2026 1100 280  5.3565217 5.3739130}%
\special{ar 2026 2026 1100 280  5.4260870 5.4434783}%
\special{ar 2026 2026 1100 280  5.4956522 5.5130435}%
\special{ar 2026 2026 1100 280  5.5652174 5.5826087}%
\special{ar 2026 2026 1100 280  5.6347826 5.6521739}%
\special{ar 2026 2026 1100 280  5.7043478 5.7217391}%
\special{ar 2026 2026 1100 280  5.7739130 5.7913043}%
\special{ar 2026 2026 1100 280  5.8434783 5.8608696}%
\special{ar 2026 2026 1100 280  5.9130435 5.9304348}%
\special{ar 2026 2026 1100 280  5.9826087 6.0000000}%
\special{ar 2026 2026 1100 280  6.0521739 6.0695652}%
\special{ar 2026 2026 1100 280  6.1217391 6.1391304}%
\special{ar 2026 2026 1100 280  6.1913043 6.2086957}%
\special{ar 2026 2026 1100 280  6.2608696 6.2782609}%
% LINE 2 0 3 0
% 2 1525 2025 1415 1225
% 
\special{pn 8}%
\special{pa 1526 2026}%
\special{pa 1416 1226}%
\special{fp}%
% LINE 2 0 3 0
% 2 2215 1225 1925 2025
% 
\special{pn 8}%
\special{pa 2216 1226}%
\special{pa 1926 2026}%
\special{fp}%
% LINE 2 0 3 0
% 2 1820 1220 1540 2010
% 
\special{pn 8}%
\special{pa 1820 1220}%
\special{pa 1540 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 3595 705 3595 785 5 0
% (d)
\put(35.9500,-7.8500){\makebox(0,0){(d)}}%
% STR 2 0 3 0
% 3 3640 900 3640 980 5 0
% $S$
\put(36.4000,-9.8000){\makebox(0,0){$S$}}%
% STR 2 0 3 0
% 3 3640 1720 3640 1800 5 0
% $T$
\put(36.4000,-18.0000){\makebox(0,0){$T$}}%
% STR 2 0 3 0
% 3 4130 2060 4130 2140 5 0
% $u$
\put(41.3000,-21.4000){\makebox(0,0){$u$}}%
% CIRCLE 2 0 0 0
% 4 4525 2020 4525 2050 4525 2050 4525 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4526 2020 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4125 2020 4125 2050 4125 2050 4125 2050
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4126 2020 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4540 2060 4540 2140 5 0
% $v$
\put(45.4000,-21.4000){\makebox(0,0){$v$}}%
% CIRCLE 2 0 0 0
% 4 4015 1215 4015 1245 4015 1245 4015 1245
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4016 1216 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4130 2020 4530 2020
% 
\special{pn 13}%
\special{pa 4130 2020}%
\special{pa 4530 2020}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 1910 4000 1990 5 0
% 2
\put(40.0000,-19.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 4650 1910 4650 1990 5 0
% 4
\put(46.5000,-19.9000){\makebox(0,0){4}}%
% CIRCLE 2 0 0 0
% 4 4420 1220 4420 1250 4420 1250 4420 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4420 1220 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4820 1220 4820 1250 4820 1250 4820 1250
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4820 1220 30 30  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 4820 1220 4420 1220
% 
\special{pn 13}%
\special{pa 4820 1220}%
\special{pa 4420 1220}%
\special{fp}%
% LINE 1 0 3 0
% 2 4420 1220 4020 1220
% 
\special{pn 13}%
\special{pa 4420 1220}%
\special{pa 4020 1220}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 4020 1220 4420 1020 4820 1220 4820 1220
% 
\special{pn 13}%
\special{pa 4020 1220}%
\special{pa 4050 1200}%
\special{pa 4078 1178}%
\special{pa 4106 1158}%
\special{pa 4134 1136}%
\special{pa 4164 1118}%
\special{pa 4192 1100}%
\special{pa 4220 1082}%
\special{pa 4250 1068}%
\special{pa 4278 1054}%
\special{pa 4306 1042}%
\special{pa 4336 1034}%
\special{pa 4364 1026}%
\special{pa 4392 1022}%
\special{pa 4422 1020}%
\special{pa 4450 1022}%
\special{pa 4478 1026}%
\special{pa 4508 1034}%
\special{pa 4536 1042}%
\special{pa 4564 1054}%
\special{pa 4592 1068}%
\special{pa 4622 1084}%
\special{pa 4650 1100}%
\special{pa 4678 1118}%
\special{pa 4708 1138}%
\special{pa 4736 1158}%
\special{pa 4764 1178}%
\special{pa 4794 1200}%
\special{pa 4820 1220}%
\special{sp}%
% STR 2 0 3 0
% 3 4010 1020 4010 1100 5 0
% $x$
\put(40.1000,-11.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 4450 1020 4450 1100 5 0
% $y$
\put(44.5000,-11.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 4810 1020 4810 1100 5 0
% $z$
\put(48.1000,-11.0000){\makebox(0,0){$z$}}%
% STR 2 0 3 0
% 3 4930 1170 4930 1250 5 0
% 2
\put(49.3000,-12.5000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 3890 1150 3890 1230 5 0
% 1
\put(38.9000,-12.3000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 4320 1060 4320 1140 5 0
% 3
\put(43.2000,-11.4000){\makebox(0,0){3}}%
% ELLIPSE 2 2 3 0
% 4 4630 1220 5730 1500 5730 1500 5730 1500
% 
\special{pn 8}%
\special{ar 4630 1220 1100 280  0.0000000 0.0173913}%
\special{ar 4630 1220 1100 280  0.0695652 0.0869565}%
\special{ar 4630 1220 1100 280  0.1391304 0.1565217}%
\special{ar 4630 1220 1100 280  0.2086957 0.2260870}%
\special{ar 4630 1220 1100 280  0.2782609 0.2956522}%
\special{ar 4630 1220 1100 280  0.3478261 0.3652174}%
\special{ar 4630 1220 1100 280  0.4173913 0.4347826}%
\special{ar 4630 1220 1100 280  0.4869565 0.5043478}%
\special{ar 4630 1220 1100 280  0.5565217 0.5739130}%
\special{ar 4630 1220 1100 280  0.6260870 0.6434783}%
\special{ar 4630 1220 1100 280  0.6956522 0.7130435}%
\special{ar 4630 1220 1100 280  0.7652174 0.7826087}%
\special{ar 4630 1220 1100 280  0.8347826 0.8521739}%
\special{ar 4630 1220 1100 280  0.9043478 0.9217391}%
\special{ar 4630 1220 1100 280  0.9739130 0.9913043}%
\special{ar 4630 1220 1100 280  1.0434783 1.0608696}%
\special{ar 4630 1220 1100 280  1.1130435 1.1304348}%
\special{ar 4630 1220 1100 280  1.1826087 1.2000000}%
\special{ar 4630 1220 1100 280  1.2521739 1.2695652}%
\special{ar 4630 1220 1100 280  1.3217391 1.3391304}%
\special{ar 4630 1220 1100 280  1.3913043 1.4086957}%
\special{ar 4630 1220 1100 280  1.4608696 1.4782609}%
\special{ar 4630 1220 1100 280  1.5304348 1.5478261}%
\special{ar 4630 1220 1100 280  1.6000000 1.6173913}%
\special{ar 4630 1220 1100 280  1.6695652 1.6869565}%
\special{ar 4630 1220 1100 280  1.7391304 1.7565217}%
\special{ar 4630 1220 1100 280  1.8086957 1.8260870}%
\special{ar 4630 1220 1100 280  1.8782609 1.8956522}%
\special{ar 4630 1220 1100 280  1.9478261 1.9652174}%
\special{ar 4630 1220 1100 280  2.0173913 2.0347826}%
\special{ar 4630 1220 1100 280  2.0869565 2.1043478}%
\special{ar 4630 1220 1100 280  2.1565217 2.1739130}%
\special{ar 4630 1220 1100 280  2.2260870 2.2434783}%
\special{ar 4630 1220 1100 280  2.2956522 2.3130435}%
\special{ar 4630 1220 1100 280  2.3652174 2.3826087}%
\special{ar 4630 1220 1100 280  2.4347826 2.4521739}%
\special{ar 4630 1220 1100 280  2.5043478 2.5217391}%
\special{ar 4630 1220 1100 280  2.5739130 2.5913043}%
\special{ar 4630 1220 1100 280  2.6434783 2.6608696}%
\special{ar 4630 1220 1100 280  2.7130435 2.7304348}%
\special{ar 4630 1220 1100 280  2.7826087 2.8000000}%
\special{ar 4630 1220 1100 280  2.8521739 2.8695652}%
\special{ar 4630 1220 1100 280  2.9217391 2.9391304}%
\special{ar 4630 1220 1100 280  2.9913043 3.0086957}%
\special{ar 4630 1220 1100 280  3.0608696 3.0782609}%
\special{ar 4630 1220 1100 280  3.1304348 3.1478261}%
\special{ar 4630 1220 1100 280  3.2000000 3.2173913}%
\special{ar 4630 1220 1100 280  3.2695652 3.2869565}%
\special{ar 4630 1220 1100 280  3.3391304 3.3565217}%
\special{ar 4630 1220 1100 280  3.4086957 3.4260870}%
\special{ar 4630 1220 1100 280  3.4782609 3.4956522}%
\special{ar 4630 1220 1100 280  3.5478261 3.5652174}%
\special{ar 4630 1220 1100 280  3.6173913 3.6347826}%
\special{ar 4630 1220 1100 280  3.6869565 3.7043478}%
\special{ar 4630 1220 1100 280  3.7565217 3.7739130}%
\special{ar 4630 1220 1100 280  3.8260870 3.8434783}%
\special{ar 4630 1220 1100 280  3.8956522 3.9130435}%
\special{ar 4630 1220 1100 280  3.9652174 3.9826087}%
\special{ar 4630 1220 1100 280  4.0347826 4.0521739}%
\special{ar 4630 1220 1100 280  4.1043478 4.1217391}%
\special{ar 4630 1220 1100 280  4.1739130 4.1913043}%
\special{ar 4630 1220 1100 280  4.2434783 4.2608696}%
\special{ar 4630 1220 1100 280  4.3130435 4.3304348}%
\special{ar 4630 1220 1100 280  4.3826087 4.4000000}%
\special{ar 4630 1220 1100 280  4.4521739 4.4695652}%
\special{ar 4630 1220 1100 280  4.5217391 4.5391304}%
\special{ar 4630 1220 1100 280  4.5913043 4.6086957}%
\special{ar 4630 1220 1100 280  4.6608696 4.6782609}%
\special{ar 4630 1220 1100 280  4.7304348 4.7478261}%
\special{ar 4630 1220 1100 280  4.8000000 4.8173913}%
\special{ar 4630 1220 1100 280  4.8695652 4.8869565}%
\special{ar 4630 1220 1100 280  4.9391304 4.9565217}%
\special{ar 4630 1220 1100 280  5.0086957 5.0260870}%
\special{ar 4630 1220 1100 280  5.0782609 5.0956522}%
\special{ar 4630 1220 1100 280  5.1478261 5.1652174}%
\special{ar 4630 1220 1100 280  5.2173913 5.2347826}%
\special{ar 4630 1220 1100 280  5.2869565 5.3043478}%
\special{ar 4630 1220 1100 280  5.3565217 5.3739130}%
\special{ar 4630 1220 1100 280  5.4260870 5.4434783}%
\special{ar 4630 1220 1100 280  5.4956522 5.5130435}%
\special{ar 4630 1220 1100 280  5.5652174 5.5826087}%
\special{ar 4630 1220 1100 280  5.6347826 5.6521739}%
\special{ar 4630 1220 1100 280  5.7043478 5.7217391}%
\special{ar 4630 1220 1100 280  5.7739130 5.7913043}%
\special{ar 4630 1220 1100 280  5.8434783 5.8608696}%
\special{ar 4630 1220 1100 280  5.9130435 5.9304348}%
\special{ar 4630 1220 1100 280  5.9826087 6.0000000}%
\special{ar 4630 1220 1100 280  6.0521739 6.0695652}%
\special{ar 4630 1220 1100 280  6.1217391 6.1391304}%
\special{ar 4630 1220 1100 280  6.1913043 6.2086957}%
\special{ar 4630 1220 1100 280  6.2608696 6.2782609}%
% ELLIPSE 2 2 3 0
% 4 4625 2025 5725 2305 5725 2305 5725 2305
% 
\special{pn 8}%
\special{ar 4626 2026 1100 280  0.0000000 0.0173913}%
\special{ar 4626 2026 1100 280  0.0695652 0.0869565}%
\special{ar 4626 2026 1100 280  0.1391304 0.1565217}%
\special{ar 4626 2026 1100 280  0.2086957 0.2260870}%
\special{ar 4626 2026 1100 280  0.2782609 0.2956522}%
\special{ar 4626 2026 1100 280  0.3478261 0.3652174}%
\special{ar 4626 2026 1100 280  0.4173913 0.4347826}%
\special{ar 4626 2026 1100 280  0.4869565 0.5043478}%
\special{ar 4626 2026 1100 280  0.5565217 0.5739130}%
\special{ar 4626 2026 1100 280  0.6260870 0.6434783}%
\special{ar 4626 2026 1100 280  0.6956522 0.7130435}%
\special{ar 4626 2026 1100 280  0.7652174 0.7826087}%
\special{ar 4626 2026 1100 280  0.8347826 0.8521739}%
\special{ar 4626 2026 1100 280  0.9043478 0.9217391}%
\special{ar 4626 2026 1100 280  0.9739130 0.9913043}%
\special{ar 4626 2026 1100 280  1.0434783 1.0608696}%
\special{ar 4626 2026 1100 280  1.1130435 1.1304348}%
\special{ar 4626 2026 1100 280  1.1826087 1.2000000}%
\special{ar 4626 2026 1100 280  1.2521739 1.2695652}%
\special{ar 4626 2026 1100 280  1.3217391 1.3391304}%
\special{ar 4626 2026 1100 280  1.3913043 1.4086957}%
\special{ar 4626 2026 1100 280  1.4608696 1.4782609}%
\special{ar 4626 2026 1100 280  1.5304348 1.5478261}%
\special{ar 4626 2026 1100 280  1.6000000 1.6173913}%
\special{ar 4626 2026 1100 280  1.6695652 1.6869565}%
\special{ar 4626 2026 1100 280  1.7391304 1.7565217}%
\special{ar 4626 2026 1100 280  1.8086957 1.8260870}%
\special{ar 4626 2026 1100 280  1.8782609 1.8956522}%
\special{ar 4626 2026 1100 280  1.9478261 1.9652174}%
\special{ar 4626 2026 1100 280  2.0173913 2.0347826}%
\special{ar 4626 2026 1100 280  2.0869565 2.1043478}%
\special{ar 4626 2026 1100 280  2.1565217 2.1739130}%
\special{ar 4626 2026 1100 280  2.2260870 2.2434783}%
\special{ar 4626 2026 1100 280  2.2956522 2.3130435}%
\special{ar 4626 2026 1100 280  2.3652174 2.3826087}%
\special{ar 4626 2026 1100 280  2.4347826 2.4521739}%
\special{ar 4626 2026 1100 280  2.5043478 2.5217391}%
\special{ar 4626 2026 1100 280  2.5739130 2.5913043}%
\special{ar 4626 2026 1100 280  2.6434783 2.6608696}%
\special{ar 4626 2026 1100 280  2.7130435 2.7304348}%
\special{ar 4626 2026 1100 280  2.7826087 2.8000000}%
\special{ar 4626 2026 1100 280  2.8521739 2.8695652}%
\special{ar 4626 2026 1100 280  2.9217391 2.9391304}%
\special{ar 4626 2026 1100 280  2.9913043 3.0086957}%
\special{ar 4626 2026 1100 280  3.0608696 3.0782609}%
\special{ar 4626 2026 1100 280  3.1304348 3.1478261}%
\special{ar 4626 2026 1100 280  3.2000000 3.2173913}%
\special{ar 4626 2026 1100 280  3.2695652 3.2869565}%
\special{ar 4626 2026 1100 280  3.3391304 3.3565217}%
\special{ar 4626 2026 1100 280  3.4086957 3.4260870}%
\special{ar 4626 2026 1100 280  3.4782609 3.4956522}%
\special{ar 4626 2026 1100 280  3.5478261 3.5652174}%
\special{ar 4626 2026 1100 280  3.6173913 3.6347826}%
\special{ar 4626 2026 1100 280  3.6869565 3.7043478}%
\special{ar 4626 2026 1100 280  3.7565217 3.7739130}%
\special{ar 4626 2026 1100 280  3.8260870 3.8434783}%
\special{ar 4626 2026 1100 280  3.8956522 3.9130435}%
\special{ar 4626 2026 1100 280  3.9652174 3.9826087}%
\special{ar 4626 2026 1100 280  4.0347826 4.0521739}%
\special{ar 4626 2026 1100 280  4.1043478 4.1217391}%
\special{ar 4626 2026 1100 280  4.1739130 4.1913043}%
\special{ar 4626 2026 1100 280  4.2434783 4.2608696}%
\special{ar 4626 2026 1100 280  4.3130435 4.3304348}%
\special{ar 4626 2026 1100 280  4.3826087 4.4000000}%
\special{ar 4626 2026 1100 280  4.4521739 4.4695652}%
\special{ar 4626 2026 1100 280  4.5217391 4.5391304}%
\special{ar 4626 2026 1100 280  4.5913043 4.6086957}%
\special{ar 4626 2026 1100 280  4.6608696 4.6782609}%
\special{ar 4626 2026 1100 280  4.7304348 4.7478261}%
\special{ar 4626 2026 1100 280  4.8000000 4.8173913}%
\special{ar 4626 2026 1100 280  4.8695652 4.8869565}%
\special{ar 4626 2026 1100 280  4.9391304 4.9565217}%
\special{ar 4626 2026 1100 280  5.0086957 5.0260870}%
\special{ar 4626 2026 1100 280  5.0782609 5.0956522}%
\special{ar 4626 2026 1100 280  5.1478261 5.1652174}%
\special{ar 4626 2026 1100 280  5.2173913 5.2347826}%
\special{ar 4626 2026 1100 280  5.2869565 5.3043478}%
\special{ar 4626 2026 1100 280  5.3565217 5.3739130}%
\special{ar 4626 2026 1100 280  5.4260870 5.4434783}%
\special{ar 4626 2026 1100 280  5.4956522 5.5130435}%
\special{ar 4626 2026 1100 280  5.5652174 5.5826087}%
\special{ar 4626 2026 1100 280  5.6347826 5.6521739}%
\special{ar 4626 2026 1100 280  5.7043478 5.7217391}%
\special{ar 4626 2026 1100 280  5.7739130 5.7913043}%
\special{ar 4626 2026 1100 280  5.8434783 5.8608696}%
\special{ar 4626 2026 1100 280  5.9130435 5.9304348}%
\special{ar 4626 2026 1100 280  5.9826087 6.0000000}%
\special{ar 4626 2026 1100 280  6.0521739 6.0695652}%
\special{ar 4626 2026 1100 280  6.1217391 6.1391304}%
\special{ar 4626 2026 1100 280  6.1913043 6.2086957}%
\special{ar 4626 2026 1100 280  6.2608696 6.2782609}%
% LINE 2 0 3 0
% 2 4125 2025 4015 1225
% 
\special{pn 8}%
\special{pa 4126 2026}%
\special{pa 4016 1226}%
\special{fp}%
% LINE 2 0 3 0
% 2 4815 1225 4525 2025
% 
\special{pn 8}%
\special{pa 4816 1226}%
\special{pa 4526 2026}%
\special{fp}%
% LINE 2 0 3 0
% 2 4420 1220 4140 2010
% 
\special{pn 8}%
\special{pa 4420 1220}%
\special{pa 4140 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 2585 1095 2585 1175 5 0
% $w$
\put(25.8500,-11.7500){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 2825 1300 2825 1330 2825 1330 2825 1330
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2826 1300 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2580 1300 2580 1330 2580 1330 2580 1330
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2580 1300 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2840 1095 2840 1175 5 0
% $w'$
\put(28.4000,-11.7500){\makebox(0,0){$w'$}}%
% STR 2 0 3 0
% 3 2455 1190 2455 1270 5 0
% 3
\put(24.5500,-12.7000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2950 1190 2950 1270 5 0
% 1
\put(29.5000,-12.7000){\makebox(0,0){1}}%
% LINE 1 0 3 0
% 2 2580 1300 2820 1300
% 
\special{pn 13}%
\special{pa 2580 1300}%
\special{pa 2820 1300}%
\special{fp}%
% LINE 2 0 3 0
% 2 2590 1290 1940 2010
% 
\special{pn 8}%
\special{pa 2590 1290}%
\special{pa 1940 2010}%
\special{fp}%
% STR 2 0 3 0
% 3 4955 2045 4955 2125 5 0
% $w$
\put(49.5500,-21.2500){\makebox(0,0){$w$}}%
% CIRCLE 2 0 0 0
% 4 5205 2005 5205 2035 5205 2035 5205 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5206 2006 30 30  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4960 2005 4960 2035 4960 2035 4960 2035
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4960 2006 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5210 2045 5210 2125 5 0
% $w'$
\put(52.1000,-21.2500){\makebox(0,0){$w'$}}%
% STR 2 0 3 0
% 3 5300 1920 5300 2000 5 0
% 4
\put(53.0000,-20.0000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 4880 1940 4880 2020 5 0
% 1
\put(48.8000,-20.2000){\makebox(0,0){1}}%
% LINE 1 0 3 0
% 2 4960 2005 5200 2005
% 
\special{pn 13}%
\special{pa 4960 2006}%
\special{pa 5200 2006}%
\special{fp}%
% LINE 2 0 3 0
% 2 5210 2000 4820 1220
% 
\special{pn 8}%
\special{pa 5210 2000}%
\special{pa 4820 1220}%
\special{fp}%
% LINE 2 0 3 0
% 2 4820 1220 4970 2000
% 
\special{pn 8}%
\special{pa 4820 1220}%
\special{pa 4970 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1410 1220 1930 2020
% 
\special{pn 8}%
\special{pa 1410 1220}%
\special{pa 1930 2020}%
\special{fp}%
% LINE 2 0 3 0
% 2 4530 2020 4020 1220
% 
\special{pn 8}%
\special{pa 4530 2020}%
\special{pa 4020 1220}%
\special{fp}%
\end{picture}%

